Speckle Interferometry at the U.S. Naval Observatory. XXIII

The results of 3,989 intensified CCD observations of double stars, made with the 26-inch refractor of the U.S. Naval Observatory, are presented. Each observation of a system represents a combination of over two thousand short-exposure images. These observations are averaged into 1,911 mean relative positions and range in separation from 0.289 to 128.638, with a median separation of 8.669. Four orbits are improved. This is the 23rd in this series of papers and covers the period 4 January 2017 through 13 September 2017.

==> (inline-0) <==
\begin{deluxetable}{lcl@{~}r@{~}lccc}
\tablenum{1}
\tablewidth{0pt}
\tablecaption{New Pairs}
\tablehead{
\colhead{Coordinates} & 
\colhead{WDS} &
\multicolumn{3}{c}{Discoverer} &
\multicolumn{2}{c}{Magnitudes} &
\colhead{Note}  \nl
\colhead{$\alpha,\delta$ (2000)} &
\colhead{Designation} &
\multicolumn{3}{c}{Designation} & 
\colhead{Primary} &
\colhead{Secondary} & 
\colhead{~}
}
\startdata
05\,22\,45.12 $+$53\,32\,09.6 & 05228$+$5332 & HJ  & 2258 & AC    &  9.59    &  14.0\phn    & 1   \nl
\enddata
\tablenotetext{~}{1 : AB is the historically known pair. This is a closer pair.}
\end{deluxetable}
%\end{document}

%\documentstyle[aj_pt4]{article}
%\begin{document}

\begin{deluxetable}{ll@{~}r@{~}lccclc}
\tablenum{2}
\tablewidth{0pt}
\tablecaption{Data Mining Measures for New Pairs}
\tablehead{
\colhead{WDS Desig.} & 
\multicolumn{3}{c}{Discovery} & 
\colhead{JY} &
\colhead{$\theta$} & 
\colhead{$\rho$} &
\colhead{Source} & 
\colhead{Reference} \nl
\colhead{$\alpha,\delta$ (2000)} &
\multicolumn{3}{c}{Designation} & 
\colhead{~} & 
\colhead{($^{\circ}$)} & 
\colhead{($''$)} &
\colhead{~} &
\colhead{or Note} \nl
}
\startdata
05228$+$5332 & HJ  & 2258 & AC & 1998.94\phn\phn    &     56.0 & \phn8.03\phn & 2MASS & 1                      \nl
             &     &      &    & 2003.053\phn       &     56.1 & \phn8.310    & UCAC4 & Zacharias et al.\ 2013 \nl
\enddata
\tablenotetext{~}{1 : Cutri et al.\ (2003), All-sky Release. See {\tt Vizier On-line Data Catalog: II/246}.}
\end{deluxetable}
%\end{document}

%\documentstyle[aj_pt4]{article}
%\begin{document}

\begin{deluxetable}{ll@{~}r@{~}lcrrrrcc}
\tablenum{3}
\tablewidth{0pt}
\tablecaption{ICCD Measurements of Double Stars}
\tablehead{
\colhead{WDS Desig.} & 
\multicolumn{3}{c}{Discoverer} &
\colhead{JY} &
\colhead{$\theta$} & 
\colhead{$\sigma\theta$} & 
\colhead{$\rho$} &
\colhead{$\sigma\rho$} &
\colhead{n} &
\colhead{Note} \nl
\colhead{$\alpha,\delta$ (2000)} &
\multicolumn{3}{c}{Designation} & 
\colhead{~} & 
\colhead{($\circ$)} & 
\colhead{($\circ$)} & 
\colhead{($''$)} &
\colhead{($''$)} &
\colhead{~} &
\colhead{~} \nl
}
\startdata
01201$+$3639 & WEI &    3 & AB    & 2017.011 & 188.2 & 0.1 &  4.858 & 0.021 & 1 & \nl
01204$+$0937 & GWP &  171 & AB    & 2017.011 & 214.0 & 0.1 & 46.474 & 0.204 & 1 & \nl
01223$-$0019 & BAL &  648 &       & 2017.012 & 259.4 & 0.1 &  9.307 & 0.041 & 1 & \nl
01241$-$1244 & GAL &  308 &       & 2017.012 &  17.1 & 0.1 & 24.729 & 0.109 & 1 & \nl
01251$+$0304 & HDO &   50 & A,BC  & 2017.012 & 261.6 & 0.1 & 34.096 & 0.150 & 1 & \nl
01282$+$3441 & HO  &    8 & AB    & 2017.011 & 253.4 & 0.1 &  4.284 & 0.019 & 1 & \nl
01286$+$1440 & ARN &   88 &       & 2017.011 & 254.1 & 0.1 & 23.642 & 0.104 & 1 & \nl
01296$+$3025 & ROE &  105 &       & 2017.011 &   0.8 & 0.1 &  5.223 & 0.023 & 1 & \nl
01303$+$1239 & STF &  129 &       & 2017.011 & 283.2 & 0.1 &  8.861 & 0.039 & 1 & \nl
01320$+$1150 & OCC &  391 & AB,C  & 2017.011 & 123.0 & 0.1 &  7.843 & 0.035 & 1 & \nl
01321$+$1657 & STF &  132 & DF    & 2017.011 & 289.4 & 0.1 &  5.195 & 0.023 & 1 & \nl
01335$-$0331 & HJ  &  640 &       & 2017.012 & 112.2 & 0.1 &  5.334 & 0.023 & 1 & \nl
01355$+$3118 & STF &  137 &       & 2017.011 &  85.9 & 0.1 &  3.408 & 0.015 & 1 & \nl
01376$+$0709 & PLQ &   19 &       & 2017.011 &  76.9 & 0.1 & 40.107 & 0.176 & 1 & \nl
01379$+$2554 & A   & 2007 &       & 2017.011 & 221.2 & 0.1 &  4.685 & 0.021 & 1 & \nl
01391$+$1211 & HJ  &   17 &       & 2017.011 & 282.0 & 0.1 &  8.158 & 0.036 & 1 & \nl
01396$-$0231 & HJ  &  641 &       & 2017.012 & 124.0 & 0.1 &  5.706 & 0.025 & 1 & \nl
01419$+$3022 & MLB &  679 &       & 2017.011 & 238.2 & 0.1 &  6.468 & 0.028 & 1 & \nl
01435$-$1038 & GAL &  313 &       & 2017.012 & 193.3 & 0.1 & 33.301 & 0.147 & 1 & \nl
01559$+$6020 & TDS & 2056 &       & 2017.272 & 287.2 & 0.1 &  0.457 & 0.002 & 1 & C \nl
02411$+$1848 & STF &  291 & AB    & 2017.678 & 118.1 & 0.1 &  3.362 & 0.015 & 1 & \nl
03040$+$4707 & WFC &   12 &       & 2017.069 & 321.4 & 0.1 &  7.182 & 0.032 & 1 & \nl
03062$+$4558 & BRT & 1137 &       & 2017.069 & 317.2 & 0.1 &  5.725 & 0.025 & 1 & \nl
03153$+$4451 & KU  &   13 & AB    & 2017.069 &  61.6 & 0.1 &  5.043 & 0.022 & 1 & \nl
03190$+$4602 & JCT &    1 &       & 2017.069 & 280.6 & 0.1 & 18.464 & 0.081 & 1 & \nl
03193$+$4559 & STF &  372 & AB    & 2017.050 & 292.4 & 0.1 &  7.688 & 0.034 & 1 & \nl
03193$+$4559 & STF &  372 & AC    & 2017.069 &  76.9 & 0.1 & 53.505 & 0.235 & 1 & \nl
03289$-$1959 & I   &  720 & AB    & 2017.012 &  45.0 & 0.1 & 25.864 & 0.114 & 1 & \nl
03308$+$0509 & STF &  406 &       & 2017.012 & 125.9 & 0.1 &  9.134 & 0.040 & 1 & \nl
03332$+$0409 & AG  &   69 &       & 2017.012 & 354.5 & 0.1 &  6.624 & 0.029 & 1 & \nl
03345$+$1948 & STF &  414 &       & 2017.012 & 186.5 & 0.1 &  7.512 & 0.033 & 1 & \nl
03365$-$2038 & CLL &    3 &       & 2017.012 & 206.4 & 0.1 & 42.652 & 0.188 & 1 & \nl
03398$+$0515 & J   & 1812 &       & 2017.012 &  17.6 & 0.1 &  6.763 & 0.030 & 1 & \nl
03459$-$2059 & ALG &    1 &       & 2017.012 & 294.0 & 0.1 &  5.575 & 0.025 & 1 & \nl
03463$-$1235 & GAL &  355 &       & 2017.012 & 347.1 & 0.1 & 32.177 & 0.142 & 1 & \nl
03464$-$0810 & HDS &  478 &       & 2017.012 & 348.0 & 0.1 &  7.452 & 0.033 & 1 & \nl
03467$-$1231 & GAL &  356 &       & 2017.012 &  77.2 & 0.1 & 26.155 & 0.115 & 1 & \nl
03496$+$1817 & STF &  458 &       & 2017.012 & 202.5 & 0.1 &  5.186 & 0.023 & 1 & \nl
03507$-$1206 & GAL &  358 &       & 2017.012 & 333.3 & 0.1 & 50.322 & 0.221 & 1 & \nl
03514$+$2538 & HEI &    9 &       & 2017.012 & 282.6 & 0.1 &  4.356 & 0.019 & 1 & \nl
03532$-$0200 & STF &  466 &       & 2017.012 &  58.5 & 0.1 &  8.400 & 0.037 & 1 & \nl
03543$-$0257 & STF &  470 & AB    & 2017.172 & 348.6 & 0.0 &  6.879 & 0.008 & 2 & \nl
03567$+$4729 & STF &  465 &       & 2017.069 & 235.2 & 0.1 &  5.751 & 0.025 & 1 & \nl
03568$+$5220 & HJ  & 5537 &       & 2017.069 &  77.0 & 0.1 & 19.053 & 0.084 & 1 & \nl
03578$+$4932 & KU  &   82 &       & 2017.069 & 287.4 & 0.1 & 41.993 & 0.185 & 1 & \nl
03589$+$4325 & GRV &  199 &       & 2017.069 &  60.3 & 0.1 & 11.194 & 0.049 & 1 & \nl
03598$+$1133 & STF &  478 & AB    & 2017.206 & 138.7 & 0.1 &  9.672 & 0.043 & 1 & \nl
04009$+$2312 & STF &  479 & AB    & 2017.195 & 127.4 & 0.1 &  7.531 & 0.033 & 1 & \nl
04009$+$2312 & STF &  479 & AC    & 2017.195 & 242.4 & 0.1 & 57.814 & 0.254 & 1 & \nl
04009$+$2312 & STF &  479 & BC    & 2017.195 & 248.8 & 0.1 & 61.376 & 0.270 & 1 & V \nl
04017$+$4905 & WFC &  251 &       & 2017.069 & 126.5 & 0.1 & 14.677 & 0.065 & 1 & \nl
04020$+$4151 & STF &  477 &       & 2017.069 & 212.7 & 0.1 &  3.073 & 0.014 & 1 & \nl
04024$-$0700 & STF &  489 &       & 2017.193 & 198.1 & 0.0 &  3.069 & 0.001 & 2 & \nl
04025$+$4824 & HLD &   10 &       & 2017.069 &  91.2 & 0.1 &  4.215 & 0.019 & 1 & \nl
04077$+$5258 & WFC &   20 &       & 2017.069 & 187.3 & 0.1 &  8.253 & 0.036 & 1 & \nl
04127$-$0650 & STF &  514 &       & 2017.170 &  75.8 & 0.1 &  8.122 & 0.008 & 3 & \nl
04143$+$4102 & ES  & 1616 &       & 2017.069 & 233.6 & 0.1 &  6.397 & 0.028 & 1 & \nl
04151$+$4445 & GRV &  209 &       & 2017.069 & 294.0 & 0.1 & 22.410 & 0.099 & 1 & \nl
04158$+$4524 & STF &  512 &       & 2017.069 & 218.4 & 0.1 &  5.269 & 0.023 & 1 & \nl
04159$+$3142 & STTA&   43 & AB,C  & 2017.678 &  43.0 & 0.1 & 56.167 & 0.247 & 1 & \nl
04303$+$5530 & KR  &   23 &       & 2017.129 & 132.4 & 0.1 &  4.364 & 0.019 & 1 & \nl
04320$+$5355 & STF &  550 & AB    & 2017.129 & 308.9 & 0.1 & 10.386 & 0.046 & 1 & \nl
04417$+$2244 & STF &  579 &       & 2017.129 &  40.9 & 0.1 & 16.359 & 0.072 & 1 & \nl
04469$+$2130 & SCA &   32 &       & 2017.129 &  97.1 & 0.1 & 37.140 & 0.163 & 1 & \nl
04511$-$0946 & HU  &   31 &       & 2017.149 & 331.8 & 0.1 &  1.292 & 0.006 & 1 & \nl
04518$-$0751 & BU  &  748 &       & 2017.149 & 127.5 & 0.1 &  1.212 & 0.005 & 1 & \nl
04528$-$0517 & BU  &  316 &       & 2017.149 &   4.6 & 0.1 &  0.713 & 0.003 & 1 & \nl
04547$-$0257 & J   & 1348 &       & 2017.148 &  95.1 & 0.1 &  4.946 & 0.022 & 1 & \nl
04551$-$0033 & STF &  614 & AB,C  & 2017.148 &  69.8 & 0.1 &  4.426 & 0.019 & 1 & \nl
04553$-$0450 & HJ  & 2243 &       & 2017.148 & 149.8 & 0.1 &  5.823 & 0.026 & 1 & \nl
04563$+$5206 & STF &  608 & AB,C  & 2017.121 & 114.3 & 0.1 &  4.652 & 0.020 & 1 & \nl
04599$-$1849 & HJ  & 3709 &       & 2017.149 & 309.5 & 0.1 & 18.551 & 0.082 & 1 & \nl
05007$-$1330 & STF &  631 &       & 2017.149 & 107.3 & 0.1 &  5.784 & 0.025 & 1 & \nl
05026$+$5450 & AG  &   84 &       & 2017.121 & 153.0 & 0.1 &  2.406 & 0.011 & 1 & \nl
05027$-$0542 & HJ  & 2247 & AB    & 2017.148 &  57.7 & 0.1 & 20.419 & 0.090 & 1 & \nl
05027$-$0542 & HJ  & 2247 & AC    & 2017.148 &  16.7 & 0.1 & 33.224 & 0.146 & 1 & \nl
05036$-$2029 & WHC &    1 &       & 2017.149 &  83.6 & 0.1 &  9.076 & 0.040 & 1 & \nl
05037$-$0232 & J   &  307 & A,BC  & 2017.148 & 320.2 & 0.1 & 53.426 & 0.235 & 1 & \nl
05040$-$0251 & STF &  639 &       & 2017.148 &  81.1 & 0.1 &  5.576 & 0.025 & 1 & \nl
05061$-$0852 & HJ  & 2252 &       & 2017.149 & 149.3 & 0.1 &  7.732 & 0.034 & 1 & \nl
05062$-$1526 & HJ  & 3720 &       & 2017.149 & 158.1 & 0.1 & 29.790 & 0.131 & 1 & \nl
05064$-$1649 & GAL &  376 &       & 2017.149 & 356.4 & 0.1 & 26.755 & 0.118 & 1 & \nl
05067$+$5121 & SMA &   47 &       & 2017.121 & 135.8 & 0.1 &  5.173 & 0.023 & 1 & \nl
05081$+$3609 & HJ  &  692 &       & 2017.069 & 175.1 & 0.1 & 10.052 & 0.044 & 1 & \nl
05081$+$3625 & SEI &   72 &       & 2017.069 & 263.1 & 0.1 & 13.582 & 0.060 & 1 & \nl
05103$+$3718 & STF &  644 & AB    & 2017.069 & 222.9 & 0.1 &  1.618 & 0.007 & 1 & \nl
05110$+$3203 & STF &  648 & AB    & 2017.069 &  61.8 & 0.1 &  4.674 & 0.021 & 1 & \nl
05118$+$5722 & STF &  641 &       & 2017.121 & 259.9 & 0.1 & 16.703 & 0.073 & 1 & \nl
05120$+$4154 & LMP &   33 & AC    & 2017.069 & 323.5 & 0.1 & 53.694 & 0.236 & 1 & \nl
05142$+$5446 & A   & 1304 &       & 2017.121 &  89.9 & 0.1 &  1.813 & 0.008 & 1 & \nl
05154$+$3241 & STF &  653 & AC    & 2017.069 & 225.2 & 0.1 & 14.177 & 0.062 & 1 & \nl
05167$+$3903 & STF &  658 & AB    & 2017.069 & 190.1 & 0.1 &  5.843 & 0.026 & 1 & \nl
05172$+$3320 & STF &  666 &       & 2017.069 &  75.0 & 0.1 &  3.065 & 0.013 & 1 & \nl
05174$+$5928 & STI &  561 &       & 2017.121 & 272.1 & 0.1 & 14.896 & 0.066 & 1 & \nl
05183$+$5545 & STI & 2092 &       & 2017.121 & 139.7 & 0.1 & 12.616 & 0.056 & 1 & \nl
05188$+$5250 & STF &  657 &       & 2017.121 & 308.5 & 0.1 &  0.893 & 0.004 & 1 & \nl
05191$+$4009 & H 5 &   88 & EF    & 2017.069 & 216.7 & 0.1 & 33.311 & 0.147 & 1 & \nl
05207$+$4658 & STF &  681 & AB    & 2017.012 & 182.4 & 0.1 & 23.321 & 0.103 & 1 & \nl
05214$+$5449 & STI & 2094 &       & 2017.012 &  23.2 & 0.1 & 16.626 & 0.073 & 1 & \nl
05217$-$0203 & STF &  693 &       & 2017.157 &  11.5 & 0.1 &  3.491 & 0.015 & 1 & \nl
05218$+$6454 & STF &  659 &       & 2017.121 & 315.7 & 0.1 &  5.633 & 0.025 & 1 & \nl
05228$+$5332 & HJ  & 2258 & AB    & 2017.012 &  33.3 & 0.1 & 31.970 & 0.141 & 1 & \nl
05228$+$5332 & HJ  & 2258 & AC    & 2017.012 &  57.9 & 0.1 &  8.605 & 0.038 & 1 & A \nl
05230$-$1613 & GAL &  380 &       & 2017.157 &  36.9 & 0.1 & 17.004 & 0.075 & 1 & \nl
05232$+$0108 & ARN &   63 &       & 2017.157 &  66.1 & 0.1 & 39.409 & 0.173 & 1 & \nl
05233$-$1711 & HLD &   74 &       & 2017.157 & 236.4 & 0.1 &  6.126 & 0.027 & 1 & \nl
05238$+$5730 & STI & 2098 &       & 2017.012 & 139.3 & 0.1 & 13.566 & 0.060 & 1 & \nl
05243$+$0222 & STF &  702 &       & 2017.157 &  80.2 & 0.1 &  8.325 & 0.037 & 1 & \nl
05244$-$1750 & ARA &  160 &       & 2017.157 & 215.6 & 0.1 &  8.123 & 0.036 & 1 & \nl
05246$-$1752 & ARA &  161 &       & 2017.157 & 129.4 & 0.1 & 11.600 & 0.051 & 1 & \nl
05248$-$1642 & GAL &  382 &       & 2017.157 & 277.4 & 0.1 & 15.590 & 0.069 & 1 & \nl
05248$+$6444 & STF &  676 &       & 2017.121 & 268.8 & 0.1 &  1.397 & 0.006 & 1 & \nl
05260$-$1942 & HJ  & 3759 &       & 2017.137 & 318.1 & 0.1 & 26.636 & 0.117 & 1 & \nl
05261$-$0216 & BU  & 1396 &       & 2017.157 &  21.4 & 0.1 &  4.234 & 0.019 & 1 & \nl
05276$-$0843 & HLD &   75 &       & 2017.157 &  89.8 & 0.1 &  6.235 & 0.027 & 1 & \nl
05278$-$1447 & GAL &  385 &       & 2017.157 &  87.9 & 0.1 & 18.395 & 0.081 & 1 & \nl
05279$+$4441 & ES  & 1377 &       & 2017.012 & 191.1 & 0.1 &  4.264 & 0.019 & 1 & \nl
05285$-$1131 & GAL &  386 &       & 2017.157 & 341.7 & 0.1 & 21.352 & 0.094 & 1 & \nl
05288$+$4417 & ES  & 1528 & AB    & 2017.012 &  46.9 & 0.1 &  5.761 & 0.025 & 1 & \nl
05291$-$0201 & D   &    8 & AB    & 2017.157 &  48.8 & 0.1 &  5.645 & 0.025 & 1 & \nl
05291$-$0201 & D   &    8 & CD    & 2017.157 & 352.5 & 0.1 & 17.097 & 0.075 & 1 & \nl
05303$+$1101 & STF &  724 &       & 2017.012 & 253.2 & 0.1 &  6.825 & 0.030 & 1 & \nl
05307$+$1154 & A   & 2705 &       & 2017.129 & 250.8 & 0.1 &  0.971 & 0.004 & 1 & \nl
05310$-$0611 & STF &  732 &       & 2017.138 & 134.9 & 0.1 & 28.147 & 0.124 & 1 & \nl
05311$+$7753 & UC  &   79 &       & 2017.129 & 171.8 & 0.1 & 19.514 & 0.086 & 1 & \nl
05321$-$1452 & GAL &  388 &       & 2017.138 & 303.6 & 0.1 & 12.012 & 0.053 & 1 & \nl
05322$+$1703 & STF &  730 & AB    & 2017.012 & 141.5 & 0.1 &  9.653 & 0.042 & 1 & \nl
05324$-$1458 & GAL &  389 &       & 2017.138 & 287.5 & 0.1 & 14.036 & 0.062 & 1 & \nl
05332$+$6212 & ES  & 1887 &       & 2017.121 & 109.3 & 0.1 &  5.426 & 0.024 & 1 & \nl
05335$+$1601 & STF &  733 & AB    & 2017.012 &  41.2 & 0.1 & 12.420 & 0.055 & 1 & \nl
05346$+$2137 & GRV &  228 &       & 2017.012 & 351.9 & 0.1 & 12.156 & 0.053 & 1 & \nl
05347$-$0424 & STF &  743 &       & 2017.138 & 284.5 & 0.1 &  1.787 & 0.008 & 1 & \nl
05350$-$0600 & STF &  747 & AB    & 2017.138 & 224.4 & 0.1 & 36.136 & 0.159 & 1 & \nl
05353$-$0523 & STF &  748 & AB    & 2017.138 &  31.8 & 0.1 &  8.843 & 0.039 & 1 & \nl
05353$-$0523 & STF &  748 & AC    & 2017.138 & 132.2 & 0.1 & 12.802 & 0.056 & 1 & \nl
05353$-$0523 & STF &  748 & AD    & 2017.138 &  96.5 & 0.1 & 21.398 & 0.094 & 1 & \nl
05353$-$0523 & STF &  748 & BC    & 2017.138 & 163.5 & 0.1 & 16.913 & 0.074 & 1 & \nl
05353$-$0523 & STF &  748 & BD    & 2017.138 & 120.9 & 0.1 & 19.370 & 0.085 & 1 & \nl
05353$-$0523 & STF &  748 & CD    & 2017.138 &  62.5 & 0.1 & 13.336 & 0.059 & 1 & \nl
05354$-$0525 & STFA&   16 & AB    & 2017.138 &  94.0 & 0.1 & 52.354 & 0.230 & 1 & \nl
05354$-$0525 & STFA&   16 & AC    & 2017.138 &  98.9 & 0.1 &128.638 & 0.566 & 1 & V \nl
05354$-$0525 & STFA&   16 & BC    & 2017.138 & 102.3 & 0.1 & 76.614 & 0.337 & 1 & \nl
05355$-$0422 & STF &  750 &       & 2017.138 &  60.5 & 0.1 &  4.247 & 0.019 & 1 & \nl
05364$+$2111 & STF &  740 &       & 2017.012 & 121.6 & 0.1 & 21.703 & 0.095 & 1 & \nl
05369$+$6330 & STF &  720 &       & 2017.121 & 169.0 & 0.1 &  6.173 & 0.027 & 1 & \nl
05370$-$1340 & BU  & 1399 & AB    & 2017.138 & 189.8 & 0.1 & 25.104 & 0.110 & 1 & \nl
05372$+$6302 & STI &  572 &       & 2017.121 & 237.6 & 0.1 & 11.456 & 0.050 & 1 & \nl
05387$-$0236 & STF &  762 & AB,D  & 2017.138 &  84.8 & 0.1 & 12.825 & 0.056 & 1 & \nl
05387$-$0236 & STF &  762 & AB,E  & 2017.138 &  62.1 & 0.1 & 41.429 & 0.182 & 1 & \nl
05387$-$0236 & STF &  762 & DC    & 2017.138 & 252.1 & 0.1 & 23.871 & 0.105 & 1 & \nl
05387$-$0236 & STF &  762 & EC    & 2017.138 & 241.3 & 0.1 & 52.996 & 0.233 & 1 & V \nl
05387$-$0236 & STF &  762 & ED    & 2017.138 & 232.7 & 0.1 & 29.880 & 0.131 & 1 & \nl
05387$+$1746 & STF &  759 & AB    & 2017.012 & 326.2 & 0.1 & 29.584 & 0.130 & 1 & \nl
05388$+$1050 & AHD &   24 &       & 2017.012 &   8.4 & 0.1 &  8.595 & 0.038 & 1 & \nl
05393$+$1016 & STF &  763 & AB    & 2017.012 & 318.5 & 0.1 &  6.264 & 0.028 & 1 & \nl
05393$-$1751 & HJ  & 3780 & AC    & 2017.137 & 137.4 & 0.1 & 88.774 & 0.391 & 1 & \nl
05393$-$1751 & HJ  & 3780 & AE    & 2017.137 &   8.9 & 0.1 & 75.437 & 0.332 & 1 & \nl
05393$-$1751 & HJ  & 3780 & CD    & 2017.137 & 355.5 & 0.1 &  1.507 & 0.007 & 1 & \nl
05393$-$1751 & HJ  & 3780 & CI    & 2017.137 &  33.7 & 0.1 & 52.188 & 0.230 & 1 & \nl
05397$-$2026 & HDO &   77 & AB    & 2017.137 & 123.7 & 0.1 & 10.938 & 0.048 & 1 & \nl
05398$-$1510 & GAL &  197 &       & 2017.137 &   3.2 & 0.1 &  5.893 & 0.026 & 1 & \nl
05400$+$2232 & AG  &   99 &       & 2017.012 & 143.7 & 0.1 &  7.621 & 0.034 & 1 & \nl
05424$+$7920 & STF &  695 & AB    & 2017.168 & 161.5 & 0.1 & 10.565 & 0.077 & 2 & \nl
05424$+$7920 & STF &  695 & BC    & 2017.173 & 173.0 & 0.1 &  2.110 & 0.009 & 2 & \nl
05428$+$6508 & MLB &  339 &       & 2017.121 &  56.9 & 0.1 &  9.265 & 0.041 & 1 & \nl
05433$-$2040 & HJ  & 3791 &       & 2017.149 &  58.3 & 0.1 & 10.772 & 0.047 & 1 & \nl
05436$+$6633 & STF &  739 & AB,D  & 2017.121 &  70.6 & 0.1 & 38.877 & 0.171 & 1 & \nl
05461$+$5623 & STI & 2108 &       & 2017.176 & 139.4 & 0.1 & 10.914 & 0.048 & 1 & \nl
05504$+$6457 & MLB &  340 & AB    & 2017.121 & 170.2 & 0.1 &  5.876 & 0.026 & 1 & \nl
05542$+$4435 & J   &  950 &       & 2017.176 &  61.6 & 0.1 &  4.617 & 0.020 & 1 & \nl
05557$+$6420 & HU  & 1114 &       & 2017.121 &  87.5 & 0.1 &  1.185 & 0.005 & 1 & \nl
05563$+$4353 & ES  & 1531 & AB    & 2017.176 & 304.0 & 0.1 &  4.333 & 0.019 & 1 & \nl
05563$+$4353 & WSI &   44 & CD    & 2017.176 & 214.8 & 0.1 & 33.576 & 0.148 & 1 & \nl
05575$-$1707 & ARA &  164 &       & 2017.149 & 114.2 & 0.1 & 13.257 & 0.058 & 1 & \nl
05577$-$0740 & STF &  823 &       & 2017.149 & 346.9 & 0.1 &  7.674 & 0.034 & 1 & \nl
05584$-$2039 & HDO &   80 &       & 2017.149 & 261.7 & 0.1 & 26.482 & 0.117 & 1 & \nl
05584$+$5859 & STI & 2117 &       & 2017.129 &  45.7 & 0.1 & 10.036 & 0.044 & 1 & \nl
05585$-$2010 & S   &  504 &       & 2017.149 &  67.3 & 0.1 &  3.570 & 0.016 & 1 & \nl
05589$-$0120 & STF &  826 &       & 2017.149 & 133.1 & 0.1 &  1.946 & 0.009 & 1 & \nl
05593$-$1840 & ARA &  338 &       & 2017.149 & 106.7 & 0.1 &  9.782 & 0.043 & 1 & \nl
05594$+$1749 & STT &  126 &       & 2017.069 &  61.2 & 0.1 & 10.694 & 0.047 & 1 & \nl
05595$+$1522 & HEI &  112 & AB    & 2017.069 &  35.5 & 0.1 & 49.133 & 0.216 & 1 & \nl
05595$+$5853 & ES  & 9002 &       & 2017.129 &  49.2 & 0.1 & 11.977 & 0.053 & 1 & \nl
06000$+$5310 & ES  &  896 & AD    & 2017.129 & 311.0 & 0.1 & 30.399 & 0.134 & 1 & \nl
06002$+$4311 & STF &  822 &       & 2017.176 &  56.7 & 0.1 & 15.111 & 0.066 & 1 & \nl
06011$+$6337 & HU  & 1116 &       & 2017.121 & 291.6 & 0.1 &  0.924 & 0.004 & 1 & \nl
06014$-$1008 & A   & 2660 &       & 2017.149 & 315.7 & 0.1 &  5.119 & 0.023 & 1 & \nl
06019$+$5249 & HJ  & 2285 &       & 2017.129 & 282.9 & 0.1 & 19.153 & 0.084 & 1 & \nl
06041$-$1541 & SKI &    2 &       & 2017.149 & 172.0 & 0.1 &  5.335 & 0.023 & 1 & \nl
06043$+$1525 & J   & 1919 &       & 2017.069 & 173.7 & 0.1 &  6.224 & 0.027 & 1 & \nl
06045$+$5134 & STT &  128 & A,BC  & 2017.129 &  15.0 & 0.1 & 39.486 & 0.174 & 1 & \nl
06049$-$0243 & STF &  839 & AB    & 2017.149 & 289.9 & 0.1 &  5.050 & 0.022 & 1 & \nl
06049$-$1423 & GAL &  213 &       & 2017.149 & 126.1 & 0.1 &  8.703 & 0.038 & 1 & \nl
06054$+$5420 & HJ  & 2287 &       & 2017.129 & 311.6 & 0.1 & 15.403 & 0.068 & 1 & \nl
06055$-$1416 & XMI &   11 &       & 2017.149 &  82.3 & 0.1 & 25.506 & 0.112 & 1 & \nl
06058$+$1326 & SLE &  833 & AB    & 2017.069 & 344.5 & 0.1 & 38.750 & 0.170 & 1 & \nl
06071$+$0020 & STF &  847 &       & 2017.149 & 261.5 & 0.1 & 24.349 & 0.107 & 1 & \nl
06074$-$0400 & STF &  850 & AB    & 2017.149 &  16.2 & 0.1 &  2.144 & 0.009 & 1 & \nl
06077$+$1352 & CLU &    1 &       & 2017.069 &   4.1 & 0.1 &  7.154 & 0.031 & 1 & \nl
06083$+$1400 & STF &  844 & AB    & 2017.069 &  10.0 & 0.1 & 23.432 & 0.103 & 1 & \nl
06083$+$1400 & ARN &   64 & AC    & 2017.069 & 171.8 & 0.1 & 31.947 & 0.141 & 1 & \nl
06085$+$1358 & STF &  848 & AB    & 2017.069 & 111.0 & 0.1 &  2.514 & 0.011 & 1 & \nl
06085$+$1358 & STF &  848 & AD    & 2017.069 & 122.3 & 0.1 & 28.287 & 0.124 & 1 & \nl
06085$+$1358 & STF &  848 & AE    & 2017.069 & 184.5 & 0.1 & 43.271 & 0.190 & 1 & V \nl
06085$+$1358 & STF &  848 & BD    & 2017.069 & 123.2 & 0.1 & 26.213 & 0.115 & 1 & \nl
06085$+$1358 & STF &  848 & CE    & 2017.069 & 168.0 & 0.1 & 51.123 & 0.225 & 1 & \nl
06085$+$1358 & STF &  848 & DE    & 2017.069 & 224.1 & 0.1 & 39.115 & 0.172 & 1 & \nl
06085$+$4725 & ES  &  579 & AB    & 2017.176 & 345.0 & 0.1 & 56.274 & 0.248 & 1 & \nl
06085$+$4725 & ES  &  579 & AC    & 2017.176 & 117.2 & 0.1 &  7.443 & 0.033 & 1 & \nl
06090$+$0230 & STF &  855 & AB    & 2017.149 & 114.6 & 0.1 & 29.137 & 0.128 & 1 & \nl
06096$+$1450 & SLE &  841 &       & 2017.069 &  22.4 & 0.1 &  9.391 & 0.041 & 1 & \nl
06108$+$5955 & STI &  591 &       & 2017.129 & 246.5 & 0.1 & 13.215 & 0.058 & 1 & \nl
06111$+$6759 & STF &  831 &       & 2017.121 &  78.1 & 0.1 & 11.898 & 0.052 & 1 & \nl
06116$+$4843 & STF &  845 &       & 2017.168 & 358.3 & 0.1 &  7.541 & 0.033 & 1 & \nl
06131$+$4431 & BRT &  113 &       & 2017.168 & 211.4 & 0.1 & 32.082 & 0.141 & 1 & \nl
06151$+$4410 & KU  &   90 &       & 2017.168 &   7.8 & 0.1 & 14.490 & 0.064 & 1 & \nl
06183$+$6212 & STF &  866 & AB    & 2017.121 & 196.1 & 0.1 & 17.945 & 0.079 & 1 & \nl
06205$+$4708 & STF &  884 &       & 2017.168 & 272.6 & 0.1 &  8.848 & 0.039 & 1 & \nl
06216$-$2002 & HDO &   82 & AC    & 2017.138 & 327.0 & 0.1 & 37.669 & 0.166 & 1 & \nl
06219$+$5459 & ES  & 2617 &       & 2017.129 &  27.3 & 0.1 &  9.287 & 0.041 & 1 & \nl
06221$-$1435 & HJ  & 3850 &       & 2017.138 &  50.8 & 0.1 & 16.101 & 0.071 & 1 & \nl
06222$-$1636 & S   &  517 & AB    & 2017.138 & 192.6 & 0.1 & 22.900 & 0.101 & 1 & \nl
06226$+$4618 & BRT &   93 &       & 2017.168 & 325.0 & 0.1 &  5.607 & 0.025 & 1 & \nl
06244$-$1613 & S   &  518 &       & 2017.138 &  88.2 & 0.1 & 16.499 & 0.073 & 1 & \nl
06249$-$1943 & HO  &  339 &       & 2017.138 & 192.6 & 0.1 &  5.386 & 0.024 & 1 & \nl
06259$+$5153 & STF &  896 & AB    & 2017.129 &  82.3 & 0.1 & 18.157 & 0.080 & 1 & \nl
06259$+$5153 & STF &  896 & AC    & 2017.129 & 321.6 & 0.1 & 41.953 & 0.185 & 1 & \nl
06263$-$1536 & WFC &   35 &       & 2017.138 & 353.3 & 0.1 &  8.321 & 0.037 & 1 & \nl
06284$+$4018 & MLB &   62 &       & 2017.168 & 183.3 & 0.1 &  6.472 & 0.028 & 1 & \nl
06287$-$1021 & HJ  & 2318 & AB,C  & 2017.138 & 287.5 & 0.1 & 19.032 & 0.084 & 1 & \nl
06288$-$0702 & STF &  919 & AB    & 2017.138 & 133.2 & 0.1 &  7.093 & 0.031 & 1 & \nl
06288$-$0702 & STF &  919 & AC    & 2017.138 & 126.1 & 0.1 &  9.896 & 0.044 & 1 & \nl
06288$-$0702 & STF &  919 & BC    & 2017.138 & 108.8 & 0.1 &  2.984 & 0.013 & 1 & \nl
06289$-$1408 & GAL &  404 &       & 2017.138 & 282.7 & 0.1 & 12.124 & 0.053 & 1 & \nl
06290$+$6511 & MLB &  341 &       & 2017.121 & 232.5 & 0.1 &  6.179 & 0.027 & 1 & \nl
06294$-$1749 & HJ  & 3865 &       & 2017.138 &  67.1 & 0.1 & 23.407 & 0.103 & 1 & \nl
06296$+$7301 & HJ  & 2308 &       & 2017.121 & 225.1 & 0.1 & 36.567 & 0.161 & 1 & \nl
06311$-$2037 & ARA &  863 &       & 2017.138 & 189.2 & 0.1 & 11.693 & 0.051 & 1 & \nl
06314$-$2038 & HJ  & 2321 &       & 2017.138 & 306.3 & 0.1 &  5.311 & 0.023 & 1 & \nl
06319$+$4542 & ARG &   14 &       & 2017.168 & 243.3 & 0.1 &  6.298 & 0.028 & 1 & \nl
06319$+$6456 & MLB &  342 &       & 2017.121 & 356.2 & 0.1 &  6.210 & 0.027 & 1 & \nl
06320$+$5817 & ES  &   66 &       & 2017.129 & 277.8 & 0.1 &  2.461 & 0.011 & 1 & \nl
06329$+$5314 & ES  &  712 &       & 2017.129 & 252.5 & 0.1 &  5.081 & 0.022 & 1 & \nl
06334$+$5231 & STF &  917 &       & 2017.168 & 231.4 & 0.1 & 27.720 & 0.122 & 1 & \nl
06335$+$4822 & UC  & 1450 & AB    & 2017.168 &  81.9 & 0.1 & 52.373 & 0.230 & 1 & \nl
06339$+$4424 & WFC &   37 &       & 2017.168 & 248.8 & 0.1 &  9.853 & 0.043 & 1 & \nl
06340$+$5228 & STF &  918 & AB    & 2017.130 & 336.2 & 0.1 &  4.858 & 0.021 & 1 & \nl
06357$+$8232 & HU  &  828 &       & 2017.121 & 132.9 & 0.1 &  1.627 & 0.007 & 1 & \nl
06367$+$4404 & ES  &  582 & AB    & 2017.168 &  79.6 & 0.1 & 23.843 & 0.105 & 1 & \nl
06367$+$4404 & ES  &  582 & BC    & 2017.168 & 301.4 & 0.1 &  6.630 & 0.029 & 1 & \nl
06368$+$4108 & STF &  933 &       & 2017.168 &  75.9 & 0.1 & 25.605 & 0.113 & 1 & \nl
06373$+$3826 & STF &  940 &       & 2017.187 & 294.8 & 0.1 & 10.306 & 0.045 & 1 & \nl
06380$-$1929 & ARA &  548 &       & 2017.157 & 310.3 & 0.1 & 10.303 & 0.045 & 1 & \nl
06381$+$3928 & ALI & 1076 &       & 2017.187 & 134.5 & 0.1 & 10.291 & 0.045 & 1 & \nl
06385$+$5218 & STF &  935 &       & 2017.130 & 324.5 & 0.1 &  3.571 & 0.016 & 1 & \nl
06387$+$4135 & STF &  941 & AB    & 2017.168 &  84.4 & 0.1 &  1.875 & 0.008 & 1 & \nl
06398$-$0358 & WFC &   39 &       & 2017.157 & 294.2 & 0.1 &  9.717 & 0.043 & 1 & \nl
06399$+$7938 & STF &  893 &       & 2017.121 &  54.1 & 0.1 & 17.878 & 0.079 & 1 & \nl
06405$-$0331 & FAB &    6 & AB    & 2017.157 &  18.9 & 0.1 & 18.127 & 0.080 & 1 & \nl
06405$-$0331 & SKF &  404 & AC    & 2017.157 &  83.8 & 0.1 & 19.730 & 0.087 & 1 & \nl
06406$+$0402 & BAL & 2687 &       & 2017.012 & 165.5 & 0.1 & 18.278 & 0.080 & 1 & \nl
06407$-$0051 & BAL &  703 &       & 2017.157 &  54.0 & 0.1 & 11.176 & 0.049 & 1 & \nl
06408$-$1811 & ARA &  348 &       & 2017.157 &  69.5 & 0.1 & 12.554 & 0.055 & 1 & \nl
06408$+$4815 & STF &  944 & AB    & 2017.168 &  59.2 & 0.1 &  6.406 & 0.028 & 1 & \nl
06412$-$0759 & PRT & 9001 & CD    & 2017.157 & 168.3 & 0.1 & 21.586 & 0.095 & 1 & \nl
06412$-$0759 & S   &  532 & AC    & 2017.157 & 190.4 & 0.1 & 11.407 & 0.050 & 1 & \nl
06422$+$0409 & BAL & 2691 & AB    & 2017.012 &  63.9 & 0.1 & 22.600 & 0.099 & 1 & \nl
06426$-$0934 & GAL &  410 &       & 2017.157 &  26.8 & 0.1 & 19.785 & 0.087 & 1 & \nl
06427$-$1257 & GAL &  412 &       & 2017.157 & 179.5 & 0.1 & 14.595 & 0.064 & 1 & \nl
06429$+$0026 & BAL & 1015 &       & 2017.157 & 123.4 & 0.1 & 12.847 & 0.057 & 1 & \nl
06431$+$0416 & BAL & 2695 &       & 2017.012 & 235.1 & 0.1 & 19.705 & 0.087 & 1 & \nl
06438$+$0031 & J   & 1969 & AB    & 2017.157 &  78.9 & 0.1 & 10.129 & 0.045 & 1 & \nl
06438$+$0031 & BAL & 1021 & AC    & 2017.157 &  61.4 & 0.1 & 17.044 & 0.075 & 1 & \nl
06438$+$0031 & BAL & 1021 & BC    & 2017.157 &  38.9 & 0.1 &  7.990 & 0.035 & 1 & V \nl
06439$-$1008 & GWP &  828 &       & 2017.157 & 123.3 & 0.1 & 49.450 & 0.218 & 1 & \nl
06442$+$0431 & BAL & 2697 &       & 2017.012 & 149.6 & 0.1 &  4.989 & 0.022 & 1 & \nl
06443$+$4414 & ES  & 1383 &       & 2017.168 & 338.7 & 0.1 &  2.622 & 0.012 & 1 & \nl
06444$+$0014 & BAL & 1026 &       & 2017.157 &  39.0 & 0.1 & 16.855 & 0.074 & 1 & \nl
06446$-$1516 & GAL &  414 &       & 2017.157 & 144.2 & 0.1 & 15.214 & 0.067 & 1 & \nl
06447$-$0002 & BAL & 1027 & AB    & 2017.157 & 127.4 & 0.1 & 18.404 & 0.081 & 1 & \nl
06447$-$0002 & BAL & 1029 & AC    & 2017.157 & 219.1 & 0.1 & 12.083 & 0.053 & 1 & \nl
06447$-$0002 & BAL & 1029 & BC    & 2017.157 & 274.7 & 0.1 & 22.266 & 0.098 & 1 & \nl
06462$+$3627 & ES  &  175 &       & 2017.187 &  82.8 & 0.1 &  6.591 & 0.029 & 1 & \nl
06462$+$4956 & ES  & 2619 &       & 2017.168 & 287.4 & 0.1 & 10.094 & 0.044 & 1 & \nl
06462$+$5927 & STF &  948 & AC    & 2017.121 & 309.5 & 0.1 &  8.680 & 0.038 & 1 & \nl
06481$+$4619 & CBL &  113 &       & 2017.176 & 316.8 & 0.1 & 12.302 & 0.054 & 1 & \nl
06483$+$4105 & A   & 2359 & AB    & 2017.176 & 247.7 & 0.1 &  2.311 & 0.010 & 1 & \nl
06483$+$4105 & H 2 &   71 & AC    & 2017.176 &  48.1 & 0.1 &  8.102 & 0.036 & 1 & \nl
06483$+$4105 & H 2 &   71 & AD    & 2017.176 & 211.2 & 0.1 & 43.155 & 0.190 & 1 & \nl
06483$+$4105 & H 2 &   71 & DE    & 2017.176 & 108.7 & 0.1 & 13.857 & 0.061 & 1 & \nl
06504$+$4345 & STF &  964 &       & 2017.176 & 182.7 & 0.1 &  1.569 & 0.007 & 1 & \nl
06505$+$6557 & MLB & 1067 &       & 2017.121 & 210.3 & 0.1 & 12.664 & 0.056 & 1 & \nl
06512$+$4030 & ES  &   67 &       & 2017.176 & 308.6 & 0.1 &  5.569 & 0.025 & 1 & \nl
06530$+$5708 & STI & 2164 &       & 2017.130 & 264.8 & 0.1 & 10.476 & 0.046 & 1 & \nl
06549$+$0930 & STF &  986 &       & 2017.195 & 164.0 & 0.1 &  5.352 & 0.024 & 1 & \nl
06553$+$4037 & SMA &   65 &       & 2017.187 &  11.7 & 0.1 & 23.438 & 0.103 & 1 & \nl
06555$+$6030 & ES  & 1892 &       & 2017.121 & 289.9 & 0.1 &  7.784 & 0.034 & 1 & \nl
06558$+$5205 & HJ  & 2348 &       & 2017.130 & 207.2 & 0.1 & 28.689 & 0.126 & 1 & \nl
06558$+$5433 & UC  &   95 &       & 2017.130 & 317.2 & 0.1 & 35.661 & 0.157 & 1 & \nl
06561$+$4041 & SMA &   67 &       & 2017.187 & 345.6 & 0.1 & 23.629 & 0.104 & 1 & \nl
06561$+$4912 & KU  &   91 &       & 2017.176 & 211.1 & 0.1 & 46.789 & 0.206 & 1 & \nl
06565$+$4004 & KUI &   27 & AB    & 2017.187 &   6.8 & 0.1 & 37.808 & 0.166 & 1 & \nl
06566$+$4632 & STF &  979 &       & 2017.176 & 210.8 & 0.1 &  7.541 & 0.033 & 1 & \nl
06580$+$4129 & MLB & 1069 &       & 2017.176 & 182.4 & 0.1 & 11.657 & 0.051 & 1 & \nl
06587$+$4739 & UC  &  100 &       & 2017.176 & 148.2 & 0.1 & 20.524 & 0.090 & 1 & \nl
07001$+$7938 & PRZ &    6 & AB    & 2017.121 & 177.5 & 0.1 &  4.463 & 0.020 & 1 & \nl
07001$+$7938 & PRZ &    6 & AC    & 2017.121 & 136.4 & 0.1 & 45.580 & 0.201 & 1 & \nl
07002$+$4259 & STF &  996 & AB    & 2017.200 & 167.9 & 0.0 &  9.752 & 0.013 & 2 & \nl
07002$+$4259 & STF &  996 & BC    & 2017.206 & 314.7 & 0.1 & 22.596 & 0.091 & 2 & \nl
07009$+$5651 & KR  &   29 & AB    & 2017.168 & 356.8 & 0.1 &  6.353 & 0.028 & 1 & \nl
07018$+$6617 & MLB &  400 &       & 2017.121 &  58.2 & 0.1 &  2.167 & 0.010 & 1 & \nl
07031$+$5410 & STF & 1001 & AB    & 2017.130 &  66.9 & 0.1 &  9.092 & 0.040 & 1 & \nl
07031$+$5410 & WNO &   18 & A,BC  & 2017.130 &  63.2 & 0.1 &  9.265 & 0.041 & 1 & \nl
07031$+$5410 & STF & 1001 & AC    & 2017.130 &  59.1 & 0.1 &  9.910 & 0.044 & 1 & \nl
07031$+$5410 & STF & 1001 & BC    & 2017.130 &   6.3 & 0.1 &  1.612 & 0.007 & 1 & \nl
07042$+$4957 & ES  &  900 &       & 2017.195 &  53.2 & 0.1 & 10.210 & 0.045 & 1 & \nl
07042$+$5626 & STF & 1002 & AB,C  & 2017.130 & 318.5 & 0.1 & 30.225 & 0.133 & 1 & \nl
07052$+$4152 & A   & 2463 &       & 2017.195 & 214.2 & 0.1 &  4.164 & 0.018 & 1 & \nl
07053$+$0151 & BAL & 1764 &       & 2017.099 &  84.9 & 0.1 & 15.277 & 0.067 & 1 & \nl
07053$-$1638 & SKI &    4 &       & 2017.206 & 337.3 & 0.1 &  4.422 & 0.019 & 1 & \nl
07053$+$2309 & POU & 2405 &       & 2017.099 &  18.2 & 0.1 &  7.342 & 0.032 & 1 & \nl
07055$+$5641 & STI & 2174 &       & 2017.168 &  96.0 & 0.1 & 11.575 & 0.051 & 1 & \nl
07056$+$0524 & J   & 2778 &       & 2017.099 & 309.6 & 0.1 &  5.858 & 0.026 & 1 & \nl
07056$+$2027 & SLE &  400 &       & 2017.099 & 354.4 & 0.1 & 23.382 & 0.103 & 1 & \nl
07057$+$2608 & STF & 1014 &       & 2017.099 & 221.0 & 0.1 &  1.958 & 0.009 & 1 & \nl
07059$-$1041 & OL  &  208 &       & 2017.206 &  79.8 & 0.1 &  5.378 & 0.024 & 1 & \nl
07061$-$1257 & HU  &   48 &       & 2017.206 & 150.9 & 0.1 &  2.634 & 0.012 & 1 & \nl
07064$-$0426 & XMI &   39 &       & 2017.206 & 303.3 & 0.1 & 13.503 & 0.059 & 1 & \nl
07066$+$3142 & ES  &  340 &       & 2017.099 & 140.7 & 0.1 &  5.513 & 0.024 & 1 & \nl
07069$+$6233 & STF & 1006 & AB    & 2017.121 &  75.6 & 0.1 & 28.635 & 0.126 & 1 & \nl
07077$-$0110 & BAL &  407 &       & 2017.100 & 240.5 & 0.1 & 20.088 & 0.088 & 1 & \nl
07079$-$0441 & STF & 1029 &       & 2017.206 &  27.0 & 0.1 &  1.640 & 0.007 & 1 & \nl
07081$-$0801 & DAM &  839 &       & 2017.206 & 225.1 & 0.1 & 13.170 & 0.058 & 1 & \nl
07081$+$7341 & PRZ &    7 &       & 2017.121 & 189.6 & 0.1 &  4.535 & 0.020 & 1 & \nl
07083$-$1037 & STF & 1028 &       & 2017.206 & 303.9 & 0.1 & 10.983 & 0.048 & 1 & \nl
07083$-$1310 & HJ  & 3930 &       & 2017.206 &  73.5 & 0.1 & 15.305 & 0.067 & 1 & \nl
07086$-$1359 & STF & 1031 & AB    & 2017.206 & 251.6 & 0.1 &  3.510 & 0.015 & 1 & \nl
07086$-$1738 & FAB &    8 &       & 2017.206 &  43.8 & 0.1 & 22.003 & 0.097 & 1 & \nl
07087$-$2027 & ARA &  892 &       & 2017.206 & 250.4 & 0.1 & 10.524 & 0.046 & 1 & \nl
07088$-$0841 & STF & 1030 &       & 2017.206 &  45.3 & 0.1 & 15.789 & 0.069 & 1 & \nl
07091$+$1642 & XMI &   45 &       & 2017.099 & 113.3 & 0.1 & 13.391 & 0.059 & 1 & \nl
07092$-$0040 & BAL &  766 &       & 2017.100 &  42.6 & 0.1 & 16.164 & 0.071 & 1 & \nl
07093$-$0040 & BAL &  767 &       & 2017.099 & 215.7 & 0.1 & 12.855 & 0.057 & 1 & \nl
07093$-$1606 & ARA &    2 &       & 2017.206 &  80.8 & 0.1 & 11.557 & 0.051 & 1 & \nl
07094$-$0819 & STF & 1034 &       & 2017.206 &  10.1 & 0.1 &  2.372 & 0.010 & 1 & \nl
07095$-$2012 & HDO &  101 & AB    & 2017.206 & 199.7 & 0.1 & 12.096 & 0.053 & 1 & \nl
07096$+$3134 & SEI &  472 &       & 2017.099 & 185.9 & 0.1 & 18.205 & 0.080 & 1 & \nl
07096$+$3333 & GRV &  728 &       & 2017.099 & 232.5 & 0.1 & 20.980 & 0.092 & 1 & \nl
07097$-$0012 & BAL &  768 &       & 2017.099 & 276.2 & 0.1 & 12.723 & 0.056 & 1 & \nl
07097$-$1541 & DAM &  742 &       & 2017.206 & 130.4 & 0.1 & 15.810 & 0.070 & 1 & \nl
07099$+$5806 & HJ  & 2359 &       & 2017.130 &  19.6 & 0.1 & 30.196 & 0.133 & 1 & \nl
07100$-$0804 & DAM &  843 &       & 2017.206 & 199.0 & 0.1 & 18.916 & 0.083 & 1 & \nl
07101$+$0454 & BAL & 3006 &       & 2017.099 &  24.3 & 0.1 &  7.896 & 0.035 & 1 & \nl
07102$-$0617 & STF & 1036 & AB    & 2017.206 & 102.7 & 0.1 & 17.385 & 0.076 & 1 & \nl
07102$-$0617 & STF & 1036 & BC    & 2017.206 & 183.1 & 0.1 & 10.782 & 0.047 & 1 & \nl
07104$-$0406 & BU  & 1279 & AB    & 2017.206 &  12.2 & 0.1 &  1.166 & 0.005 & 1 & \nl
07104$-$0409 & ARN &   44 &       & 2017.206 &  70.7 & 0.1 & 46.435 & 0.204 & 1 & \nl
07108$+$0418 & BAL & 2744 &       & 2017.099 & 167.7 & 0.1 & 13.633 & 0.060 & 1 & \nl
07111$+$4954 & ES  & 2622 & AB    & 2017.187 & 127.2 & 0.1 & 46.690 & 0.205 & 1 & \nl
07119$+$5730 & STF & 1020 &       & 2017.130 & 285.4 & 0.1 & 13.309 & 0.059 & 1 & \nl
07120$+$3112 & SEI &  473 & AB    & 2017.099 &  60.8 & 0.1 & 13.055 & 0.057 & 1 & \nl
07120$+$3112 & BKO &  109 & AC    & 2017.099 & 263.1 & 0.1 & 11.481 & 0.051 & 1 & \nl
07126$+$0340 & BAL & 2256 &       & 2017.099 & 170.4 & 0.1 & 18.412 & 0.081 & 1 & \nl
07142$+$0412 & STF & 1048 &       & 2017.184 & 350.9 & 0.1 &  6.014 & 0.026 & 1 & \nl
07148$+$5233 & STF & 1033 & AB    & 2017.130 & 278.0 & 0.1 &  1.538 & 0.007 & 1 & \nl
07150$+$1101 & HJ  &  753 &       & 2017.184 &   5.0 & 0.1 & 22.706 & 0.100 & 1 & \nl
07153$-$0033 & BAL &  785 & AB    & 2017.184 & 100.1 & 0.1 &  6.739 & 0.030 & 1 & \nl
07154$-$0126 & DAL &   13 &       & 2017.184 & 339.0 & 0.1 & 36.499 & 0.161 & 1 & \nl
07156$-$0152 & STF & 1056 &       & 2017.184 & 299.1 & 0.1 &  3.885 & 0.017 & 1 & \nl
07159$+$4209 & STF & 1042 & AB    & 2017.187 &  42.7 & 0.1 & 11.924 & 0.052 & 1 & \nl
07163$+$0428 & BAL & 2752 & AB    & 2017.184 & 199.8 & 0.1 & 20.793 & 0.091 & 1 & \nl
07163$+$0428 & BKO &   26 & AC    & 2017.184 & 238.9 & 0.1 & 38.778 & 0.171 & 1 & \nl
07181$+$0421 & STF & 1063 & AB    & 2017.184 & 290.5 & 0.1 & 51.563 & 0.227 & 1 & \nl
07181$+$0421 & STF & 1063 & A,BC  & 2017.184 & 287.2 & 0.1 & 51.994 & 0.229 & 1 & \nl
07181$+$0421 & STF & 1063 & AC    & 2017.184 & 282.6 & 0.1 & 52.904 & 0.233 & 1 & \nl
07181$+$0421 & STF & 1063 & BC    & 2017.184 & 207.5 & 0.1 &  7.116 & 0.031 & 1 & \nl
07185$+$0550 & A   & 2859 & AB,C  & 2017.184 & 194.8 & 0.1 &  8.215 & 0.036 & 1 & \nl
07192$+$5920 & STI &  640 &       & 2017.195 & 118.0 & 0.1 & 10.598 & 0.047 & 1 & \nl
07198$-$0035 & BAL &  794 &       & 2017.184 &  70.5 & 0.1 & 13.095 & 0.058 & 1 & \nl
07198$+$1322 & STF & 1068 & AB    & 2017.184 & 348.5 & 0.1 &  4.191 & 0.018 & 1 & \nl
07199$+$5455 & STF & 1050 & AB    & 2017.130 &  21.3 & 0.1 & 19.319 & 0.085 & 1 & \nl
07202$+$4820 & HU  &  619 & AB,C  & 2017.187 & 270.0 & 0.1 & 16.347 & 0.072 & 1 & \nl
07205$+$6832 & STF & 1038 &       & 2017.126 &  99.6 & 0.1 & 11.462 & 0.022 & 2 & \nl
07209$+$4336 & BRT &   97 &       & 2017.187 & 346.4 & 0.1 &  4.696 & 0.021 & 1 & \nl
07223$+$5009 & STF & 1065 &       & 2017.199 & 255.5 & 0.1 & 14.857 & 0.010 & 2 & \nl
07229$+$5517 & STF & 1062 & AB    & 2017.190 & 316.3 & 0.0 & 14.762 & 0.012 & 2 & \nl
07231$+$5835 & STI & 2188 &       & 2017.190 & 173.1 & 0.1 & 13.029 & 0.027 & 2 & \nl
07253$+$5507 & STI & 2187 & AB    & 2017.190 & 283.7 & 0.1 & 14.393 & 0.007 & 2 & \nl
07264$+$4611 & ES  & 1242 &       & 2017.197 & 277.0 & 0.1 &  7.940 & 0.015 & 2 & \nl
07264$+$6929 & STF & 1059 & AB    & 2017.198 & 309.5 & 0.0 & 25.615 & 0.034 & 2 & \nl
07266$+$7305 & STF & 1051 & AC    & 2017.138 &  84.8 & 0.0 & 31.697 & 0.013 & 2 & \nl
07272$+$6255 & STI &  644 &       & 2017.126 &  28.7 & 0.0 & 14.268 & 0.008 & 2 & \nl
07285$+$4245 & STF & 1086 &       & 2017.203 & 104.0 & 0.0 & 12.170 & 0.001 & 2 & \nl
07288$+$5212 & HJ  & 2380 &       & 2017.182 & 281.8 & 0.4 & 10.737 & 0.023 & 2 & \nl
07292$+$1421 & STTA&   86 &       & 2017.222 & 349.3 & 0.1 & 55.593 & 0.245 & 1 & \nl
07294$+$1132 & STF & 1099 &       & 2017.222 & 344.2 & 0.1 &  3.889 & 0.017 & 1 & \nl
07303$+$4136 & ES  &  586 &       & 2017.195 &  22.6 & 0.1 & 13.408 & 0.059 & 1 & \nl
07309$+$2441 & HJ  &  424 & AC    & 2017.223 & 337.9 & 0.1 & 11.821 & 0.052 & 1 & \nl
07312$+$1859 & BRT & 2376 &       & 2017.223 & 127.1 & 0.1 &  4.803 & 0.021 & 1 & \nl
07312$+$2343 & POU & 2822 & AB    & 2017.223 &  38.3 & 0.1 & 12.158 & 0.053 & 1 & \nl
07312$+$2343 & POU & 2822 & BC    & 2017.223 & 202.1 & 0.1 & 28.409 & 0.125 & 1 & C \nl
07313$+$1619 & STF & 1106 &       & 2017.222 &  34.6 & 0.1 & 10.683 & 0.047 & 1 & \nl
07319$+$5009 & STF & 1096 &       & 2017.176 & 326.9 & 0.1 & 29.073 & 0.128 & 1 & \nl
07323$+$6440 & MLB &  196 &       & 2017.121 & 328.3 & 0.1 &  8.017 & 0.035 & 1 & \nl
07326$+$7202 & HJ  & 2376 &       & 2017.130 & 265.4 & 0.1 & 16.960 & 0.075 & 1 & \nl
07328$+$2253 & STF & 1108 &       & 2017.223 & 179.4 & 0.1 & 11.705 & 0.052 & 1 & \nl
07331$+$2255 & POU & 2828 &       & 2017.223 &  19.1 & 0.1 & 20.167 & 0.089 & 1 & \nl
07345$+$1724 & SLE &  422 &       & 2017.222 & 269.2 & 0.1 & 23.473 & 0.103 & 1 & \nl
07352$+$1859 & SLE &  424 &       & 2017.222 & 190.9 & 0.1 & 10.980 & 0.048 & 1 & \nl
07355$+$1424 & BRT & 1236 &       & 2017.222 & 253.2 & 0.1 &  4.725 & 0.021 & 1 & \nl
07357$+$4303 & MAD &    3 &       & 2017.195 & 120.6 & 0.1 &  3.603 & 0.016 & 1 & \nl
07400$-$0336 & BGH &    3 & AB    & 2017.149 & 113.3 & 0.1 & 57.913 & 0.255 & 1 & \nl
07402$-$2027 & ARA &  974 &       & 2017.157 & 136.5 & 0.1 & 11.375 & 0.050 & 1 & \nl
07406$+$4930 & SKF &  110 & AB    & 2017.195 &  79.3 & 0.1 & 22.588 & 0.099 & 1 & \nl
07406$+$4930 & SKF &  110 & AC    & 2017.195 &  71.3 & 0.1 & 44.512 & 0.196 & 1 & \nl
07407$-$1425 & XMI &   69 & AB    & 2017.149 &  88.5 & 0.1 & 10.552 & 0.046 & 1 & \nl
07415$+$3325 & STF & 1123 &       & 2017.203 & 168.3 & 0.1 &  3.544 & 0.016 & 1 & \nl
07422$-$0331 & STF & 1132 &       & 2017.149 & 234.6 & 0.1 & 20.106 & 0.088 & 1 & \nl
07426$-$0402 & STF & 1133 &       & 2017.149 & 108.0 & 0.1 &  4.250 & 0.019 & 1 & \nl
07434$-$1542 & XMI &   72 &       & 2017.149 & 169.6 & 0.1 & 16.299 & 0.072 & 1 & \nl
07442$+$4934 & ES  & 1082 &       & 2017.187 & 318.8 & 0.1 &  5.624 & 0.025 & 1 & \nl
07446$-$1717 & A   & 3095 & AB    & 2017.149 & 281.7 & 0.1 & 16.626 & 0.073 & 1 & \nl
07446$+$6245 & LDS & 2548 &       & 2017.130 & 129.4 & 0.1 & 16.660 & 0.073 & 1 & \nl
07447$-$1408 & BRT & 1892 &       & 2017.149 & 331.9 & 0.1 &  6.373 & 0.028 & 1 & \nl
07455$-$1441 & STF & 1138 & AB    & 2017.149 & 340.5 & 0.1 & 16.788 & 0.074 & 1 & \nl
07457$-$1720 & POC &    1 & AB    & 2017.149 &  60.5 & 0.1 &  4.990 & 0.022 & 1 & \nl
07458$+$6053 & STF & 1125 &       & 2017.130 & 342.6 & 0.1 & 23.295 & 0.102 & 1 & \nl
07459$+$6509 & STF & 1122 &       & 2017.121 & 187.0 & 0.1 & 14.916 & 0.066 & 1 & \nl
07461$-$0832 & HJ  & 2416 &       & 2017.149 & 114.6 & 0.1 &  9.915 & 0.044 & 1 & \nl
07466$+$4556 & ES  &  587 &       & 2017.195 &  84.1 & 0.1 &  5.087 & 0.022 & 1 & \nl
07469$+$6331 & MLB &  198 &       & 2017.121 & 318.8 & 0.1 &  4.998 & 0.022 & 1 & \nl
07470$+$3832 & PTT &   11 &       & 2017.203 &   6.2 & 0.1 &  4.634 & 0.020 & 1 & \nl
07470$+$6403 & STF & 1127 & AB    & 2017.121 & 339.7 & 0.1 &  5.461 & 0.024 & 1 & \nl
07470$+$6403 & STF & 1127 & AC    & 2017.121 & 178.7 & 0.1 & 11.677 & 0.051 & 1 & \nl
07470$+$6403 & STF & 1127 & BC    & 2017.121 & 172.6 & 0.1 & 16.958 & 0.075 & 1 & \nl
07474$+$4718 & ES  &  588 &       & 2017.195 & 307.1 & 0.1 &  2.542 & 0.011 & 1 & \nl
07492$-$1020 & SKF &   63 &       & 2017.149 &  42.9 & 0.1 &  8.747 & 0.038 & 1 & \nl
07492$+$3706 & STF & 1139 &       & 2017.203 &  34.8 & 0.1 & 17.281 & 0.076 & 1 & \nl
07494$-$1750 & ARA &  198 &       & 2017.149 & 127.0 & 0.1 & 13.642 & 0.060 & 1 & \nl
07510$-$0307 & STF & 1152 &       & 2017.149 & 313.5 & 0.1 &  6.033 & 0.027 & 1 & \nl
07510$-$1107 & GWP &  939 &       & 2017.149 &  55.9 & 0.1 & 41.574 & 0.183 & 1 & \nl
07524$-$1752 & RST & 2507 & A,BC  & 2017.149 & 130.0 & 0.1 & 16.599 & 0.073 & 1 & \nl
07527$+$0323 & STT &  182 &       & 2017.138 &   9.3 & 0.1 &  0.929 & 0.004 & 1 & \nl
07531$+$0906 & AG  &  145 &       & 2017.138 & 248.7 & 0.1 &  5.082 & 0.022 & 1 & \nl
07540$+$1457 & WEI &   17 &       & 2017.138 &  96.3 & 0.1 &  7.020 & 0.031 & 1 & \nl
07540$-$1534 & XMI &   75 &       & 2017.157 & 140.0 & 0.1 & 15.022 & 0.066 & 1 & \nl
07541$-$1838 & ARA &  390 &       & 2017.157 & 141.3 & 0.1 & 10.374 & 0.046 & 1 & \nl
07544$-$1748 & HJ  & 4015 &       & 2017.157 & 229.5 & 0.1 & 20.270 & 0.089 & 1 & \nl
07548$-$1648 & ARA &   47 &       & 2017.157 &  72.7 & 0.1 & 12.216 & 0.054 & 1 & \nl
07548$+$4309 & ES  &  590 &       & 2017.187 &  73.4 & 0.1 &  7.741 & 0.034 & 1 & \nl
07552$+$4134 & WEI &   16 & AB    & 2017.187 &  38.5 & 0.1 & 22.770 & 0.100 & 1 & \nl
07564$+$6522 & PKO &    7 &       & 2017.121 & 242.2 & 0.1 & 13.410 & 0.059 & 1 & \nl
07567$-$1006 & XMI &   76 &       & 2017.138 & 206.5 & 0.1 & 23.119 & 0.102 & 1 & \nl
07570$+$3620 & GRV &  744 &       & 2017.203 & 193.9 & 0.1 & 43.524 & 0.192 & 1 & \nl
07575$-$1324 & BRT & 2695 &       & 2017.157 & 311.5 & 0.1 &  4.556 & 0.020 & 1 & C \nl
07576$-$1618 & HJ  &  771 &       & 2017.157 & 114.3 & 0.1 & 13.089 & 0.058 & 1 & \nl
07576$-$1917 & ARA &  624 &       & 2017.157 &  24.8 & 0.1 & 10.437 & 0.046 & 1 & \nl
07589$+$7044 & STF & 1148 &       & 2017.121 & 222.6 & 0.1 & 39.109 & 0.172 & 1 & \nl
07598$+$1341 & STF & 1170 &       & 2017.138 & 108.3 & 0.1 &  2.366 & 0.010 & 1 & \nl
08003$+$1138 & HJ  &   74 &       & 2017.138 & 294.4 & 0.1 &  9.393 & 0.041 & 1 & \nl
08008$-$1621 & ARA &   50 &       & 2017.157 &   7.3 & 0.1 & 12.626 & 0.056 & 1 & \nl
08014$-$1722 & ARA &  206 &       & 2017.157 &  82.2 & 0.1 & 10.073 & 0.044 & 1 & \nl
08034$-$1312 & STF & 1178 &       & 2017.157 & 330.4 & 0.1 &  5.179 & 0.023 & 1 & \nl
08037$-$2022 & ARA & 1025 &       & 2017.157 & 297.5 & 0.1 & 14.020 & 0.062 & 1 & \nl
08042$+$4918 & HU  &  713 &       & 2017.195 & 310.1 & 0.1 &  4.507 & 0.020 & 1 & \nl
08043$-$1815 & ARA &  207 &       & 2017.157 & 150.6 & 0.1 & 15.700 & 0.069 & 1 & \nl
08047$+$4717 & STF & 1174 & AB,C  & 2017.187 & 214.4 & 0.1 &  5.874 & 0.026 & 1 & \nl
08053$-$1549 & HJ  &  775 &       & 2017.157 & 178.6 & 0.1 & 11.205 & 0.049 & 1 & \nl
08054$+$0550 & STF & 1182 &       & 2017.138 &  74.6 & 0.1 &  4.717 & 0.021 & 1 & \nl
08054$+$0812 & STF & 1181 &       & 2017.138 & 141.5 & 0.1 &  5.150 & 0.023 & 1 & \nl
08056$-$1802 & ARA &  209 &       & 2017.157 & 100.9 & 0.1 & 14.594 & 0.064 & 1 & \nl
08059$-$0146 & AG  &  148 &       & 2017.138 & 176.9 & 0.1 &  6.802 & 0.030 & 1 & \nl
08064$+$4159 & STF & 1176 &       & 2017.187 &  30.8 & 0.1 & 22.574 & 0.099 & 1 & \nl
08065$-$0915 & STF & 1183 & AB    & 2017.138 & 327.9 & 0.1 & 30.575 & 0.135 & 1 & \nl
08067$+$3354 & STF & 1180 & AB    & 2017.203 & 258.2 & 0.1 & 23.747 & 0.104 & 1 & \nl
08074$+$1145 & J   & 1002 &       & 2017.138 & 118.4 & 0.1 &  2.223 & 0.010 & 1 & \nl
08076$+$1259 & SLE &  463 &       & 2017.138 & 166.3 & 0.1 & 10.972 & 0.048 & 1 & \nl
08080$+$4611 & ES  & 1144 & AB    & 2017.187 & 337.0 & 0.1 &  6.501 & 0.029 & 1 & \nl
08092$-$0642 & BU  &  583 &       & 2017.138 &  72.9 & 0.1 &  1.835 & 0.008 & 1 & \nl
08092$+$1202 & J   &  376 &       & 2017.138 & 284.8 & 0.1 &  2.144 & 0.009 & 1 & \nl
08094$+$3752 & STF & 1184 & AB    & 2017.203 & 341.7 & 0.1 & 27.054 & 0.119 & 1 & \nl
08101$+$0403 & AG  &  150 &       & 2017.138 &  31.2 & 0.1 &  5.051 & 0.022 & 1 & \nl
08108$-$1635 & XMI &   80 &       & 2017.157 &  29.9 & 0.1 & 20.720 & 0.091 & 1 & \nl
08109$-$0455 & A   &  335 &       & 2017.138 & 126.5 & 0.1 &  1.363 & 0.006 & 1 & \nl
08121$-$1540 & HJ  & 4050 &       & 2017.157 & 304.3 & 0.1 & 23.111 & 0.102 & 1 & \nl
08122$-$0150 & J   &  421 &       & 2017.138 & 285.2 & 0.1 &  3.441 & 0.015 & 1 & \nl
08122$+$1739 & STF & 1196 & AC    & 2017.153 &  62.9 & 0.7 &  6.112 & 0.082 & 2 & \nl
08122$+$1739 & STF & 1196 & BC    & 2017.121 &  70.2 & 0.1 &  5.524 & 0.024 & 1 & \nl
08137$+$0407 & ARG &   68 &       & 2017.184 & 326.3 & 0.1 & 51.803 & 0.228 & 1 & \nl
08137$-$1707 & ARA &   54 &       & 2017.242 &  89.7 & 0.1 & 11.038 & 0.049 & 1 & \nl
08138$+$3346 & AG  &  151 &       & 2017.203 & 149.6 & 0.1 &  6.362 & 0.028 & 1 & \nl
08140$+$5423 & STI & 2204 &       & 2017.130 & 210.7 & 0.1 & 11.008 & 0.048 & 1 & \nl
08147$+$0438 & WSI &  162 &       & 2017.184 & 250.0 & 0.1 & 20.785 & 0.091 & 1 & \nl
08159$+$3829 & STF & 1204 &       & 2017.203 & 103.7 & 0.1 & 11.540 & 0.051 & 1 & \nl
08160$+$4946 & STF & 1200 &       & 2017.176 & 181.3 & 0.1 &  8.364 & 0.037 & 1 & \nl
08166$-$1638 & ARA &   56 &       & 2017.242 & 351.5 & 0.1 & 11.230 & 0.049 & 1 & \nl
08167$+$4053 & ES  &  593 & AB    & 2017.176 & 345.3 & 0.1 & 20.842 & 0.092 & 1 & \nl
08167$+$4053 & ES  &  593 & AC    & 2017.176 & 334.4 & 0.1 & 17.826 & 0.078 & 1 & \nl
08167$+$4053 & ES  &  593 & BC    & 2017.176 & 210.6 & 0.1 &  4.799 & 0.021 & 1 & \nl
08169$-$0448 & HJ  &   86 & AB    & 2017.258 & 228.7 & 0.1 & 17.203 & 0.076 & 1 & \nl
08174$-$1146 & XMI &   83 &       & 2017.242 & 347.3 & 0.1 & 17.550 & 0.077 & 1 & \nl
08179$-$1015 & BRT &  543 &       & 2017.242 &   6.9 & 0.1 & 16.635 & 0.073 & 1 & \nl
08185$-$1113 & J   & 1514 & AB    & 2017.242 &  39.9 & 0.1 &  7.286 & 0.032 & 1 & \nl
08211$+$4725 & STT &  190 & AC    & 2017.176 & 169.1 & 0.1 & 38.595 & 0.170 & 1 & \nl
08211$+$4725 & STT &  190 & DC    & 2017.176 & 127.3 & 0.1 &102.684 & 0.452 & 1 & \nl
08212$+$0423 & BAL & 2815 &       & 2017.184 &  84.7 & 0.1 & 10.377 & 0.046 & 1 & \nl
08212$+$3758 & PTT &   21 &       & 2017.203 & 182.7 & 0.1 &  4.515 & 0.020 & 1 & \nl
08213$-$1335 & J   & 2876 & AB    & 2017.242 & 153.9 & 0.1 &  5.275 & 0.023 & 1 & \nl
08213$-$1335 & J   & 2876 & AC    & 2017.242 &  37.9 & 0.1 & 13.340 & 0.059 & 1 & \nl
08213$-$1335 & J   & 2876 & BD    & 2017.242 &   0.0 & 0.1 & 19.361 & 0.085 & 1 & \nl
08213$-$1335 & J   & 2876 & CD    & 2017.242 & 305.0 & 0.1 &  7.147 & 0.031 & 1 & \nl
08216$-$1120 & BRT & 3206 &       & 2017.242 &  89.8 & 0.1 &  4.154 & 0.018 & 1 & \nl
08226$-$1041 & HU  &  116 & AB    & 2017.242 & 170.5 & 0.1 &  1.925 & 0.008 & 1 & \nl
08226$-$1041 & HJ  &  784 & AC    & 2017.242 &  11.4 & 0.1 & 18.266 & 0.080 & 1 & \nl
08244$+$3229 & SEI &  495 &       & 2017.203 &   2.5 & 0.1 &  9.388 & 0.041 & 1 & \nl
08247$-$1831 & J   & 1519 &       & 2017.242 & 322.6 & 0.1 &  5.901 & 0.026 & 1 & \nl
08253$+$2421 & STF & 1220 &       & 2017.184 & 215.6 & 0.1 & 29.112 & 0.128 & 1 & \nl
08255$-$0207 & A   & 1336 &       & 2017.258 & 207.6 & 0.1 &  5.745 & 0.025 & 1 & \nl
08258$+$0557 & SCJ &    9 &       & 2017.184 & 332.5 & 0.1 &  3.815 & 0.017 & 1 & \nl
08267$+$2432 & STF & 1224 & A,BC  & 2017.184 &  52.4 & 0.1 &  5.709 & 0.025 & 1 & \nl
08268$+$0226 & STF & 1229 &       & 2017.184 & 115.8 & 0.1 & 21.551 & 0.095 & 1 & \nl
08287$-$0018 & BAL & 1137 &       & 2017.184 & 190.6 & 0.1 &  5.712 & 0.025 & 1 & \nl
08287$-$1732 & ARG &   20 &       & 2017.242 & 173.9 & 0.1 & 15.046 & 0.066 & 1 & \nl
08298$-$1015 & HJ  &  789 &       & 2017.258 &  47.2 & 0.1 & 10.171 & 0.045 & 1 & \nl
08298$+$5112 & STF & 1225 &       & 2017.130 & 193.3 & 0.1 &  3.709 & 0.016 & 1 & \nl
08319$-$1821 & FEN &   15 &       & 2017.242 & 163.3 & 0.1 &  5.209 & 0.023 & 1 & \nl
08324$-$0056 & HJ  &   96 & AB    & 2017.184 &  21.6 & 0.1 & 39.467 & 0.174 & 1 & \nl
08358$+$0637 & STF & 1245 & AB    & 2017.184 &  25.3 & 0.1 & 10.048 & 0.044 & 1 & \nl
08366$-$1846 & ARA &  402 &       & 2017.242 & 156.5 & 0.1 & 13.308 & 0.059 & 1 & \nl
08372$+$5557 & STI & 2209 &       & 2017.130 &  66.4 & 0.1 & 12.010 & 0.053 & 1 & \nl
08395$+$5403 & STI & 2212 &       & 2017.176 & 162.5 & 0.1 &  7.525 & 0.033 & 1 & \nl
08399$+$1933 & S   &  571 & AC    & 2017.184 & 157.0 & 0.1 & 45.256 & 0.199 & 1 & \nl
08402$+$4117 & STF & 1251 &       & 2017.176 &  30.8 & 0.1 &  6.616 & 0.029 & 1 & \nl
08402$+$5147 & STF & 1250 & AB    & 2017.130 & 168.2 & 0.1 & 21.408 & 0.094 & 1 & \nl
08420$+$2348 & STF & 1262 &       & 2017.100 & 202.5 & 0.1 &  6.873 & 0.030 & 1 & \nl
08420$+$6201 & STF & 1248 &       & 2017.121 & 210.2 & 0.1 & 18.315 & 0.081 & 1 & \nl
08430$-$0242 & HO  &  355 &       & 2017.242 & 149.6 & 0.1 &  0.761 & 0.003 & 1 & \nl
08439$+$1337 & STF & 1265 &       & 2017.100 & 311.5 & 0.1 &  5.680 & 0.025 & 1 & \nl
08445$+$2012 & SLE &  339 &       & 2017.100 & 121.4 & 0.1 &  6.709 & 0.030 & 1 & \nl
08445$+$2827 & STF & 1266 &       & 2017.258 &  65.3 & 0.1 & 23.372 & 0.103 & 1 & \nl
08453$-$0236 & STF & 1270 &       & 2017.168 & 265.2 & 0.1 &  4.649 & 0.020 & 1 & \nl
08466$+$3829 & STF & 1259 &       & 2017.203 & 341.9 & 0.1 &  5.060 & 0.022 & 1 & \nl
08473$+$6422 & MLB &  202 &       & 2017.121 & 132.6 & 0.1 &  6.411 & 0.028 & 1 & \nl
08489$+$7201 & STF & 1253 &       & 2017.121 & 247.1 & 0.1 & 26.010 & 0.114 & 1 & \nl
08490$+$3821 & STF & 1274 &       & 2017.203 &  41.4 & 0.1 &  9.055 & 0.040 & 1 & \nl
08491$+$6632 & MLB &  345 &       & 2017.121 & 266.4 & 0.1 &  4.528 & 0.020 & 1 & \nl
08500$+$1752 & KU  &   33 &       & 2017.100 &  99.6 & 0.1 &  8.631 & 0.038 & 1 & \nl
08501$+$3712 & MLB &  840 &       & 2017.203 & 135.6 & 0.1 &  7.013 & 0.031 & 1 & \nl
08505$+$2308 & AG  &  157 &       & 2017.100 &  77.1 & 0.1 &  2.279 & 0.010 & 1 & \nl
08507$+$4921 & STF & 1278 & AB    & 2017.168 & 127.7 & 0.1 &  8.484 & 0.037 & 1 & \nl
08508$+$3504 & STF & 1282 & AB    & 2017.203 & 279.4 & 0.1 &  3.442 & 0.015 & 1 & \nl
08519$+$6308 & KR  &   32 &       & 2017.121 &  15.3 & 0.1 &  4.934 & 0.022 & 1 & \nl
08529$+$1957 & TDS & 6160 &       & 2017.100 & 323.2 & 0.1 &  9.293 & 0.041 & 1 & \nl
08538$-$0035 & STF & 1292 & AB    & 2017.100 & 188.7 & 0.1 &  6.103 & 0.027 & 1 & \nl
08540$+$0825 & STT &  195 &       & 2017.100 & 139.3 & 0.1 &  9.824 & 0.043 & 1 & \nl
08542$-$0846 & BU  &   24 &       & 2017.242 & 174.9 & 0.1 &  1.131 & 0.005 & 1 & \nl
08542$+$3035 & STF & 1291 & AB    & 2017.258 & 310.3 & 0.1 &  1.505 & 0.007 & 1 & \nl
08547$+$4954 & ARG &   71 &       & 2017.168 & 338.3 & 0.1 &  5.297 & 0.023 & 1 & \nl
08553$+$4656 & HJ  & 1163 &       & 2017.168 & 173.2 & 0.1 & 16.845 & 0.074 & 1 & \nl
08555$-$0758 & STF & 1295 &       & 2017.242 &   4.8 & 0.1 &  4.026 & 0.018 & 1 & \nl
08594$+$5358 & STF & 1293 &       & 2017.130 &  93.2 & 0.1 & 18.606 & 0.082 & 1 & \nl
08596$-$0758 & J   & 2892 &       & 2017.242 & 150.7 & 0.1 &  7.563 & 0.033 & 1 & \nl
08599$-$0135 & HJ  &  111 &       & 2017.100 & 244.1 & 0.1 & 24.616 & 0.108 & 1 & \nl
09005$+$2244 & STF & 1297 & AB    & 2017.100 & 160.6 & 0.1 &  5.011 & 0.022 & 1 & \nl
09011$+$1253 & HJ  &  113 &       & 2017.100 & 211.8 & 0.1 & 28.933 & 0.127 & 1 & \nl
09012$+$0245 & STF & 1302 & AB    & 2017.100 & 237.0 & 0.1 &  2.683 & 0.012 & 1 & \nl
09013$+$4843 & ES  & 1083 &       & 2017.168 & 337.1 & 0.1 &  6.324 & 0.028 & 1 & \nl
09032$-$0337 & J   &  384 &       & 2017.242 & 212.9 & 0.1 &  2.852 & 0.013 & 1 & \nl
09042$-$1152 & BRT & 3209 &       & 2017.242 & 174.3 & 0.1 &  4.055 & 0.018 & 1 & \nl
09043$+$0511 & ALD &   85 &       & 2017.258 &  37.0 & 0.1 &  2.676 & 0.012 & 1 & \nl
09051$+$3931 & AG  &  160 &       & 2017.203 &  60.1 & 0.1 &  3.871 & 0.017 & 1 & \nl
09057$+$3227 & AG  &  161 &       & 2017.258 & 225.0 & 0.1 &  4.349 & 0.019 & 1 & \nl
09061$+$3537 & WLY &    4 &       & 2017.203 & 256.2 & 0.1 & 31.967 & 0.141 & 1 & \nl
09067$+$5038 & HU  &  722 &       & 2017.195 & 243.5 & 0.1 &  0.504 & 0.002 & 1 & \nl
09071$+$3037 & AG  &  162 &       & 2017.203 & 107.2 & 0.1 &  4.056 & 0.018 & 1 & \nl
09072$-$0357 & A   &  342 &       & 2017.223 & 151.5 & 0.1 &  5.590 & 0.025 & 1 & \nl
09074$-$1543 & HJ  & 4174 &       & 2017.206 & 260.5 & 0.1 &  9.362 & 0.041 & 1 & \nl
09078$-$0013 & SCJ &   12 &       & 2017.223 & 261.6 & 0.1 &  6.560 & 0.029 & 1 & \nl
09079$-$0708 & STF & 1316 & AB    & 2017.223 & 137.0 & 0.1 &  7.151 & 0.031 & 1 & \nl
09081$+$4510 & HJ  & 1164 & AB    & 2017.195 & 173.6 & 0.1 &  6.028 & 0.027 & 1 & \nl
09082$+$2353 & POU & 3029 &       & 2017.223 & 316.1 & 0.1 &  8.100 & 0.036 & 1 & \nl
09094$-$1535 & PTT &   12 &       & 2017.206 & 128.6 & 0.1 & 18.456 & 0.081 & 1 & \nl
09103$+$5223 & STF & 1312 &       & 2017.130 & 148.8 & 0.1 &  4.708 & 0.021 & 1 & \nl
09104$+$2916 & BOH &    1 &       & 2017.223 & 151.0 & 0.1 & 11.042 & 0.049 & 1 & \nl
09104$+$5441 & STI & 2223 &       & 2017.130 &  34.3 & 0.1 & 11.237 & 0.049 & 1 & \nl
09115$-$2049 & ARA & 1064 &       & 2017.157 & 262.8 & 0.1 & 12.124 & 0.053 & 1 & \nl
09115$+$2801 & HJ  &  805 & AB    & 2017.223 &  70.1 & 0.1 &  8.760 & 0.039 & 1 & \nl
09121$+$5357 & STI & 2225 &       & 2017.130 & 160.7 & 0.1 &  5.455 & 0.024 & 1 & \nl
09122$-$0729 & A   & 2972 &       & 2017.223 & 340.9 & 0.1 &  4.329 & 0.019 & 1 & \nl
09127$+$1632 & STF & 1322 &       & 2017.223 &  53.7 & 0.1 &  1.767 & 0.008 & 1 & \nl
09129$+$2420 & BRT &  155 & AB    & 2017.223 & 270.1 & 0.1 &  4.548 & 0.020 & 1 & \nl
09129$+$5259 & UC  & 1765 &       & 2017.130 & 164.6 & 0.1 & 14.167 & 0.062 & 1 & \nl
09134$+$2246 & POU & 3035 &       & 2017.223 & 155.9 & 0.1 & 13.151 & 0.058 & 1 & \nl
09137$+$1109 & HJ  &  122 &       & 2017.223 &  91.9 & 0.1 &  9.899 & 0.044 & 1 & \nl
09137$+$6959 & STF & 1313 &       & 2017.121 & 283.4 & 0.1 &  1.050 & 0.005 & 1 & \nl
09147$-$0212 & BAL &  517 &       & 2017.223 &  49.8 & 0.1 &  4.921 & 0.022 & 1 & \nl
09156$-$2016 & PTT &   15 &       & 2017.206 & 259.8 & 0.1 & 12.532 & 0.055 & 1 & \nl
09161$-$0821 & BU  &  212 &       & 2017.223 & 198.8 & 0.1 &  1.559 & 0.007 & 1 & \nl
09175$+$7949 & STF & 1305 & AB    & 2017.121 &   1.0 & 0.1 &  1.496 & 0.007 & 1 & \nl
09176$+$3641 & ES  & 1734 &       & 2017.203 &  69.9 & 0.1 &  2.391 & 0.011 & 1 & \nl
09184$+$3522 & STF & 1333 &       & 2017.203 &  49.8 & 0.1 &  1.908 & 0.008 & 1 & \nl
09186$-$1712 & A   & 3076 &       & 2017.206 & 283.0 & 0.1 &  1.046 & 0.005 & 1 & \nl
09188$-$1025 & A   &  125 & AC    & 2017.206 &  80.5 & 0.1 & 52.207 & 0.230 & 1 & \nl
09188$+$5729 & STI & 2227 &       & 2017.130 & 164.8 & 0.1 &  4.312 & 0.019 & 1 & \nl
09190$+$4438 & ES  & 1148 &       & 2017.195 &  31.9 & 0.1 &  5.655 & 0.025 & 1 & \nl
09191$-$2026 & B   &  773 & AB,C  & 2017.206 & 225.4 & 0.1 &  5.694 & 0.025 & 1 & \nl
09208$+$6121 & STF & 1331 & AB    & 2017.121 & 153.3 & 0.1 &  0.890 & 0.004 & 1 & \nl
09210$-$1955 & ARA &  656 &       & 2017.206 & 340.4 & 0.1 & 12.797 & 0.056 & 1 & \nl
09215$+$1943 & A   &  127 &       & 2017.223 &  32.4 & 0.1 &  1.477 & 0.007 & 1 & \nl
09224$-$2047 & OL  &  130 &       & 2017.206 & 270.4 & 0.1 &  3.227 & 0.014 & 1 & \nl
09226$-$1239 & XMI &   91 &       & 2017.206 &  28.4 & 0.1 & 14.962 & 0.066 & 1 & \nl
09229$-$0753 & BRT &  428 &       & 2017.223 & 191.6 & 0.1 &  4.346 & 0.019 & 1 & \nl
09235$+$3908 & STF & 1344 &       & 2017.203 & 103.8 & 0.1 &  3.778 & 0.017 & 1 & \nl
09245$+$0621 & STF & 1348 & AB    & 2017.223 & 314.8 & 0.1 &  1.932 & 0.008 & 1 & \nl
09247$+$3641 & VBS &   16 &       & 2017.203 & 283.3 & 0.1 &  1.590 & 0.007 & 1 & \nl
09249$-$1034 & J   & 1547 &       & 2017.206 &  14.9 & 0.1 &  9.024 & 0.040 & 1 & \nl
09252$+$1449 & HU  &  869 &       & 2017.223 & 276.9 & 0.1 &  0.748 & 0.003 & 1 & \nl
09257$-$1917 & XMI &   92 & AB    & 2017.206 &  44.9 & 0.1 & 16.776 & 0.074 & 1 & \nl
09257$-$1917 & XMI &   92 & AC    & 2017.206 & 271.9 & 0.1 & 30.087 & 0.132 & 1 & \nl
09261$+$1332 & HJ  &  136 &       & 2017.223 & 307.5 & 0.1 & 38.997 & 0.172 & 1 & \nl
09271$-$1716 & SKI &    6 &       & 2017.206 & 358.0 & 0.1 &  6.361 & 0.028 & 1 & \nl
09277$+$1545 & STF & 1353 &       & 2017.184 & 126.4 & 0.1 &  3.277 & 0.014 & 1 & \nl
09278$-$1256 & BRT & 2719 &       & 2017.272 & 356.2 & 0.1 &  4.446 & 0.020 & 1 & \nl
09287$+$7834 & LDS & 1696 &       & 2017.145 & 237.3 & 0.9 &  3.039 & 0.016 & 2 & \nl
09297$-$1435 & LDS & 3898 &       & 2017.280 & 258.3 & 0.1 & 33.680 & 0.148 & 1 & \nl
09297$+$2833 & BRT &   18 &       & 2017.203 &  94.9 & 0.1 &  3.535 & 0.016 & 1 & \nl
09310$-$1544 & BU  &  339 &       & 2017.280 & 252.4 & 0.1 &  1.290 & 0.006 & 1 & \nl
09315$+$0128 & STF & 1365 &       & 2017.184 & 156.9 & 0.1 &  3.347 & 0.015 & 1 & \nl
09330$+$5615 & STF & 1359 & AB    & 2017.138 &  54.3 & 0.0 &  7.526 & 0.008 & 2 & \nl
09338$-$1020 & A   &  131 & AB    & 2017.272 & 322.1 & 0.1 &  0.891 & 0.004 & 1 & \nl
09357$+$5004 & HU  &  565 &       & 2017.159 &   4.0 & 0.1 &  1.992 & 0.002 & 2 & \nl
09357$+$5318 & STF & 1366 &       & 2017.138 & 321.7 & 0.0 &  8.194 & 0.004 & 2 & \nl
09361$+$5318 & STF & 1368 &       & 2017.204 & 221.3 & 0.0 & 21.678 & 0.027 & 2 & \nl
09365$-$1728 & RST & 3650 &       & 2017.280 & 255.9 & 0.1 &  0.956 & 0.004 & 1 & \nl
09368$+$1914 & HJ  &  468 &       & 2017.184 & 305.5 & 0.1 & 15.974 & 0.070 & 1 & \nl
09381$+$6249 & ES  & 1902 &       & 2017.122 & 269.6 & 0.1 &  9.073 & 0.040 & 1 & \nl
09385$+$3051 & ES  &  429 &       & 2017.203 &  15.3 & 0.1 &  4.007 & 0.018 & 1 & \nl
09400$-$1710 & STN &   19 & AB    & 2017.157 & 266.0 & 0.1 &  2.912 & 0.013 & 1 & \nl
09403$+$5417 & STI & 2233 &       & 2017.159 & 174.7 & 0.2 &  3.822 & 0.020 & 2 & \nl
09405$-$1509 & J   & 1555 &       & 2017.157 & 293.5 & 0.1 &  8.540 & 0.038 & 1 & \nl
09413$-$1818 & UC  & 1821 &       & 2017.157 & 178.5 & 0.1 & 39.873 & 0.175 & 1 & \nl
09424$-$0750 & BRT &  547 &       & 2017.280 & 224.4 & 0.1 &  4.003 & 0.018 & 1 & \nl
09424$-$1643 & J   & 2071 &       & 2017.157 & 248.1 & 0.1 & 10.903 & 0.048 & 1 & \nl
09427$+$6016 & HU  &  229 &       & 2017.199 & 182.1 & 0.2 &  0.960 & 0.004 & 2 & \nl
09431$+$3824 & ALI &  846 &       & 2017.203 &  95.4 & 0.1 & 20.551 & 0.090 & 1 & \nl
09435$+$0612 & A   & 2761 &       & 2017.272 & 251.7 & 0.1 &  1.047 & 0.005 & 1 & \nl
09435$-$1422 & BRT & 1910 &       & 2017.280 & 158.5 & 0.1 &  4.873 & 0.021 & 1 & \nl
09476$+$5057 & HU  &  630 &       & 2017.248 &  74.1 & 0.3 &  2.168 & 0.001 & 2 & \nl
09483$-$1448 & BRT &  575 &       & 2017.280 &  70.0 & 0.1 &  6.499 & 0.029 & 1 & \nl
09500$+$0148 & A   & 2560 &       & 2017.272 &  17.8 & 0.1 &  1.092 & 0.005 & 1 & \nl
09509$+$5812 & KR  &   33 &       & 2017.130 & 214.3 & 0.1 &  2.009 & 0.009 & 1 & \nl
09521$+$0249 & A   & 2561 & AB    & 2017.272 & 311.0 & 0.1 &  1.174 & 0.005 & 1 & \nl
09522$+$5537 & STI & 2237 &       & 2017.159 & 116.9 & 0.1 &  9.156 & 0.018 & 2 & \nl
09537$-$1405 & BRT & 1911 &       & 2017.157 & 283.0 & 0.1 &  5.065 & 0.022 & 1 & \nl
09546$-$2026 & ARA &  661 &       & 2017.157 & 191.9 & 0.1 & 15.293 & 0.067 & 1 & \nl
09549$-$1750 & FEN &   16 &       & 2017.157 & 154.7 & 0.1 &  4.460 & 0.020 & 1 & \nl
09550$+$1014 & HJ  &  144 &       & 2017.184 & 155.6 & 0.1 & 25.632 & 0.113 & 1 & \nl
09551$+$6854 & STF & 1386 & AB    & 2017.122 & 111.7 & 0.1 &  2.132 & 0.009 & 1 & \nl
09556$+$0806 & AG  &  170 &       & 2017.272 &  44.0 & 0.1 &  1.697 & 0.007 & 1 & \nl
09561$+$5932 & STI &  697 &       & 2017.130 & 110.3 & 0.1 & 14.287 & 0.063 & 1 & \nl
09562$+$0328 & J   &  426 &       & 2017.184 & 209.3 & 0.1 &  3.443 & 0.015 & 1 & \nl
09564$+$1040 & STF & 1396 & AB    & 2017.184 & 130.0 & 0.1 &  3.909 & 0.017 & 1 & \nl
09576$+$0910 & HJ  &  824 &       & 2017.184 & 177.5 & 0.1 & 12.740 & 0.056 & 1 & \nl
09580$+$6016 & MLR &  117 &       & 2017.199 & 299.5 & 2.5 &  0.485 & 0.007 & 2 & \nl
10004$-$0731 & RST & 3673 &       & 2017.272 & 170.9 & 0.1 &  0.389 & 0.002 & 1 & \nl
10019$+$7334 & STF & 1393 &       & 2017.122 & 254.9 & 0.1 &  9.504 & 0.042 & 1 & \nl
10022$-$1946 & B   &  781 &       & 2017.280 & 341.5 & 0.1 &  2.272 & 0.010 & 1 & \nl
10025$-$0915 & RST & 3674 &       & 2017.280 & 142.7 & 0.1 &  2.869 & 0.013 & 1 & \nl
10029$+$0742 & STF & 1403 &       & 2017.100 & 334.1 & 0.1 &  2.969 & 0.013 & 1 & \nl
10034$+$3935 & HJ  & 2516 &       & 2017.176 & 111.6 & 0.1 &  8.239 & 0.036 & 1 & \nl
10057$-$2049 & ARA & 1083 &       & 2017.206 & 274.4 & 0.1 & 15.372 & 0.068 & 1 & \nl
10057$+$8042 & WFC &   91 &       & 2017.122 & 272.5 & 0.1 &  8.474 & 0.037 & 1 & \nl
10066$-$1919 & S   &  607 & AB    & 2017.272 & 328.0 & 0.1 &  9.515 & 0.042 & 1 & \nl
10068$+$5648 & STI & 2240 &       & 2017.127 &  12.9 & 0.1 &  4.121 & 0.018 & 1 & \nl
10069$-$0143 & HDO &  125 &       & 2017.258 & 192.0 & 0.1 &  2.842 & 0.013 & 1 & \nl
10074$-$1943 & BU  &  218 &       & 2017.272 & 146.4 & 0.1 &  0.435 & 0.002 & 1 & \nl
10083$+$0802 & A   & 2564 &       & 2017.272 & 285.1 & 0.1 &  0.740 & 0.003 & 1 & \nl
10090$+$6427 & STF & 1407 &       & 2017.202 &  50.8 & 0.1 &  4.859 & 0.031 & 2 & \nl
10092$+$2147 & HJ  & 2520 & AB    & 2017.179 & 343.8 & 0.0 & 33.921 & 0.015 & 2 & \nl
10101$-$0157 & HJ  &  153 & AB    & 2017.258 & 192.9 & 0.1 & 16.655 & 0.073 & 1 & \nl
10110$+$1834 & COU &  287 &       & 2017.272 &  94.6 & 0.1 &  1.439 & 0.006 & 1 & \nl
10111$-$1922 & XMI &   97 &       & 2017.272 & 300.5 & 0.1 & 17.930 & 0.079 & 1 & \nl
10112$+$3346 & POP &   85 & AB    & 2017.100 &  48.2 & 0.1 &  9.158 & 0.040 & 1 & \nl
10112$+$3346 & POP &   85 & AC    & 2017.100 &  58.7 & 0.1 & 50.327 & 0.221 & 1 & \nl
10114$+$7302 & STF & 1408 &       & 2017.153 &  14.1 & 0.0 &  3.734 & 0.014 & 2 & \nl
10123$+$1621 & STF & 1413 &       & 2017.272 & 271.4 & 0.1 &  1.809 & 0.008 & 1 & \nl
10124$-$1832 & ARA &  410 &       & 2017.272 & 181.4 & 0.1 & 10.269 & 0.045 & 1 & \nl
10125$+$0245 & BAL & 2370 & CD    & 2017.100 & 352.5 & 0.1 & 20.062 & 0.088 & 1 & \nl
10135$+$3746 & HJ  & 3322 &       & 2017.176 & 132.0 & 0.1 &  8.015 & 0.035 & 1 & \nl
10135$+$3928 & STF & 1414 &       & 2017.176 &  94.6 & 0.1 &  4.043 & 0.018 & 1 & \nl
10146$+$1753 & L   &   10 &       & 2017.224 & 352.4 & 0.4 &  1.120 & 0.000 & 2 & \nl
10151$+$1907 & STF & 1417 &       & 2017.100 &  78.0 & 0.1 &  2.354 & 0.010 & 1 & \nl
10157$+$1424 & HJ  &  155 &       & 2017.100 & 148.4 & 0.1 & 14.163 & 0.062 & 1 & \nl
10163$-$1711 & CBL &  135 &       & 2017.280 & 283.3 & 0.1 & 41.668 & 0.183 & 1 & \nl
10164$+$2350 & POU & 3076 &       & 2017.100 &   4.2 & 0.1 & 19.571 & 0.086 & 1 & \nl
10164$+$4003 & A   & 2147 &       & 2017.176 &  97.3 & 0.1 &  0.893 & 0.004 & 1 & \nl
10174$-$1424 & HJ  &  831 &       & 2017.258 & 129.6 & 0.1 & 16.948 & 0.075 & 1 & \nl
10185$-$1811 & GWP & 1338 &       & 2017.280 & 320.2 & 0.1 & 20.463 & 0.090 & 1 & \nl
10206$-$1621 & HLD &  103 &       & 2017.272 & 343.3 & 0.1 &  1.684 & 0.007 & 1 & \nl
10206$-$1643 & HLD &  104 & AB    & 2017.280 & 197.5 & 0.1 &  3.368 & 0.015 & 1 & \nl
10211$+$2324 & POU & 3078 &       & 2017.100 & 161.8 & 0.1 & 10.232 & 0.045 & 1 & \nl
10216$+$0430 & SLE &  492 &       & 2017.100 & 244.7 & 0.1 & 27.478 & 0.121 & 1 & \nl
10232$+$6137 & KR  &   36 &       & 2017.247 & 243.3 & 0.0 &  5.599 & 0.034 & 2 & \nl
10236$-$1721 & GWP & 1359 & AB    & 2017.280 & 295.1 & 0.1 & 34.038 & 0.150 & 1 & \nl
10236$+$2617 & A   & 1991 &       & 2017.203 & 190.6 & 0.1 &  1.297 & 0.006 & 1 & \nl
10241$+$4034 & ES  & 1394 &       & 2017.176 & 143.8 & 0.1 &  6.695 & 0.029 & 1 & \nl
10245$+$4008 & ES  & 1542 &       & 2017.227 & 200.8 & 0.1 &  3.773 & 0.030 & 2 & \nl
10256$+$0302 & HEI &  761 &       & 2017.272 & 173.9 & 0.1 &  1.192 & 0.005 & 1 & \nl
10257$-$0629 & SCA &   52 &       & 2017.258 & 195.0 & 0.1 & 47.158 & 0.207 & 1 & \nl
10260$+$5237 & STF & 1428 &       & 2017.269 &  88.3 & 0.2 &  2.752 & 0.049 & 2 & \nl
10283$+$4013 & HJ  & 2531 &       & 2017.196 &   3.6 & 0.1 &  8.592 & 0.025 & 2 & \nl
10284$+$0310 & CHE &  148 &       & 2017.258 &  64.3 & 0.1 &  4.816 & 0.021 & 1 & \nl
10285$+$4733 & HU  &  635 &       & 2017.196 & 173.8 & 0.1 &  4.084 & 0.013 & 2 & \nl
10291$+$0342 & BAL & 2841 &       & 2017.280 & 355.5 & 0.1 &  4.654 & 0.020 & 1 & \nl
10303$+$8728 & PKO &   22 &       & 2017.122 & 219.5 & 0.1 & 13.684 & 0.060 & 1 & \nl
10314$-$0226 & A   & 1350 &       & 2017.223 & 317.0 & 0.1 &  2.575 & 0.011 & 1 & \nl
10316$-$1624 & SKI &   14 &       & 2017.206 &  82.5 & 0.1 &  7.024 & 0.031 & 1 & \nl
10320$-$2021 & B   & 2248 &       & 2017.206 &  62.1 & 0.1 &  6.832 & 0.030 & 1 & \nl
10321$+$4723 & KU  &   35 &       & 2017.195 &  16.2 & 0.1 &  1.218 & 0.005 & 1 & \nl
10321$+$8136 & TDS &  594 &       & 2017.147 & 103.7 & 0.3 &  2.779 & 0.025 & 2 & \nl
10325$-$1230 & SCA &   62 &       & 2017.258 & 338.1 & 0.1 & 35.610 & 0.157 & 1 & \nl
10333$+$3740 & STF & 1443 &       & 2017.277 & 160.4 & 0.1 &  5.228 & 0.023 & 1 & \nl
10334$+$0553 & HJ  &  164 &       & 2017.258 & 189.9 & 0.1 & 32.330 & 0.142 & 1 & \nl
10345$-$1219 & SCA &   69 & AB    & 2017.258 &  87.7 & 0.1 & 45.512 & 0.200 & 1 & \nl
10345$-$1219 & SCA &   69 & AC    & 2017.258 &  80.0 & 0.1 & 99.889 & 0.440 & 1 & V \nl
10345$-$1219 & SCA &   69 & BC    & 2017.258 &  73.7 & 0.1 & 55.113 & 0.242 & 1 & \nl
10347$+$4639 & ES  &  918 &       & 2017.195 & 185.7 & 0.1 &  3.260 & 0.014 & 1 & \nl
10355$-$1756 & HLD &  107 &       & 2017.272 & 307.5 & 0.1 &  1.745 & 0.008 & 1 & \nl
10358$+$4937 & COU & 2623 &       & 2017.195 & 295.1 & 0.1 &  1.786 & 0.008 & 1 & \nl
10376$-$1921 & HJ  & 4337 &       & 2017.206 &  72.7 & 0.1 &  9.630 & 0.042 & 1 & \nl
10380$-$1257 & DOO &   52 & AB    & 2017.272 & 330.6 & 0.1 &  2.243 & 0.010 & 1 & \nl
10391$-$1735 & HLD &  108 & AB    & 2017.257 &  25.6 & 0.2 &  0.918 & 0.013 & 2 & \nl
10391$-$1735 & HO  &  373 & AB,C  & 2017.242 & 238.2 & 0.1 & 49.576 & 0.218 & 1 & \nl
10392$-$0553 & A   &   66 &       & 2017.272 & 140.0 & 0.1 &  0.614 & 0.003 & 1 & \nl
10392$-$1200 & SCA &   86 &       & 2017.258 & 132.0 & 0.1 & 43.824 & 0.193 & 1 & \nl
10393$-$1430 & HU  & 1255 &       & 2017.242 & 276.9 & 0.1 &  0.553 & 0.002 & 1 & \nl
10395$+$3142 & STF & 1458 &       & 2017.277 & 217.1 & 0.1 & 18.040 & 0.079 & 1 & \nl
10399$+$6206 & STE &    8 &       & 2017.127 & 196.7 & 0.1 & 30.129 & 0.133 & 1 & \nl
10401$+$1914 & STT &  225 & AC    & 2017.204 & 356.9 & 0.1 &  6.543 & 0.029 & 1 & \nl
10405$-$1331 & HJ  & 4339 & AB    & 2017.258 &  51.4 & 0.1 & 43.311 & 0.191 & 1 & \nl
10405$-$1331 & HJ  & 4339 & BC    & 2017.258 &  93.2 & 0.1 &  6.035 & 0.027 & 1 & \nl
10406$+$4209 & STF & 1460 &       & 2017.195 & 162.2 & 0.1 &  3.764 & 0.017 & 1 & \nl
10422$+$2334 & POU & 3086 &       & 2017.204 &  33.4 & 0.1 &  7.096 & 0.031 & 1 & \nl
10429$+$4641 & STF & 1463 &       & 2017.195 & 258.5 & 0.1 &  7.913 & 0.035 & 1 & \nl
10429$+$5608 & STI & 2253 &       & 2017.127 &  14.9 & 0.1 & 11.421 & 0.050 & 1 & \nl
10443$-$1731 & RST & 3711 &       & 2017.242 & 100.1 & 0.1 &  2.329 & 0.010 & 1 & \nl
10447$-$1613 & J   & 1569 &       & 2017.206 &  20.1 & 0.1 &  9.277 & 0.041 & 1 & \nl
10447$+$2042 & STF & 1468 &       & 2017.204 & 334.3 & 0.1 &  4.276 & 0.019 & 1 & \nl
10459$+$0426 & BAL & 2844 &       & 2017.242 & 329.8 & 0.1 &  5.003 & 0.022 & 1 & \nl
10462$-$0459 & A   & 3082 &       & 2017.272 &  69.7 & 0.1 &  1.265 & 0.006 & 1 & \nl
10462$-$0546 & STF & 1470 &       & 2017.258 & 191.7 & 0.1 &  1.335 & 0.006 & 1 & \nl
10473$+$5815 & MLB &  167 &       & 2017.127 & 322.4 & 0.1 &  5.530 & 0.024 & 1 & \nl
10476$-$1516 & STF & 1474 & AB    & 2017.206 &  28.0 & 0.1 & 65.877 & 0.290 & 1 & \nl
10476$-$1516 & STF & 1474 & AC    & 2017.206 &  27.0 & 0.1 & 72.565 & 0.319 & 1 & \nl
10476$-$1516 & STF & 1474 & BC    & 2017.206 &  17.5 & 0.1 &  6.748 & 0.030 & 1 & \nl
10488$-$1425 & UC  & 1999 &       & 2017.258 & 359.5 & 0.1 & 25.209 & 0.111 & 1 & \nl
10493$-$0401 & STF & 1476 &       & 2017.242 &  17.4 & 0.1 &  2.408 & 0.011 & 1 & \nl
10505$-$1847 & ARA &  413 &       & 2017.206 & 132.2 & 0.1 & 12.651 & 0.056 & 1 & \nl
10512$-$0906 & BU  &  111 & AB    & 2017.242 &   5.7 & 0.1 &  3.205 & 0.014 & 1 & \nl
10512$-$0906 & BU  &  111 & AC    & 2017.242 & 131.9 & 0.1 & 64.564 & 0.284 & 1 & \nl
10533$-$1045 & A   &  132 &       & 2017.258 & 202.4 & 0.1 &  4.423 & 0.019 & 1 & \nl
10534$-$0215 & S   &  617 &       & 2017.223 & 178.7 & 0.1 & 35.181 & 0.155 & 1 & \nl
10535$-$2008 & HO  &  533 & BC    & 2017.206 & 133.4 & 0.1 & 13.803 & 0.061 & 1 & \nl
10536$-$0742 & J   &   90 & AB    & 2017.242 &  39.4 & 0.1 &  1.938 & 0.009 & 1 & \nl
10536$-$0742 & J   &   90 & AC    & 2017.242 & 192.6 & 0.1 & 11.431 & 0.050 & 1 & \nl
10536$-$0742 & J   &   90 & BC    & 2017.242 & 195.9 & 0.1 & 12.932 & 0.057 & 1 & 63 \nl
10538$+$7947 & STF & 1471 &       & 2017.122 & 184.3 & 0.1 &  2.073 & 0.009 & 1 & \nl
10545$+$4730 & STF & 1483 &       & 2017.195 & 242.9 & 0.1 &  2.351 & 0.010 & 1 & \nl
10556$+$2445 & STF & 1487 &       & 2017.204 & 113.2 & 0.1 &  6.607 & 0.029 & 1 & \nl
10569$-$0256 & A   &   68 &       & 2017.272 & 116.4 & 0.1 &  0.367 & 0.002 & 1 & \nl
10578$+$1314 & HJ  & 2551 &       & 2017.258 & 196.6 & 0.1 & 27.912 & 0.123 & 1 & \nl
10588$+$6143 & STF & 1491 & AB    & 2017.127 &  33.0 & 0.1 & 14.054 & 0.062 & 1 & \nl
11001$-$0657 & A   &  134 &       & 2017.272 & 329.9 & 0.1 &  1.735 & 0.008 & 1 & \nl
11021$-$1542 & H 1 &   77 &       & 2017.206 &  25.4 & 0.1 &  2.963 & 0.013 & 1 & \nl
11024$+$1631 & LDS &  917 &       & 2017.185 & 282.0 & 0.1 & 18.690 & 0.082 & 1 & \nl
11024$+$8313 & STF & 1479 &       & 2017.157 &  26.1 & 0.2 &  4.468 & 0.030 & 2 & \nl
11053$+$1635 & A   & 2378 &       & 2017.295 & 140.2 & 0.6 &  0.356 & 0.004 & 2 & \nl
11075$+$1232 & J   & 2079 & AC    & 2017.185 &  96.7 & 0.1 & 36.789 & 0.162 & 1 & \nl
11076$-$1732 & ARA &  225 & AB    & 2017.207 & 174.1 & 0.1 &  8.597 & 0.038 & 1 & \nl
11080$+$1012 & J   &   81 &       & 2017.262 & 137.8 & 0.1 &  1.896 & 0.012 & 2 & \nl
11086$-$0442 & J   & 1572 &       & 2017.221 &  22.5 & 0.0 &  8.232 & 0.010 & 2 & \nl
11098$+$6123 & ES  & 1906 &       & 2017.168 & 277.3 & 0.1 &  4.667 & 0.021 & 1 & \nl
11111$+$3027 & STT &  231 & AB    & 2017.237 & 263.0 & 0.0 & 34.176 & 0.001 & 2 & \nl
11128$+$1031 & HEI &  500 &       & 2017.262 &  81.3 & 0.4 &  1.628 & 0.008 & 2 & \nl
11145$+$5733 & STI & 2263 &       & 2017.168 & 269.9 & 0.1 & 11.157 & 0.049 & 1 & \nl
11154$+$2734 & STF & 1521 &       & 2017.310 &  98.1 & 0.1 &  3.677 & 0.011 & 2 & \nl
11161$+$5246 & STF & 1520 &       & 2017.168 & 344.3 & 0.1 & 12.387 & 0.055 & 1 & \nl
11184$-$2005 & ARA &  681 &       & 2017.157 & 312.2 & 0.1 & 10.738 & 0.047 & 1 & \nl
11187$+$3759 & GRV &  833 &       & 2017.195 & 344.3 & 0.1 & 33.563 & 0.148 & 1 & \nl
11188$-$2016 & ARA &  682 &       & 2017.207 &  59.2 & 0.1 & 11.089 & 0.049 & 1 & \nl
11189$-$1146 & HU  &  130 &       & 2017.242 & 112.6 & 0.1 &  1.007 & 0.004 & 1 & \nl
11190$+$5118 & WNC &    3 &       & 2017.223 & 208.5 & 0.1 &  6.700 & 0.010 & 2 & \nl
11195$+$4728 & STF & 1525 &       & 2017.294 & 174.0 & 0.1 &  2.250 & 0.002 & 2 & \nl
11212$-$1047 & BRT & 3212 &       & 2017.207 & 262.3 & 0.1 &  4.189 & 0.018 & 1 & \nl
11230$+$6443 & AG  &  174 & AB    & 2017.256 & 105.4 & 0.6 &  2.075 & 0.065 & 2 & \nl
11241$+$7623 & HJ  & 1187 & AB    & 2017.168 & 180.0 & 0.1 & 19.229 & 0.085 & 1 & \nl
11245$-$0423 & STF & 3070 &       & 2017.221 & 277.7 & 0.0 &  8.789 & 0.004 & 2 & \nl
11245$+$2037 & STF & 1537 &       & 2017.292 & 358.5 & 0.2 &  2.294 & 0.019 & 2 & \nl
11246$+$0213 & SLE &  597 &       & 2017.185 & 163.0 & 0.1 & 42.051 & 0.185 & 1 & \nl
11252$+$1608 & UC  & 2134 & AB    & 2017.305 &  45.8 & 0.0 & 24.787 & 0.010 & 3 & \nl
11266$+$3946 & GRV &  835 &       & 2017.195 & 294.6 & 0.1 & 24.413 & 0.107 & 1 & \nl
11272$+$1908 & KU  &   38 &       & 2017.292 &  54.1 & 0.1 &  6.231 & 0.013 & 2 & \nl
11282$+$3618 & HJ  &  499 &       & 2017.195 & 254.6 & 0.1 & 39.312 & 0.173 & 1 & \nl
11299$-$0458 & HJ  & 2573 &       & 2017.221 &  19.2 & 0.1 &  7.891 & 0.009 & 2 & \nl
11300$+$0305 & SLE &  604 &       & 2017.185 & 353.1 & 0.1 & 25.493 & 0.112 & 1 & \nl
11318$+$3552 & HJ  &  500 &       & 2017.195 &  28.5 & 0.1 & 25.005 & 0.110 & 1 & \nl
11329$+$5525 & A   & 1593 &       & 2017.223 & 255.1 & 0.1 &  4.146 & 0.005 & 2 & \nl
11332$+$4927 & HU  &  727 &       & 2017.294 & 204.9 & 0.7 &  1.256 & 0.000 & 2 & \nl
11336$+$4445 & LEO &   34 &       & 2017.220 & 157.9 & 0.8 &  1.666 & 0.021 & 2 & \nl
11344$-$1707 & J   & 1576 &       & 2017.221 &  59.7 & 0.0 & 10.938 & 0.014 & 2 & \nl
11350$+$5557 & STI & 2273 &       & 2017.168 & 298.7 & 0.1 &  5.245 & 0.023 & 1 & \nl
11362$-$0223 & RST & 4946 &       & 2017.280 & 232.4 & 0.2 &  1.020 & 0.001 & 2 & \nl
11366$+$5608 & STF & 1553 &       & 2017.223 & 166.0 & 0.1 &  6.163 & 0.007 & 2 & \nl
11371$+$4040 & A   & 1996 &       & 2017.236 & 191.4 & 0.1 &  2.027 & 0.009 & 2 & \nl
11392$+$4910 & STF & 1562 &       & 2017.195 & 270.4 & 0.1 & 16.072 & 0.071 & 1 & \nl
11396$+$2657 & STF & 1564 &       & 2017.281 &  87.2 & 0.0 &  5.253 & 0.005 & 2 & \nl
11403$-$0926 & J   & 2659 &       & 2017.207 & 232.9 & 0.1 &  7.556 & 0.033 & 1 & \nl
11416$+$7056 & A   &   74 &       & 2017.196 & 302.4 & 0.1 &  1.271 & 0.006 & 1 & \nl
11431$+$3715 & HU  & 1135 &       & 2017.261 & 334.3 & 0.5 &  0.684 & 0.003 & 2 & \nl
11447$-$0431 & RST & 4484 &       & 2017.272 &  63.8 & 0.1 &  0.738 & 0.003 & 1 & \nl
11448$+$1230 & HJ  & 1195 &       & 2017.298 & 328.9 & 0.0 & 10.642 & 0.004 & 2 & \nl
11489$+$3342 & KU  &   40 &       & 2017.197 & 184.9 & 0.2 &  2.944 & 0.005 & 2 & \nl
11517$+$4449 & HJ  &  842 &       & 2017.197 &  90.0 & 0.2 &  3.107 & 0.010 & 2 & \nl
11519$+$1401 & HJ  & 3335 & AB    & 2017.285 &  69.7 & 0.0 &  6.779 & 0.006 & 2 & \nl
11519$+$1401 & HJ  & 3335 & AC    & 2017.259 &  37.2 & 0.1 & 54.509 & 0.240 & 1 & \nl
11539$-$1423 & HLD &  113 &       & 2017.272 & 270.3 & 0.1 &  3.354 & 0.015 & 1 & \nl
11556$+$1654 & KU  &   41 &       & 2017.318 &  68.3 & 0.0 &  5.123 & 0.010 & 2 & \nl
11561$+$5016 & UC  & 2234 &       & 2017.168 & 322.4 & 0.1 & 15.044 & 0.066 & 1 & \nl
11566$-$0514 & STF & 3076 &       & 2017.338 &  55.3 & 0.1 &  6.073 & 0.027 & 1 & \nl
11578$-$1604 & XMI &  100 &       & 2017.272 &  75.3 & 0.1 & 25.361 & 0.112 & 1 & \nl
11582$-$1045 & J   & 2084 &       & 2017.272 & 232.3 & 0.1 &  3.552 & 0.016 & 1 & \nl
11585$+$4709 & KZA &   22 &       & 2017.196 &  96.1 & 0.1 & 10.878 & 0.048 & 1 & \nl
12005$-$1517 & A   & 2162 &       & 2017.272 & 149.6 & 0.1 &  1.438 & 0.006 & 1 & \nl
12006$+$4337 & STF & 1589 &       & 2017.197 & 159.0 & 0.2 &  2.226 & 0.016 & 2 & \nl
12018$+$2643 & GRV &  848 &       & 2017.280 & 215.8 & 0.1 & 26.455 & 0.116 & 1 & \nl
12033$+$2902 & LDS & 1275 & AC    & 2017.318 & 299.7 & 0.1 & 34.536 & 0.152 & 1 & \nl
12035$-$0227 & STF & 1593 & AB    & 2017.320 &  14.5 & 0.4 &  1.200 & 0.002 & 2 & \nl
12040$+$6429 & STI &  739 &       & 2017.168 & 245.9 & 0.1 &  9.940 & 0.044 & 1 & \nl
12081$+$3820 & ALI &  855 &       & 2017.196 & 121.9 & 0.1 & 14.456 & 0.064 & 1 & \nl
12084$-$1835 & BU  &  412 &       & 2017.274 & 153.7 & 0.5 &  1.795 & 0.032 & 2 & \nl
12093$-$1055 & RST & 3774 &       & 2017.280 & 332.5 & 0.1 &  2.802 & 0.012 & 1 & \nl
12096$-$1734 & HJ  & 1212 & AB    & 2017.272 & 101.8 & 0.1 & 22.532 & 0.099 & 1 & \nl
12111$+$1228 & HDS & 1719 &       & 2017.318 &  98.8 & 0.1 &  0.490 & 0.002 & 1 & \nl
12141$+$3247 & STF & 1615 & AB    & 2017.195 &  88.3 & 0.1 & 26.835 & 0.118 & 1 & \nl
12151$+$8349 & WFC &  124 &       & 2017.196 & 133.3 & 0.1 &  4.609 & 0.020 & 1 & \nl
12167$+$3004 & AG  &  176 &       & 2017.212 & 184.0 & 0.2 &  2.350 & 0.009 & 2 & \nl
12168$+$7009 & STF & 1626 &       & 2017.237 &   3.8 & 0.5 &  2.152 & 0.010 & 2 & \nl
12176$-$1914 & ARA &  417 &       & 2017.370 &  53.8 & 0.1 & 10.420 & 0.046 & 1 & \nl
12182$-$0357 & STF & 1627 &       & 2017.353 & 196.0 & 0.0 & 20.046 & 0.002 & 2 & \nl
12185$+$5037 & COU & 2103 &       & 2017.243 & 137.2 & 0.1 &  2.542 & 0.004 & 2 & \nl
12201$+$3121 & SEI &  530 &       & 2017.195 & 135.0 & 0.1 & 27.695 & 0.122 & 1 & \nl
12206$-$0420 & BRT &  549 &       & 2017.338 & 234.3 & 0.1 &  8.134 & 0.036 & 1 & \nl
12214$+$0310 & BAL & 2388 &       & 2017.258 & 275.7 & 0.1 & 17.695 & 0.078 & 1 & \nl
12222$+$5805 & WNC &    4 &       & 2017.168 &  76.5 & 0.1 & 53.210 & 0.234 & 1 & \nl
12225$+$0518 & STF & 1636 &       & 2017.259 & 338.2 & 0.1 & 20.995 & 0.092 & 1 & \nl
12257$+$4444 & STF & 1642 &       & 2017.212 & 179.6 & 0.1 &  2.470 & 0.005 & 2 & \nl
12266$-$1336 & HJ  & 2611 &       & 2017.370 & 221.8 & 0.1 & 13.531 & 0.060 & 1 & \nl
12272$+$5519 & MLB & 1076 &       & 2017.168 & 224.8 & 0.1 & 10.947 & 0.048 & 1 & \nl
12273$-$2026 & I   &  513 &       & 2017.370 & 329.4 & 0.1 &  4.456 & 0.020 & 1 & \nl
12276$-$1836 & HU  &  466 &       & 2017.351 & 212.3 & 0.1 &  2.828 & 0.012 & 1 & \nl
12279$+$3110 & LDS & 1310 &       & 2017.338 & 274.5 & 0.1 & 45.386 & 0.200 & 1 & \nl
12283$+$3143 & LDS & 4214 &       & 2017.338 & 219.4 & 0.1 & 17.853 & 0.079 & 1 & \nl
12285$+$8841 & STF & 1717 &       & 2017.196 & 328.0 & 0.1 &  8.263 & 0.036 & 1 & \nl
12287$-$0035 & UC  & 2346 &       & 2017.351 & 278.3 & 0.1 & 24.869 & 0.109 & 1 & \nl
12305$+$1142 & BRT & 1278 &       & 2017.330 &  27.1 & 0.6 &  2.777 & 0.002 & 2 & \nl
12311$+$0207 & AG  &  178 &       & 2017.370 & 284.3 & 0.1 &  1.250 & 0.006 & 1 & \nl
12334$+$3202 & STF & 1653 &       & 2017.338 & 343.3 & 0.1 &  8.017 & 0.035 & 1 & \nl
12334$+$6101 & STI &  747 &       & 2017.278 & 296.5 & 0.1 & 12.344 & 0.054 & 1 & \nl
12339$+$5522 & STI & 2286 &       & 2017.280 &  86.6 & 0.1 & 12.081 & 0.053 & 1 & \nl
12345$-$0048 & UC  & 2360 &       & 2017.351 & 227.6 & 0.1 & 32.545 & 0.143 & 1 & \nl
12350$+$5814 & STF & 1660 &       & 2017.280 & 118.3 & 0.1 & 19.722 & 0.087 & 1 & \nl
12357$-$1201 & STF & 1659 & AB    & 2017.351 & 351.6 & 0.1 & 27.569 & 0.121 & 1 & \nl
12357$-$1201 & STF & 1659 & BC    & 2017.351 & 105.8 & 0.1 & 46.471 & 0.204 & 1 & \nl
12358$+$5635 & STF & 1662 &       & 2017.280 & 242.8 & 0.1 & 19.329 & 0.085 & 1 & \nl
12360$+$1124 & STF & 1661 &       & 2017.368 & 254.1 & 0.1 &  2.306 & 0.009 & 2 & \nl
12376$-$1353 & HJ  & 2615 &       & 2017.351 & 293.5 & 0.1 & 10.834 & 0.048 & 1 & \nl
12380$+$4444 & HJ  & 1219 &       & 2017.338 & 260.2 & 0.1 & 10.189 & 0.045 & 1 & \nl
12397$+$3714 & ES  & 2167 &       & 2017.338 & 272.7 & 0.1 &  6.160 & 0.027 & 1 & \nl
12400$+$1702 & BRT & 2415 &       & 2017.329 & 139.0 & 0.0 &  4.433 & 0.026 & 2 & \nl
12402$+$2430 & POU & 3130 &       & 2017.346 & 104.8 & 0.0 & 11.484 & 0.010 & 2 & \nl
12406$+$4017 & HJ  & 2617 & AB    & 2017.338 &   2.3 & 0.1 &  5.713 & 0.025 & 1 & \nl
12409$+$0850 & STF & 1668 &       & 2017.319 & 186.4 & 0.1 &  1.061 & 0.005 & 1 & \nl
12427$+$3349 & STF & 1672 &       & 2017.337 & 312.9 & 0.1 &  4.314 & 0.005 & 2 & \nl
12438$+$0733 & STF & 1674 &       & 2017.319 & 174.5 & 0.1 &  2.334 & 0.010 & 1 & \nl
12460$+$4949 & STF & 1679 & AB    & 2017.280 & 207.6 & 0.1 &  5.885 & 0.026 & 1 & \nl
12473$-$2059 & ARA & 1098 &       & 2017.351 &  75.8 & 0.1 & 10.263 & 0.045 & 1 & \nl
12477$+$1218 & LDS & 4272 &       & 2017.319 &  80.9 & 0.1 & 34.685 & 0.153 & 1 & \nl
12480$+$1217 & HU  &  893 &       & 2017.319 &  33.0 & 0.1 &  1.511 & 0.007 & 1 & \nl
12485$-$1746 & FEN &   18 &       & 2017.351 & 218.2 & 0.1 &  3.954 & 0.017 & 1 & \nl
12492$+$0738 & HLD &  117 &       & 2017.319 &  20.6 & 0.1 &  2.482 & 0.011 & 1 & \nl
12494$+$1628 & SLE &  904 &       & 2017.319 & 172.1 & 0.1 & 13.642 & 0.060 & 1 & \nl
12519$-$1404 & BRT & 2731 &       & 2017.351 &  74.3 & 0.1 &  3.997 & 0.018 & 1 & \nl
12533$+$1310 & HU  &  894 &       & 2017.319 & 144.9 & 0.1 &  1.184 & 0.005 & 1 & \nl
12550$+$5810 & STF & 1691 & AB    & 2017.278 & 275.5 & 0.1 & 18.697 & 0.082 & 1 & \nl
12560$+$3819 & STF & 1692 & AB    & 2017.309 & 229.6 & 0.1 & 19.300 & 0.051 & 2 & \nl
12566$-$1709 & HJ  & 2624 &       & 2017.351 & 230.5 & 0.1 & 28.277 & 0.124 & 1 & \nl
12574$+$3022 & STF & 1696 &       & 2017.338 & 204.3 & 0.1 &  3.663 & 0.016 & 1 & \nl
12576$+$4728 & HJ  & 2627 &       & 2017.280 & 133.3 & 0.1 & 17.488 & 0.077 & 1 & \nl
12578$-$1308 & STN &   27 &       & 2017.351 &  70.3 & 0.1 &  2.076 & 0.009 & 1 & \nl
12587$+$2707 & STF & 1700 &       & 2017.322 &  84.2 & 0.1 &  7.336 & 0.000 & 2 & \nl
12587$+$2728 & STF & 1699 &       & 2017.346 &   9.0 & 0.3 &  1.706 & 0.001 & 2 & \nl
12592$+$0148 & BAL & 1888 &       & 2017.338 & 193.8 & 0.1 & 18.460 & 0.081 & 1 & \nl
12592$+$8256 & STF & 1720 &       & 2017.196 & 330.8 & 0.1 &  1.671 & 0.007 & 1 & \nl
13006$+$1822 & BU  &  112 & BC    & 2017.322 & 299.3 & 0.3 &  2.108 & 0.005 & 2 & \nl
13009$+$2134 & GRV &  860 &       & 2017.319 & 232.2 & 0.1 & 30.495 & 0.134 & 1 & \nl
13031$-$1210 & HU  &  137 &       & 2017.351 & 116.8 & 0.1 &  3.594 & 0.016 & 1 & \nl
13034$-$0626 & BU  &  928 & AB    & 2017.351 & 319.7 & 0.1 &  2.439 & 0.011 & 1 & \nl
13037$+$2339 & STF & 1714 &       & 2017.346 & 307.6 & 0.0 &  3.144 & 0.009 & 2 & \nl
13048$+$0341 & HJ  & 2635 &       & 2017.338 & 130.5 & 0.1 & 13.228 & 0.058 & 1 & \nl
13064$-$1405 & UC  & 2480 &       & 2017.371 & 140.3 & 0.1 & 19.146 & 0.084 & 1 & \nl
13077$+$0113 & BRF &    2 &       & 2017.373 &  67.1 & 0.1 & 11.592 & 0.051 & 1 & \nl
13084$+$1529 & STF & 1722 &       & 2017.338 & 336.9 & 0.1 &  2.533 & 0.011 & 1 & \nl
13128$+$4030 & A   & 1606 &       & 2017.280 &  16.5 & 0.1 &  1.300 & 0.006 & 1 & \nl
13134$-$1850 & SHJ &  161 &       & 2017.370 &  33.5 & 0.1 &  5.391 & 0.024 & 1 & \nl
13137$-$0134 & BAL &  549 &       & 2017.373 & 291.0 & 0.1 & 19.605 & 0.086 & 1 & \nl
13152$-$1200 & J   & 1605 &       & 2017.371 & 297.1 & 0.1 &  6.436 & 0.028 & 1 & \nl
13152$-$1855 & BU  &  342 &       & 2017.370 &  35.1 & 0.1 &  4.084 & 0.018 & 1 & \nl
13164$-$0029 & BAL & 1163 &       & 2017.373 & 277.9 & 0.1 & 23.249 & 0.102 & 1 & \nl
13184$-$1954 & UC  & 2516 &       & 2017.370 & 348.9 & 0.1 & 54.847 & 0.241 & 1 & \nl
13202$-$0008 & BAL & 1164 &       & 2017.373 & 246.5 & 0.1 & 19.552 & 0.086 & 1 & \nl
13207$+$0257 & STF & 1734 &       & 2017.319 & 175.1 & 0.1 &  1.080 & 0.005 & 1 & \nl
13208$+$3158 & ES  &  308 &       & 2017.280 & 114.1 & 0.1 &  7.334 & 0.032 & 1 & \nl
13218$+$0550 & STF & 1735 &       & 2017.319 & 110.1 & 0.1 &  4.063 & 0.018 & 1 & \nl
13223$-$1137 & LDS &  439 &       & 2017.371 & 278.5 & 0.1 & 15.163 & 0.067 & 1 & \nl
13225$+$3032 & STF & 1739 &       & 2017.280 & 125.6 & 0.1 & 14.939 & 0.066 & 1 & \nl
13231$-$1326 & BRT & 2734 &       & 2017.371 & 255.2 & 0.1 &  4.515 & 0.020 & 1 & \nl
13233$-$1456 & STF & 1738 &       & 2017.371 & 278.5 & 0.1 &  3.706 & 0.016 & 1 & \nl
13270$-$2021 & B   & 2751 & AB    & 2017.370 & 110.5 & 0.1 & 16.316 & 0.072 & 1 & \nl
13292$+$2738 & BRT &  162 &       & 2017.346 & 162.8 & 0.1 &  5.113 & 0.022 & 1 & \nl
13297$-$1634 & BVD &  150 &       & 2017.370 & 345.5 & 0.1 & 38.008 & 0.167 & 1 & \nl
13330$+$3402 & ES  & 2414 &       & 2017.280 & 268.5 & 0.1 &  3.066 & 0.013 & 1 & \nl
13338$+$0654 & DAM &  702 & BD    & 2017.319 & 274.0 & 0.1 & 27.865 & 0.123 & 1 & \nl
13343$-$0837 & BU  &  114 &       & 2017.371 & 171.5 & 0.1 &  1.390 & 0.006 & 1 & \nl
13344$+$2617 & STF & 1760 &       & 2017.338 &  64.4 & 0.1 &  8.713 & 0.038 & 1 & \nl
13346$+$3308 & BU  &  933 & AB    & 2017.280 &  22.6 & 0.1 &  2.801 & 0.012 & 1 & \nl
13356$+$4939 & AG  &  190 &       & 2017.280 &  12.6 & 0.1 &  2.621 & 0.012 & 1 & \nl
13376$-$0752 & STF & 1763 & AB    & 2017.371 &  39.6 & 0.1 &  2.681 & 0.012 & 1 & \nl
13376$-$1048 & STF & 1762 & AB    & 2017.371 & 276.6 & 0.1 &  4.620 & 0.020 & 1 & \nl
13377$+$0223 & STF & 1764 & AB    & 2017.319 &  31.9 & 0.1 & 15.880 & 0.070 & 1 & \nl
13395$+$2242 & POU & 3147 &       & 2017.373 & 308.8 & 0.1 &  3.627 & 0.016 & 1 & \nl
13411$+$3901 & KZA &   77 &       & 2017.280 & 145.1 & 0.1 & 57.508 & 0.253 & 1 & \nl
13427$+$6218 & LDS & 2326 &       & 2017.351 & 249.7 & 0.1 & 49.531 & 0.218 & 1 & \nl
13431$+$3201 & STF & 1778 & AB    & 2017.280 & 204.7 & 0.1 & 25.431 & 0.112 & 1 & \nl
13452$-$1150 & STF & 3081 &       & 2017.371 &  67.0 & 0.1 &  1.998 & 0.009 & 1 & \nl
13453$+$4559 & COU & 1915 &       & 2017.280 &  76.5 & 0.1 &  1.620 & 0.007 & 1 & \nl
13455$-$0301 & WNC &    5 &       & 2017.373 & 163.8 & 0.1 &  3.962 & 0.017 & 1 & \nl
13461$-$1833 & HU  &  473 & AB    & 2017.373 &  65.2 & 0.1 &  3.000 & 0.013 & 1 & \nl
13470$-$1135 & UC  & 2615 &       & 2017.371 & 309.0 & 0.1 & 13.332 & 0.059 & 1 & \nl
13488$-$1645 & HJ  & 2683 &       & 2017.370 &  28.6 & 0.1 & 14.667 & 0.065 & 1 & \nl
13501$+$8555 & WFC &  142 &       & 2017.351 &  21.4 & 0.1 &  3.471 & 0.015 & 1 & \nl
13509$+$4422 & A   & 1613 & AB    & 2017.422 & 261.0 & 0.1 &  3.119 & 0.014 & 1 & \nl
13526$-$0212 & BAL &  552 &       & 2017.371 &  95.7 & 0.1 & 14.488 & 0.064 & 1 & \nl
13563$+$0517 & STT &  273 & AB    & 2017.371 & 113.5 & 0.1 &  0.991 & 0.004 & 1 & \nl
14007$-$1915 & J   & 2661 &       & 2017.444 & 311.0 & 0.1 &  5.769 & 0.025 & 1 & \nl
14038$+$6946 & UC  & 2670 &       & 2017.417 &  30.5 & 0.1 & 40.139 & 0.177 & 1 & \nl
14048$-$0633 & STF & 1799 &       & 2017.371 & 297.6 & 0.1 &  4.249 & 0.019 & 1 & \nl
14089$-$0336 & HLD &   16 &       & 2017.371 & 217.9 & 0.1 &  2.830 & 0.012 & 1 & \nl
14097$-$1104 & MRG &    1 &       & 2017.444 & 319.8 & 0.1 &  1.445 & 0.006 & 1 & \nl
14100$+$0401 & STF & 1805 &       & 2017.371 &  33.6 & 0.1 &  4.814 & 0.021 & 1 & \nl
14101$+$2636 & STF & 1808 & AB    & 2017.371 &  83.1 & 0.1 &  2.594 & 0.011 & 1 & \nl
14116$+$2802 & STF & 1810 &       & 2017.371 & 184.1 & 0.1 &  2.385 & 0.010 & 1 & \nl
14126$+$6852 & TDS &  742 &       & 2017.417 &   2.0 & 0.1 &  2.239 & 0.010 & 1 & \nl
14143$+$3411 & HJ  &  543 &       & 2017.422 & 243.1 & 0.1 & 13.408 & 0.059 & 1 & \nl
14152$-$0305 & BAL &  233 &       & 2017.371 & 304.8 & 0.1 & 17.287 & 0.076 & 1 & \nl
14158$+$1018 & STF & 1823 & AB,C  & 2017.346 & 147.6 & 0.1 &  3.837 & 0.017 & 1 & \nl
14160$+$5247 & A   & 1616 &       & 2017.417 &  84.5 & 0.1 &  1.664 & 0.007 & 1 & \nl
14161$+$5643 & STF & 1830 & EG    & 2017.346 &  81.3 & 0.1 & 35.218 & 0.155 & 1 & \nl
14162$+$5122 & STFA&   26 & AB    & 2017.346 &  33.1 & 0.1 & 38.947 & 0.171 & 1 & \nl
14170$-$1626 & HJ  & 1249 & AB    & 2017.444 & 164.7 & 0.1 &  5.201 & 0.023 & 1 & \nl
14170$+$2412 & STF & 1828 &       & 2017.371 & 159.4 & 0.1 &  2.036 & 0.009 & 1 & \nl
14184$+$3412 & HU  &  901 &       & 2017.422 &  36.2 & 0.1 &  0.576 & 0.003 & 1 & \nl
14185$+$3837 & HJ  &  545 &       & 2017.346 & 242.0 & 0.1 &  9.159 & 0.040 & 1 & \nl
14192$+$4223 & AG  &  193 &       & 2017.346 & 130.9 & 0.1 &  7.584 & 0.033 & 1 & \nl
14197$+$2330 & STF & 3083 &       & 2017.346 & 232.3 & 0.1 &  4.813 & 0.021 & 1 & \nl
14213$+$3050 & COU &  482 &       & 2017.422 & 120.7 & 0.1 &  0.606 & 0.003 & 1 & \nl
14218$+$4229 & A   & 1618 & AB    & 2017.346 & 161.6 & 0.1 &  3.818 & 0.017 & 1 & \nl
14226$+$1159 & HJ  &  236 & AB    & 2017.371 & 285.7 & 0.1 & 23.119 & 0.102 & 1 & \nl
14229$+$0943 & A   & 1103 &       & 2017.371 & 204.5 & 0.1 &  4.679 & 0.021 & 1 & \nl
14234$+$0827 & STF & 1835 & A,BC  & 2017.371 & 195.2 & 0.1 &  6.246 & 0.027 & 1 & \nl
14251$-$0910 & RST & 3877 &       & 2017.444 &  52.0 & 0.1 &  1.133 & 0.005 & 1 & \nl
14266$+$0208 & HJ  & 1254 &       & 2017.371 &  63.3 & 0.1 &  6.197 & 0.027 & 1 & \nl
14270$+$0341 & STF & 1842 &       & 2017.371 & 198.6 & 0.1 &  2.763 & 0.012 & 1 & \nl
14273$+$3038 & A   & 1105 &       & 2017.422 & 177.0 & 0.1 &  1.106 & 0.005 & 1 & \nl
14276$+$2037 & HO  &  542 &       & 2017.371 &  34.7 & 0.1 &  0.872 & 0.004 & 1 & \nl
14279$+$2123 & HO  &  543 &       & 2017.346 & 237.5 & 0.1 &  4.657 & 0.020 & 1 & \nl
14293$-$0143 & FIL &   34 &       & 2017.431 & 156.0 & 0.1 & 24.928 & 0.110 & 1 & \nl
14300$-$0343 & BU  &  462 & AB    & 2017.433 & 323.2 & 0.1 &  2.112 & 0.018 & 2 & \nl
14300$-$0343 & BU  &  462 & AC    & 2017.431 &  76.2 & 0.1 & 15.627 & 0.069 & 1 & \nl
14301$+$0617 & STF & 1853 &       & 2017.377 &  83.2 & 0.0 &  2.824 & 0.003 & 2 & \nl
14313$-$1538 & BU  &  117 & AB    & 2017.444 &  73.7 & 0.1 &  1.430 & 0.006 & 1 & \nl
14317$+$0150 & AG  &  195 &       & 2017.416 & 337.9 & 0.2 &  1.838 & 0.007 & 3 & \nl
14325$+$0308 & A   & 2226 & AB    & 2017.438 & 261.2 & 2.0 &  0.435 & 0.001 & 2 & \nl
14326$+$3522 & ALI &  130 &       & 2017.423 & 182.5 & 0.1 &  8.088 & 0.036 & 1 & \nl
14327$+$5553 & UC  &  194 &       & 2017.437 & 192.9 & 0.0 & 15.123 & 0.002 & 2 & \nl
14330$+$0218 & FOX &   72 &       & 2017.438 &   7.9 & 0.6 &  1.193 & 0.001 & 2 & \nl
14331$-$0252 & BAL &  235 &       & 2017.431 & 274.0 & 0.1 & 16.415 & 0.072 & 1 & \nl
14339$+$5514 & STF & 1860 &       & 2017.431 & 113.0 & 0.2 &  1.024 & 0.001 & 2 & \nl
14348$-$0518 & BRT &  454 &       & 2017.431 & 327.0 & 0.1 &  4.375 & 0.019 & 1 & \nl
14358$-$0014 & HJ  & 1256 &       & 2017.431 &  60.4 & 0.1 & 10.213 & 0.045 & 1 & \nl
14362$+$0825 & HEI &  780 &       & 2017.373 &  63.1 & 0.1 &  1.942 & 0.009 & 1 & \nl
14363$+$1924 & STF & 3087 &       & 2017.374 & 222.4 & 0.1 &  2.361 & 0.010 & 1 & \nl
14370$+$1459 & HEI &   66 &       & 2017.371 &  61.0 & 0.1 &  4.040 & 0.018 & 1 & \nl
14397$+$0314 & BAL & 2399 &       & 2017.373 & 341.6 & 0.1 & 15.941 & 0.070 & 1 & \nl
14403$+$1206 & HWE &   34 &       & 2017.371 &  12.7 & 0.1 &  2.613 & 0.011 & 1 & \nl
14407$+$1625 & STF & 1864 & AB    & 2017.477 & 112.7 & 0.0 &  5.474 & 0.002 & 2 & \nl
14416$+$5124 & STF & 1871 &       & 2017.426 & 312.5 & 0.0 &  1.858 & 0.010 & 2 & \nl
14417$+$0523 & OL  &  160 &       & 2017.444 &  36.3 & 0.1 &  4.687 & 0.021 & 1 & \nl
14417$+$0932 & STF & 1866 &       & 2017.408 & 206.2 & 0.5 &  0.739 & 0.016 & 2 & \nl
14424$-$0248 & BAL &  236 &       & 2017.431 & 330.3 & 0.1 &  6.498 & 0.029 & 1 & \nl
14430$+$1310 & KU  &   48 & AB    & 2017.371 & 137.6 & 0.1 &  6.616 & 0.029 & 1 & \nl
14430$+$1310 & KU  &   48 & AC    & 2017.371 & 104.7 & 0.1 & 35.674 & 0.157 & 1 & \nl
14430$+$1310 & SMR &   19 & AD    & 2017.371 & 232.1 & 0.1 & 72.693 & 0.320 & 1 & \nl
14430$+$1310 & KU  &   48 & BC    & 2017.371 &  97.8 & 0.1 & 30.348 & 0.134 & 1 & \nl
14430$+$1310 & SMR &   19 & BD    & 2017.371 & 237.3 & 0.1 & 73.441 & 0.323 & 1 & \nl
14436$-$0152 & J   & 2108 &       & 2017.431 & 327.1 & 0.1 &  4.421 & 0.019 & 1 & \nl
14436$+$3745 & STF & 1875 &       & 2017.423 & 129.1 & 0.1 &  3.103 & 0.014 & 1 & \nl
14437$+$6234 & STI &  773 &       & 2017.436 & 337.6 & 0.1 & 47.674 & 0.210 & 1 & \nl
14441$+$6106 & STF & 1882 & AB    & 2017.436 & 359.7 & 0.1 & 11.440 & 0.050 & 1 & \nl
14446$-$0338 & TDS & 9292 &       & 2017.444 & 148.4 & 0.1 &  0.882 & 0.004 & 1 & C \nl
14457$+$3058 & SEI &  537 &       & 2017.423 & 307.7 & 0.1 &  7.150 & 0.031 & 1 & \nl
14475$+$6210 & KR  &   43 &       & 2017.436 & 212.9 & 0.1 &  2.736 & 0.012 & 2 & \nl
14479$+$1013 & BRT & 1282 &       & 2017.371 & 145.2 & 0.1 &  3.897 & 0.017 & 1 & \nl
14489$-$0959 & RST & 3896 &       & 2017.444 & 345.3 & 0.1 &  2.449 & 0.011 & 1 & \nl
14504$+$6751 & MLR &  174 &       & 2017.438 & 113.1 & 0.0 &  1.385 & 0.002 & 2 & \nl
14506$-$0001 & STF & 1885 &       & 2017.431 & 145.7 & 0.1 &  4.107 & 0.018 & 1 & \nl
14524$+$1757 & A   & 2071 &       & 2017.374 & 271.8 & 0.1 &  1.385 & 0.006 & 1 & \nl
14538$-$0024 & BU  &  942 & CD    & 2017.444 & 185.0 & 0.1 &  1.488 & 0.007 & 1 & \nl
14539$+$5734 & HJ  & 1261 &       & 2017.438 &  17.2 & 0.0 &  8.764 & 0.030 & 2 & \nl
14544$+$0017 & J   &  440 &       & 2017.438 & 219.9 & 0.2 &  2.587 & 0.014 & 2 & \nl
14562$+$1704 & COU &  187 &       & 2017.423 & 226.1 & 0.1 &  2.028 & 0.009 & 1 & \nl
14564$+$0842 & HEI &  781 &       & 2017.444 & 217.4 & 0.1 &  1.626 & 0.007 & 1 & \nl
14564$+$8503 & WFC &  157 & AB    & 2017.426 & 291.7 & 0.2 &  3.466 & 0.001 & 2 & \nl
14568$+$7050 & STF & 1905 &       & 2017.438 & 162.2 & 0.1 &  2.801 & 0.004 & 2 & \nl
14593$+$6035 & MLR &   46 &       & 2017.438 & 114.6 & 0.0 &  1.636 & 0.015 & 2 & \nl
14596$+$5352 & SHJ &  191 &       & 2017.431 & 342.0 & 0.0 & 40.369 & 0.011 & 2 & \nl
15035$+$7304 & A   & 1115 &       & 2017.428 & 327.3 & 0.2 &  2.114 & 0.010 & 2 & \nl
15056$+$1138 & STF & 1907 &       & 2017.371 & 346.2 & 0.1 &  0.872 & 0.004 & 1 & \nl
15061$+$6930 & UC  & 2918 &       & 2017.423 & 199.2 & 0.1 & 31.301 & 0.138 & 1 & \nl
15064$+$2145 & UC  & 2923 &       & 2017.371 & 277.7 & 0.1 & 11.204 & 0.049 & 1 & \nl
15069$-$0655 & AOT &   56 & AB    & 2017.374 & 262.2 & 0.1 & 30.317 & 0.133 & 1 & \nl
15069$-$0655 & AOT &   57 & AC    & 2017.374 & 263.3 & 0.1 & 11.566 & 0.051 & 1 & \nl
15069$-$0655 & AOT &   57 & BC    & 2017.374 &  81.7 & 0.1 & 18.825 & 0.083 & 1 & \nl
15069$-$1806 & HU  & 1157 &       & 2017.445 & 245.9 & 0.1 &  2.634 & 0.012 & 1 & \nl
15076$+$0310 & UC  & 2932 &       & 2017.371 & 292.0 & 0.1 & 12.975 & 0.057 & 1 & \nl
15076$+$5056 & ES  &  774 &       & 2017.436 & 230.7 & 0.1 &  3.331 & 0.015 & 1 & \nl
15088$+$2814 & GRV &  897 &       & 2017.374 & 214.9 & 0.1 & 30.002 & 0.132 & 1 & \nl
15093$+$7227 & STF & 1928 &       & 2017.431 & 275.3 & 0.0 &  6.529 & 0.006 & 2 & \nl
15126$+$1523 & STF & 1917 &       & 2017.346 & 233.4 & 0.1 &  2.396 & 0.011 & 1 & \nl
15126$+$2041 & COU &  190 &       & 2017.374 & 273.2 & 0.1 &  1.321 & 0.006 & 1 & \nl
15127$+$1917 & STF & 1919 &       & 2017.346 &  10.8 & 0.1 & 23.297 & 0.103 & 1 & \nl
15138$+$1427 & STF & 1923 & AB    & 2017.346 &  12.0 & 0.1 &  4.814 & 0.021 & 1 & \nl
15141$+$0149 & ABT &   11 &       & 2017.371 & 221.8 & 0.1 & 57.031 & 0.251 & 1 & \nl
15145$-$1826 & SHJ &  195 &       & 2017.494 & 140.4 & 0.1 & 47.053 & 0.207 & 1 & \nl
15156$+$5527 & WZ  &   13 &       & 2017.423 &  15.6 & 0.1 &  9.009 & 0.040 & 1 & \nl
15158$+$4153 & POP &  118 &       & 2017.436 & 343.9 & 0.1 &  2.761 & 0.012 & 1 & \nl
15169$+$4124 & HJ  & 2773 &       & 2017.436 & 145.9 & 0.1 & 28.519 & 0.125 & 1 & \nl
15187$+$5334 & ES  &  740 &       & 2017.423 &  38.7 & 0.1 &  3.422 & 0.015 & 1 & \nl
15205$+$2013 & UC  &  204 &       & 2017.371 & 259.9 & 0.1 & 27.300 & 0.120 & 1 & \nl
15217$-$2040 & BVD &  114 &       & 2017.494 & 119.9 & 0.1 & 21.371 & 0.094 & 1 & \nl
15218$-$1510 & BU  & 1448 &       & 2017.494 & 271.3 & 0.1 & 33.299 & 0.147 & 1 & \nl
15223$+$0626 & SKF &   11 &       & 2017.371 & 265.7 & 0.1 &  9.342 & 0.041 & 1 & \nl
15250$-$1837 & HJ  & 1271 &       & 2017.494 & 102.4 & 0.1 &  7.694 & 0.034 & 1 & \nl
15252$+$0932 & HEI &  784 &       & 2017.346 & 274.6 & 0.1 &  3.927 & 0.017 & 1 & \nl
15257$+$2638 & STF & 1941 &       & 2017.374 & 212.2 & 0.1 &  1.376 & 0.006 & 1 & \nl
15261$+$2128 & STF & 1942 &       & 2017.346 &  91.7 & 0.1 &  9.657 & 0.042 & 1 & \nl
15264$+$0822 & A   & 1119 &       & 2017.371 & 180.1 & 0.1 &  1.720 & 0.008 & 1 & \nl
15269$+$4610 & KU  &   50 &       & 2017.436 & 336.1 & 0.1 &  2.909 & 0.013 & 1 & \nl
15271$-$0349 & BRT &  457 &       & 2017.398 &  15.5 & 0.1 &  3.745 & 0.016 & 1 & \nl
15272$+$6452 & HU  & 1162 & AB    & 2017.431 & 107.9 & 0.1 &  1.221 & 0.001 & 2 & \nl
15272$+$6452 & HU  & 1162 & AC    & 2017.431 &  36.5 & 0.4 & 19.770 & 0.013 & 2 & \nl
15280$+$1442 & STF & 1945 & BC    & 2017.351 & 281.2 & 0.1 &  9.180 & 0.016 & 2 & \nl
15282$-$0921 & SHJ &  202 & AB    & 2017.417 & 132.9 & 0.1 & 52.183 & 0.230 & 1 & \nl
15288$+$2038 & HU  &  150 &       & 2017.371 &  26.2 & 0.1 &  4.479 & 0.020 & 1 & \nl
15292$-$0659 & HJ  & 4779 &       & 2017.374 &  18.3 & 0.1 & 21.878 & 0.096 & 1 & \nl
15301$+$4618 & ROE &    2 &       & 2017.436 &  83.7 & 0.1 &  4.520 & 0.020 & 1 & \nl
15304$+$4542 & ROE &   48 &       & 2017.436 & 220.9 & 0.1 &  8.580 & 0.038 & 1 & \nl
15307$-$0452 & HJ  & 1272 &       & 2017.374 & 144.9 & 0.1 &  7.493 & 0.033 & 1 & \nl
15308$-$0746 & RST & 4543 &       & 2017.445 & 339.6 & 0.1 &  1.003 & 0.004 & 1 & \nl
15311$+$4022 & KZA &   93 & AB    & 2017.436 & 357.3 & 0.1 & 40.507 & 0.178 & 1 & \nl
15311$+$4022 & KZA &   93 & AC    & 2017.436 &  91.6 & 0.1 & 49.804 & 0.219 & 1 & \nl
15313$-$1259 & BU  &   34 & CD    & 2017.494 &  55.6 & 0.1 &  6.429 & 0.028 & 1 & \nl
15317$-$2010 & S   &  672 &       & 2017.491 & 280.2 & 0.1 & 11.223 & 0.049 & 1 & \nl
15328$-$1756 & HJ  & 1273 &       & 2017.491 & 328.7 & 0.1 & 14.544 & 0.064 & 1 & \nl
15339$+$2643 & STF & 1955 & AB    & 2017.491 & 237.3 & 0.1 &  7.759 & 0.034 & 1 & \nl
15361$+$5531 & A   & 1124 &       & 2017.436 & 143.0 & 0.1 &  1.436 & 0.006 & 1 & \nl
15370$-$0041 & HJ  & 1276 &       & 2017.374 & 258.6 & 0.1 &  5.346 & 0.024 & 1 & \nl
15370$-$1659 & HWE &   35 & AB    & 2017.491 & 332.1 & 0.1 &  7.405 & 0.033 & 1 & \nl
15370$-$1659 & HWE &   35 & AC    & 2017.491 & 236.9 & 0.1 & 43.440 & 0.191 & 1 & \nl
15379$+$3006 & STF & 1963 & AB    & 2017.491 & 298.5 & 0.1 &  5.301 & 0.023 & 1 & \nl
15382$+$3615 & STF & 1964 & AC    & 2017.491 &  90.4 & 0.1 & 14.467 & 0.064 & 1 & V \nl
15382$+$3615 & STF & 1964 & AD    & 2017.491 &  84.9 & 0.1 & 15.087 & 0.066 & 1 & \nl
15384$+$5234 & ES  &  964 &       & 2017.436 & 218.7 & 0.1 &  5.332 & 0.023 & 1 & \nl
15387$-$0847 & STF & 1962 &       & 2017.431 & 190.0 & 0.1 & 11.711 & 0.052 & 1 & \nl
15389$+$3401 & COU &  976 &       & 2017.491 & 127.4 & 0.1 &  1.189 & 0.005 & 1 & \nl
15391$-$0834 & STF & 3094 &       & 2017.431 & 297.6 & 0.1 &  2.486 & 0.011 & 1 & \nl
15398$+$2117 & AG  &  197 &       & 2017.491 & 126.6 & 0.1 &  3.156 & 0.014 & 1 & \nl
15399$-$1946 & BU  &  122 &       & 2017.445 & 228.6 & 0.1 &  1.715 & 0.008 & 1 & \nl
15403$-$1432 & HLD &   25 &       & 2017.494 & 308.5 & 0.1 &  1.368 & 0.006 & 1 & \nl
15422$+$7256 & MLR &  192 &       & 2017.423 &  67.7 & 0.1 &  0.954 & 0.004 & 1 & \nl
15437$-$0542 & A   &   19 &       & 2017.445 & 334.3 & 0.1 &  1.670 & 0.007 & 1 & \nl
15443$-$1943 & HU  &  654 &       & 2017.445 &  15.1 & 0.1 &  1.073 & 0.005 & 1 & \nl
15448$+$3534 & PRT &    5 &       & 2017.491 &  44.7 & 0.1 &  4.486 & 0.020 & 1 & \nl
15457$-$1511 & GLP &   11 &       & 2017.491 & 204.2 & 0.1 & 20.197 & 0.089 & 1 & \nl
15470$-$1908 & HU  &  656 &       & 2017.445 &  17.0 & 0.1 &  1.388 & 0.006 & 1 & \nl
15479$-$0519 & STF & 3096 &       & 2017.431 &  77.1 & 0.1 &  3.724 & 0.016 & 1 & \nl
15482$+$0134 & EIS &    1 & AB    & 2017.431 & 352.6 & 0.1 & 17.665 & 0.078 & 1 & \nl
15487$+$8337 & STF & 2034 &       & 2017.423 & 110.4 & 0.1 &  1.078 & 0.005 & 1 & \nl
15492$-$0314 & STF & 1974 &       & 2017.374 & 159.5 & 0.1 &  2.425 & 0.011 & 1 & \nl
15501$-$0311 & STF & 3126 & AB    & 2017.374 & 278.4 & 0.1 &  2.270 & 0.010 & 1 & \nl
15501$+$3639 & ALI &  369 &       & 2017.491 & 338.4 & 0.1 &  8.218 & 0.036 & 1 & \nl
15509$-$0902 & STF & 3097 &       & 2017.431 & 189.1 & 0.1 &  3.969 & 0.017 & 1 & \nl
15509$+$1911 & A   & 2078 &       & 2017.431 & 165.4 & 0.1 &  1.071 & 0.005 & 1 & \nl
15509$+$6842 & A   & 1133 &       & 2017.423 & 230.4 & 0.1 &  1.246 & 0.005 & 1 & \nl
15521$+$0528 & A   & 1128 &       & 2017.431 & 351.6 & 0.1 &  1.498 & 0.007 & 1 & \nl
15523$+$0842 & A   & 1129 &       & 2017.431 & 119.2 & 0.1 &  3.997 & 0.018 & 1 & \nl
15524$-$1714 & SKI &    9 & AB    & 2017.445 & 272.1 & 0.1 &  2.425 & 0.011 & 1 & \nl
15530$+$6007 & HU  &  913 & AB    & 2017.436 & 309.9 & 0.1 &  0.432 & 0.002 & 1 & \nl
15549$-$1658 & ALD &   57 &       & 2017.494 &  98.3 & 0.1 &  5.341 & 0.023 & 1 & \nl
15554$+$5303 & ES  &  965 &       & 2017.436 & 328.5 & 0.1 &  4.933 & 0.022 & 1 & \nl
15559$+$1555 & ALD &   12 &       & 2017.431 &  49.3 & 0.1 &  1.906 & 0.008 & 1 & \nl
15568$+$1229 & STF & 1988 &       & 2017.346 & 250.0 & 0.1 &  1.808 & 0.008 & 1 & \nl
15578$+$1737 & BRT & 2422 &       & 2017.374 & 179.7 & 0.1 &  4.502 & 0.020 & 1 & \nl
15589$-$0304 & STF & 3101 & AB    & 2017.374 &  74.1 & 0.1 &  2.230 & 0.010 & 1 & \nl
15592$+$5110 & BEM &   20 &       & 2017.436 & 284.6 & 0.1 & 22.507 & 0.099 & 1 & \nl
16004$+$7331 & MLR &  195 &       & 2017.423 & 297.4 & 0.1 &  1.137 & 0.005 & 1 & \nl
16010$+$4338 & ES  & 1556 &       & 2017.439 & 234.8 & 0.1 & 10.891 & 0.048 & 1 & \nl
16011$+$3936 & AG  &  200 &       & 2017.439 & 217.3 & 0.1 &  3.087 & 0.014 & 1 & \nl
16030$+$1359 & STF & 2000 &       & 2017.269 & 227.5 & 0.1 &  2.573 & 0.015 & 2 & \nl
16034$+$1025 & J   &  446 &       & 2017.391 & 181.3 & 0.1 &  4.110 & 0.018 & 2 & \nl
16041$+$4858 & AG  &  201 &       & 2017.439 & 253.3 & 0.1 &  8.006 & 0.035 & 1 & \nl
16044$-$1127 & STF & 1999 & AB    & 2017.478 &  99.1 & 0.0 & 11.865 & 0.008 & 3 & \nl
16054$-$1948 & H 3 &    7 & AC    & 2017.537 &  19.6 & 0.1 & 13.673 & 0.060 & 1 & \nl
16055$+$6900 & A   & 1135 &       & 2017.423 &  69.5 & 0.1 &  4.463 & 0.020 & 1 & \nl
16056$+$4739 & AG  &  202 &       & 2017.439 & 284.3 & 0.1 & 22.069 & 0.097 & 1 & \nl
16065$+$5441 & MLB &  135 &       & 2017.437 &  96.6 & 0.0 &  3.608 & 0.006 & 2 & \nl
16067$+$6000 & PKO &   14 &       & 2017.436 & 144.1 & 0.1 &  2.968 & 0.013 & 1 & \nl
16081$+$5605 & STI & 2331 &       & 2017.436 &  18.5 & 0.1 &  6.469 & 0.028 & 1 & \nl
16085$-$1940 & ARA &  703 &       & 2017.374 & 120.6 & 0.1 & 14.354 & 0.063 & 1 & \nl
16111$-$0814 & MTL &    1 &       & 2017.392 & 350.4 & 0.0 & 37.255 & 0.006 & 2 & \nl
16116$-$2050 & UC  & 3130 &       & 2017.537 &  30.0 & 0.1 & 20.141 & 0.089 & 1 & \nl
16120$-$1928 & BU  &  120 & AB    & 2017.445 &   1.8 & 0.1 &  1.285 & 0.006 & 1 & \nl
16120$-$1928 & H 5 &    6 & AC    & 2017.409 & 336.6 & 0.2 & 41.286 & 0.039 & 2 & \nl
16120$-$1928 & MTL &    2 & CD    & 2017.445 &  56.2 & 0.1 &  2.365 & 0.010 & 1 & \nl
16125$-$1359 & RST & 3934 & AB    & 2017.374 & 180.9 & 0.1 & 29.991 & 0.132 & 1 & \nl
16138$-$0147 & ARG &   75 &       & 2017.392 &  64.5 & 0.1 & 21.506 & 0.051 & 2 & \nl
16138$+$2844 & STF & 2029 &       & 2017.259 & 187.8 & 0.1 &  6.091 & 0.027 & 1 & \nl
16139$+$6420 & MLR &  138 &       & 2017.436 & 318.3 & 0.1 &  2.528 & 0.011 & 1 & \nl
16145$+$0531 & STF & 2023 &       & 2017.484 & 224.0 & 0.0 &  1.893 & 0.002 & 2 & \nl
16147$-$2000 & ARA &  704 &       & 2017.259 & 212.1 & 0.1 & 17.276 & 0.076 & 1 & \nl
16153$+$0416 & STF & 2027 &       & 2017.484 &  81.6 & 0.3 &  1.872 & 0.007 & 2 & \nl
16160$+$5718 & STI & 2335 &       & 2017.436 & 151.1 & 0.1 &  9.402 & 0.041 & 1 & \nl
16163$+$4142 & HJ  & 1291 &       & 2017.439 & 111.8 & 0.1 & 20.519 & 0.090 & 1 & \nl
16188$+$1724 & STF & 2037 &       & 2017.352 & 256.2 & 0.3 &  1.101 & 0.027 & 2 & \nl
16188$+$3154 & HU  & 1172 &       & 2017.259 & 327.0 & 0.1 &  1.758 & 0.008 & 1 & \nl
16206$+$6740 & HJL &  234 &       & 2017.423 & 160.7 & 0.1 &  9.589 & 0.042 & 1 & \nl
16214$-$1222 & HU  &  157 &       & 2017.445 & 246.1 & 0.1 &  0.801 & 0.004 & 1 & \nl
16216$+$7620 & STF & 2066 &       & 2017.423 &  56.1 & 0.1 &  5.200 & 0.023 & 1 & \nl
16229$+$3815 & KU  &   53 &       & 2017.439 &  49.2 & 0.1 &  5.267 & 0.023 & 1 & \nl
16231$+$4738 & STF & 2047 &       & 2017.439 & 324.7 & 0.1 &  1.817 & 0.008 & 1 & \nl
16234$+$4251 & ARG &   76 &       & 2017.439 & 251.9 & 0.1 & 57.636 & 0.254 & 1 & \nl
16235$-$0940 & J   & 2666 &       & 2017.392 &  40.5 & 0.3 &  3.495 & 0.018 & 2 & \nl
16237$+$0710 & TDS &  810 &       & 2017.391 &  76.4 & 1.1 &  1.154 & 0.018 & 2 & \nl
16238$+$6142 & STF & 2054 & AB    & 2017.436 & 350.6 & 0.1 &  0.943 & 0.004 & 1 & \nl
16241$+$5835 & STI & 2339 &       & 2017.436 &  76.0 & 0.1 & 12.923 & 0.057 & 1 & \nl
16242$+$3702 & STF & 2044 &       & 2017.439 & 341.0 & 0.1 &  8.247 & 0.036 & 1 & \nl
16260$+$0312 & BAL & 2414 &       & 2017.391 & 128.4 & 0.1 &  4.016 & 0.004 & 2 & \nl
16269$+$0113 & BAL & 1471 &       & 2017.275 & 263.9 & 0.1 & 16.567 & 0.010 & 2 & \nl
16278$+$2506 & COU &  413 &       & 2017.259 & 320.0 & 0.1 &  4.596 & 0.020 & 1 & \nl
16279$+$2559 & STF & 2049 &       & 2017.259 & 195.0 & 0.1 &  1.100 & 0.005 & 1 & \nl
16282$+$6041 & COP &    3 &       & 2017.436 &  90.0 & 0.1 &  1.395 & 0.006 & 1 & \nl
16284$+$3724 & HJ  &  261 &       & 2017.439 & 102.9 & 0.1 & 21.422 & 0.094 & 1 & \nl
16308$-$1308 & STF & 2050 & AB    & 2017.259 & 219.1 & 0.1 &  5.637 & 0.025 & 1 & \nl
16308$+$2744 & HO  &   64 &       & 2017.259 & 109.1 & 0.1 &  4.408 & 0.019 & 1 & \nl
16316$+$7056 & CBL &  159 & AC    & 2017.423 & 132.7 & 0.1 & 40.003 & 0.176 & 1 & \nl
16323$+$0012 & HDO &  308 &       & 2017.341 & 305.1 & 0.1 &  6.961 & 0.000 & 2 & \nl
16326$+$2314 & BU  &  817 &       & 2017.494 & 327.2 & 0.1 &  0.917 & 0.004 & 1 & \nl
16327$+$3959 & STF & 2065 & AB    & 2017.439 & 215.2 & 0.1 & 31.960 & 0.141 & 1 & \nl
16339$+$4717 & STF & 2068 &       & 2017.439 & 251.3 & 0.1 &  4.951 & 0.022 & 1 & \nl
16355$+$4741 & STF & 2072 &       & 2017.439 & 179.5 & 0.1 &  5.020 & 0.022 & 1 & \nl
16357$+$1442 & BPM &  662 &       & 2017.494 & 277.1 & 0.1 & 21.970 & 0.097 & 1 & \nl
16384$+$7020 & STF & 2099 &       & 2017.423 & 216.0 & 0.1 &  9.717 & 0.043 & 1 & \nl
16391$+$6042 & STF & 2092 &       & 2017.423 &   5.2 & 0.1 &  8.245 & 0.036 & 1 & \nl
16412$+$8603 & MLR &  352 & AB    & 2017.439 & 258.5 & 0.1 & 29.399 & 0.129 & 1 & \nl
16420$+$4031 & BRT &  339 &       & 2017.439 & 280.6 & 0.1 &  4.761 & 0.021 & 1 & \nl
16430$+$4355 & KU  &   54 &       & 2017.439 &  99.4 & 0.1 &  9.487 & 0.042 & 1 & \nl
16431$+$3321 & GRV &  935 &       & 2017.494 & 293.2 & 0.1 & 10.479 & 0.046 & 1 & \nl
16440$+$1236 & HEI &  544 &       & 2017.259 & 139.8 & 0.1 &  3.011 & 0.013 & 1 & \nl
16448$+$3544 & STF & 2097 & AB    & 2017.537 &  80.0 & 0.1 &  1.915 & 0.008 & 1 & \nl
16448$+$6647 & AG  &  206 &       & 2017.423 & 155.9 & 0.1 &  6.141 & 0.027 & 1 & \nl
16460$+$1222 & J   & 1137 &       & 2017.259 & 305.0 & 0.1 &  3.494 & 0.015 & 1 & \nl
16462$-$1721 & SKI &   10 &       & 2017.494 &  85.1 & 0.1 &  3.338 & 0.015 & 1 & \nl
16463$+$2438 & AG  &  351 &       & 2017.494 & 303.5 & 0.1 &  2.959 & 0.013 & 1 & \nl
16466$+$2348 & POU & 3245 &       & 2017.494 & 346.0 & 0.1 & 13.479 & 0.059 & 1 & \nl
16490$+$5757 & STI & 2346 &       & 2017.436 & 104.7 & 0.1 & 15.506 & 0.068 & 1 & \nl
16491$+$6203 & STI &  807 & AB    & 2017.423 & 247.6 & 0.1 &  8.934 & 0.039 & 1 & \nl
16494$+$4127 & BRT &  340 &       & 2017.537 & 199.6 & 0.1 &  3.545 & 0.016 & 1 & \nl
16501$+$2358 & POU & 3248 &       & 2017.494 & 348.8 & 0.1 & 11.675 & 0.051 & 1 & \nl
16540$+$2906 & A   &  350 &       & 2017.494 & 144.4 & 0.1 &  0.585 & 0.003 & 1 & \nl
16541$+$4354 & BRT &  341 &       & 2017.439 & 255.8 & 0.1 &  4.308 & 0.019 & 1 & \nl
16552$+$6332 & STF & 2116 &       & 2017.423 &   4.1 & 0.1 & 19.060 & 0.084 & 1 & \nl
16569$+$2541 & LDS &  986 &       & 2017.494 & 266.5 & 0.1 &  8.532 & 0.038 & 1 & \nl
16571$-$1932 & SHJ &  240 &       & 2017.494 & 233.0 & 0.1 &  4.541 & 0.020 & 1 & \nl
16571$+$4903 & BEM &   23 &       & 2017.439 &  21.8 & 0.1 & 24.773 & 0.109 & 1 & \nl
16593$-$1312 & HLD &   27 &       & 2017.537 & 135.5 & 0.1 &  4.905 & 0.022 & 1 & \nl
16593$+$6513 & STF & 2124 &       & 2017.423 &  87.4 & 0.1 & 14.713 & 0.065 & 1 & \nl
17005$+$4817 & ES  & 1090 &       & 2017.439 & 276.3 & 0.1 &  5.549 & 0.024 & 1 & \nl
17014$+$3754 & HJ  &  263 &       & 2017.439 & 114.9 & 0.1 & 18.699 & 0.082 & 1 & \nl
17056$+$0530 & SKF &   14 &       & 2017.524 & 262.1 & 0.1 & 39.386 & 0.173 & 1 & \nl
17065$-$1356 & STF & 2119 &       & 2017.578 & 185.3 & 0.1 &  2.374 & 0.010 & 1 & \nl
17076$+$0332 & BAL & 2434 &       & 2017.423 & 316.9 & 0.1 & 15.498 & 0.068 & 1 & \nl
17116$+$3916 & STF & 2136 & AB,C  & 2017.491 & 112.8 & 0.1 & 15.431 & 0.068 & 1 & \nl
17122$+$2137 & WFC &  189 &       & 2017.511 & 301.7 & 0.1 &  6.700 & 0.000 & 2 & \nl
17128$-$0403 & STF & 2132 &       & 2017.512 & 114.3 & 0.1 &  1.945 & 0.002 & 2 & \nl
17128$+$2433 & POU & 3264 &       & 2017.374 & 240.6 & 0.1 & 26.053 & 0.115 & 1 & C,125 \nl
17130$+$3656 & ALI &  604 &       & 2017.491 & 175.5 & 0.1 & 11.320 & 0.050 & 1 & \nl
17133$-$2058 & ARA & 1123 &       & 2017.454 & 120.1 & 0.4 & 13.265 & 0.038 & 2 & \nl
17134$-$1839 & ARA &  438 &       & 2017.579 & 262.5 & 0.1 & 13.255 & 0.058 & 1 & \nl
17139$+$1557 & STF & 2137 &       & 2017.478 & 144.6 & 0.0 &  4.066 & 0.004 & 2 & \nl
17139$+$2848 & BU  &   44 & AB    & 2017.512 &  17.7 & 0.1 &  5.615 & 0.006 & 3 & \nl
17157$-$1811 & HJ  & 4932 & AC    & 2017.579 & 227.5 & 0.1 & 10.431 & 0.046 & 1 & \nl
17165$-$1920 & BU  &  958 &       & 2017.512 & 211.1 & 0.8 &  1.870 & 0.000 & 2 & \nl
17167$+$3752 & PTT &   17 &       & 2017.491 & 189.5 & 0.1 & 10.310 & 0.045 & 1 & \nl
17170$+$5612 & SLE &   81 &       & 2017.439 &  16.4 & 0.1 & 17.462 & 0.077 & 1 & \nl
17177$+$0207 & BAL & 1934 &       & 2017.423 & 236.4 & 0.1 & 12.646 & 0.056 & 1 & \nl
17178$+$0733 & J   &  450 &       & 2017.431 &  60.2 & 0.1 &  4.749 & 0.021 & 1 & \nl
17178$+$4535 & STF & 2152 &       & 2017.540 & 238.1 & 0.2 &  1.967 & 0.010 & 2 & \nl
17179$+$3229 & BU  &   45 &       & 2017.494 & 291.0 & 0.1 &  4.865 & 0.021 & 1 & \nl
17179$+$4918 & STF & 2153 &       & 2017.557 & 245.0 & 0.1 &  1.447 & 0.000 & 2 & \nl
17195$+$5832 & KR  &   46 &       & 2017.501 &  64.5 & 0.1 &  1.686 & 0.003 & 2 & \nl
17200$-$0626 & STF & 2149 &       & 2017.581 &  24.1 & 0.1 &  7.298 & 0.032 & 1 & \nl
17205$+$3439 & POP &  218 &       & 2017.494 &  89.9 & 0.1 & 30.710 & 0.135 & 1 & \nl
17207$+$3832 & ALI &  866 &       & 2017.491 & 133.9 & 0.1 & 11.628 & 0.051 & 1 & \nl
17208$-$0902 & A   &   28 &       & 2017.554 &  36.8 & 0.1 &  2.027 & 0.002 & 2 & \nl
17209$+$2429 & DOO &   66 &       & 2017.548 &  17.0 & 0.1 &  9.940 & 0.044 & 1 & \nl
17237$+$3709 & STF & 2161 & AB    & 2017.491 & 321.1 & 0.1 &  4.108 & 0.018 & 1 & \nl
17240$-$0050 & STF & 2156 &       & 2017.578 &  36.3 & 0.1 &  3.799 & 0.014 & 2 & \nl
17240$-$1142 & BU  &  242 & AB    & 2017.512 &  80.0 & 0.3 &  1.178 & 0.009 & 2 & \nl
17240$-$1142 & BU  &  242 & AC    & 2017.445 &  64.8 & 0.1 &  9.097 & 0.040 & 1 & \nl
17240$-$1142 & BU  &  242 & AD    & 2017.445 &  61.8 & 0.1 & 48.292 & 0.212 & 1 & \nl
17255$+$5130 & HU  &  672 &       & 2017.540 &  58.5 & 0.2 &  4.154 & 0.011 & 2 & \nl
17266$+$3546 & STF & 2168 &       & 2017.491 & 202.4 & 0.1 &  2.329 & 0.010 & 1 & \nl
17268$+$2240 & J   & 1032 &       & 2017.460 & 349.6 & 0.8 &  4.061 & 0.006 & 2 & \nl
17270$+$2243 & J   & 1033 &       & 2017.441 & 247.3 & 0.1 &  6.535 & 0.028 & 2 & \nl
17277$+$3024 & HO  &  416 & AB    & 2017.521 &  97.6 & 0.2 &  4.457 & 0.005 & 2 & \nl
17290$+$5052 & STF & 2180 &       & 2017.502 & 260.2 & 0.0 &  3.032 & 0.001 & 2 & \nl
17291$+$1727 & DAL &   14 & AC    & 2017.431 & 184.3 & 0.1 & 18.153 & 0.080 & 1 & \nl
17293$-$0959 & STF & 2171 &       & 2017.513 &  60.3 & 0.2 &  1.452 & 0.002 & 2 & \nl
17295$+$3456 & STF & 2178 & AB    & 2017.491 & 128.5 & 0.1 & 10.654 & 0.047 & 1 & \nl
17317$+$1111 & AG  &  354 &       & 2017.435 &  52.3 & 0.2 &  2.465 & 0.000 & 2 & \nl
17319$+$5655 & ES  & 2659 &       & 2017.439 & 215.2 & 0.1 & 11.768 & 0.052 & 1 & \nl
17323$-$0828 & HJ  & 4960 &       & 2017.581 &  93.6 & 0.1 &  6.096 & 0.027 & 1 & \nl
17324$+$2352 & STF & 2182 & AB    & 2017.543 &   0.9 & 0.1 &  5.376 & 0.000 & 2 & \nl
17346$+$0935 & STFA&   34 & AB    & 2017.565 & 190.6 & 0.0 & 41.221 & 0.013 & 2 & \nl
17349$+$1519 & STT &  332 & AB    & 2017.431 & 111.3 & 0.1 & 10.384 & 0.046 & 1 & \nl
17352$+$2545 & WFC &  196 &       & 2017.521 & 104.3 & 0.1 &  7.878 & 0.007 & 2 & \nl
17358$+$0100 & STF & 2186 &       & 2017.449 &  78.2 & 0.2 &  2.985 & 0.014 & 2 & \nl
17362$+$5425 & ES  &  637 &       & 2017.546 & 295.8 & 0.1 &  4.128 & 0.018 & 1 & \nl
17365$+$3243 & SEI &  543 & AB    & 2017.491 & 178.5 & 0.1 &  7.335 & 0.032 & 1 & \nl
17371$-$1636 & BHA &   58 &       & 2017.454 & 140.7 & 0.0 & 23.869 & 0.046 & 2 & \nl
17372$+$4309 & ES  & 2660 &       & 2017.538 & 154.4 & 0.1 &  9.382 & 0.041 & 1 & \nl
17374$+$5040 & ES  & 2661 & AB    & 2017.546 & 102.5 & 0.1 & 58.312 & 0.257 & 1 & \nl
17375$-$2003 & HU  &  752 & AC    & 2017.564 &  92.6 & 0.1 & 50.220 & 0.032 & 2 & \nl
17383$+$4500 & ES  & 1257 & AB    & 2017.538 & 297.4 & 0.1 &  2.790 & 0.012 & 1 & \nl
17383$+$4500 & ES  & 1257 & AC    & 2017.538 & 123.7 & 0.1 & 52.439 & 0.231 & 1 & \nl
17394$-$2042 & ARA & 1127 &       & 2017.538 & 138.9 & 0.2 & 11.559 & 0.067 & 2 & \nl
17397$+$7256 & H 1 &   41 &       & 2017.581 & 336.1 & 0.1 &  0.946 & 0.004 & 1 & \nl
17400$+$3144 & SEI &  545 &       & 2017.491 & 325.8 & 0.1 & 11.431 & 0.050 & 1 & \nl
17412$+$4139 & STF & 2203 &       & 2017.538 & 292.8 & 0.1 &  0.731 & 0.003 & 1 & \nl
17420$+$0814 & STF & 2193 &       & 2017.565 &  66.1 & 0.1 &  5.861 & 0.026 & 1 & \nl
17422$-$1544 & HU  &  184 &       & 2017.476 & 274.2 & 0.0 &  4.413 & 0.002 & 2 & \nl
17424$-$1353 & BVD &  123 &       & 2017.476 & 270.9 & 0.1 & 18.466 & 0.009 & 2 & \nl
17424$+$6501 & ES  & 1910 &       & 2017.548 &  55.9 & 0.1 &  5.116 & 0.023 & 1 & \nl
17436$+$3203 & SEI &  546 &       & 2017.491 &  94.4 & 0.1 & 21.683 & 0.095 & 1 & \nl
17439$+$0551 & STF & 2200 & AB    & 2017.565 & 163.0 & 0.1 &  1.576 & 0.007 & 1 & \nl
17439$+$1455 & J   & 2115 &       & 2017.565 & 224.0 & 0.1 &  6.587 & 0.029 & 1 & \nl
17446$+$0235 & STF & 2202 & AB    & 2017.565 &  93.6 & 0.0 & 20.796 & 0.009 & 2 & \nl
17449$+$3108 & STF & 2213 &       & 2017.491 & 328.4 & 0.1 &  4.741 & 0.021 & 1 & \nl
17452$+$5157 & STF & 2225 & CD    & 2017.546 & 296.5 & 0.1 &  8.735 & 0.038 & 1 & \nl
17456$-$0424 & A   &   31 &       & 2017.445 &   5.6 & 0.1 &  1.055 & 0.005 & 1 & \nl
17457$+$4132 & POP &  216 &       & 2017.538 &  89.4 & 0.1 &  7.967 & 0.035 & 1 & \nl
17459$-$0231 & BAL &  245 &       & 2017.374 &  70.6 & 0.1 & 12.127 & 0.053 & 1 & \nl
17459$+$5011 & STF & 2229 &       & 2017.571 & 341.1 & 0.0 &  6.446 & 0.002 & 2 & \nl
17462$+$5613 & STI & 2357 &       & 2017.548 & 171.8 & 0.1 & 11.876 & 0.052 & 1 & \nl
17464$+$0542 & STF & 2212 &       & 2017.565 & 341.3 & 0.1 &  3.241 & 0.014 & 1 & \nl
17467$+$1447 & STF & 2217 & AB    & 2017.606 & 284.7 & 0.1 &  7.006 & 0.031 & 1 & \nl
17467$+$3538 & STF & 2226 &       & 2017.491 &  89.8 & 0.1 & 12.667 & 0.056 & 1 & \nl
17494$+$4904 & BEM & 9024 & AB    & 2017.538 & 280.0 & 0.1 & 18.426 & 0.081 & 1 & \nl
17495$+$3436 & AG  &  214 &       & 2017.491 & 204.9 & 0.1 &  4.636 & 0.020 & 1 & \nl
17496$-$2000 & HJ  & 2810 & AB    & 2017.454 & 188.1 & 0.0 & 43.959 & 0.088 & 2 & \nl
17500$+$4157 & STF & 2237 &       & 2017.538 &   6.9 & 0.1 & 20.434 & 0.090 & 1 & \nl
17505$+$4112 & A   &  698 & AB    & 2017.491 & 256.3 & 0.1 &  4.267 & 0.019 & 1 & \nl
17505$+$4112 & A   &  698 & AC    & 2017.491 & 167.1 & 0.1 & 25.922 & 0.114 & 1 & \nl
17511$+$5523 & HO  &   71 &       & 2017.546 & 227.7 & 0.1 &  3.805 & 0.017 & 1 & \nl
17512$+$4454 & STF & 2242 &       & 2017.538 & 327.0 & 0.1 &  3.391 & 0.015 & 1 & \nl
17514$+$5938 & ROE &   17 &       & 2017.548 &  54.4 & 0.1 &  9.016 & 0.040 & 1 & \nl
17523$+$6414 & KR  &   47 &       & 2017.548 & 202.9 & 0.1 &  7.557 & 0.033 & 1 & \nl
17528$-$1319 & HJ  & 4993 &       & 2017.567 & 301.8 & 0.1 & 19.518 & 0.104 & 2 & \nl
17535$+$3240 & SEI &  549 &       & 2017.491 & 131.4 & 0.1 & 12.040 & 0.053 & 1 & \nl
17536$-$1726 & HDO &  147 & AB    & 2017.606 & 206.0 & 0.1 & 12.159 & 0.054 & 1 & \nl
17536$+$4313 & ES  & 2663 &       & 2017.538 & 333.3 & 0.1 & 10.075 & 0.044 & 1 & \nl
17541$+$3928 & HLM &    9 &       & 2017.491 & 285.0 & 0.1 &  5.525 & 0.024 & 1 & \nl
17543$-$1927 & DOO &   69 &       & 2017.380 &  89.1 & 0.1 & 11.516 & 0.019 & 2 & \nl
17546$-$1911 & HJ  & 2812 &       & 2017.564 & 134.4 & 0.0 & 12.545 & 0.039 & 2 & \nl
17554$+$3930 & STF & 2246 &       & 2017.491 & 100.2 & 0.1 &  5.576 & 0.025 & 1 & \nl
17557$-$1156 & HJ  & 4997 &       & 2017.259 &  85.7 & 0.1 & 11.071 & 0.049 & 1 & \nl
17563$+$5731 & ES  & 1744 &       & 2017.538 & 266.8 & 0.1 &  7.375 & 0.032 & 1 & \nl
17567$+$4837 & STF & 2258 &       & 2017.546 & 222.4 & 0.1 &  2.035 & 0.009 & 1 & \nl
17569$-$1920 & B   & 2846 &       & 2017.581 & 141.8 & 0.1 & 10.919 & 0.048 & 1 & \nl
17573$+$3351 & ES  &  344 &       & 2017.548 &  30.8 & 0.1 &  9.064 & 0.040 & 1 & \nl
17598$-$1346 & HU  &  191 &       & 2017.481 & 120.7 & 0.1 &  4.149 & 0.006 & 3 & \nl
18000$+$5316 & A   & 1886 &       & 2017.546 & 340.9 & 0.1 &  4.758 & 0.021 & 1 & \nl
18001$+$3328 & KU  &  116 & AB    & 2017.548 & 333.3 & 0.1 & 58.865 & 0.259 & 1 & \nl
18004$-$1521 & FOX &  212 &       & 2017.374 &  10.2 & 0.1 & 20.272 & 0.089 & 1 & \nl
18007$+$5453 & ES  &  640 &       & 2017.538 &  77.7 & 0.1 &  8.420 & 0.037 & 1 & \nl
18009$+$2633 & STF & 2263 &       & 2017.549 & 160.0 & 0.1 &  7.535 & 0.033 & 1 & \nl
18011$-$1952 & I   & 9027 & AC    & 2017.490 & 301.7 & 0.1 & 33.288 & 0.029 & 2 & \nl
18013$-$0601 & J   & 2511 &       & 2017.374 &  74.2 & 0.1 &  4.675 & 0.021 & 1 & \nl
18013$-$1522 & FOX &  214 & AB    & 2017.374 & 252.1 & 0.1 & 31.509 & 0.139 & 1 & \nl
18029$+$5626 & STF & 2278 & AB    & 2017.538 &  29.5 & 0.1 & 35.909 & 0.158 & 1 & \nl
18029$+$5626 & STF & 2278 & BC    & 2017.538 & 146.6 & 0.1 &  6.019 & 0.026 & 1 & \nl
18031$+$4828 & STF & 2277 & AB    & 2017.546 & 128.6 & 0.1 & 26.858 & 0.118 & 1 & \nl
18033$+$2751 & ES  &  470 &       & 2017.549 & 209.9 & 0.1 &  8.143 & 0.036 & 1 & \nl
18046$-$1936 & HJ  & 2817 &       & 2017.490 & 275.7 & 0.0 & 13.422 & 0.002 & 2 & \nl
18054$+$3029 & SLE &  131 & AB    & 2017.549 & 203.8 & 0.1 & 52.465 & 0.231 & 1 & \nl
18054$+$3029 & SLE &  131 & AC    & 2017.549 & 206.9 & 0.1 & 67.223 & 0.296 & 1 & \nl
18054$+$3029 & SLE &  131 & BC    & 2017.549 & 217.5 & 0.1 & 15.043 & 0.066 & 1 & \nl
18057$-$0433 & HJ  & 5016 &       & 2017.259 &  88.8 & 0.1 & 12.187 & 0.054 & 1 & \nl
18061$-$2057 & ARA & 1133 &       & 2017.536 & 325.5 & 0.0 & 15.194 & 0.011 & 2 & \nl
18063$+$4213 & ROE &   18 &       & 2017.548 & 171.8 & 0.1 & 14.915 & 0.066 & 1 & \nl
18067$-$1859 & HJ  &  592 &       & 2017.374 & 207.1 & 0.1 & 36.647 & 0.161 & 1 & \nl
18069$+$2933 & SLE &  135 &       & 2017.549 & 127.2 & 0.1 &  9.415 & 0.041 & 1 & \nl
18069$+$4647 & ES  & 1157 & AB    & 2017.546 & 179.2 & 0.1 & 30.153 & 0.133 & 1 & \nl
18069$+$4647 & ES  & 1157 & BC    & 2017.546 &  11.2 & 0.1 &  2.803 & 0.012 & 1 & \nl
18072$-$1854 & STN &   41 & A,BC  & 2017.259 & 211.9 & 0.1 & 29.654 & 0.130 & 1 & \nl
18072$+$4430 & BRT & 1914 &       & 2017.548 & 160.1 & 0.1 &  3.986 & 0.018 & 1 & \nl
18078$+$2606 & STF & 2280 & AB    & 2017.524 & 183.3 & 0.1 & 14.380 & 0.063 & 1 & \nl
18081$-$1925 & ARA &  730 & AB    & 2017.563 & 330.2 & 0.1 & 12.587 & 0.035 & 3 & \nl
18081$-$1925 & AOT &   68 & AC    & 2017.481 & 314.7 & 0.1 & 23.573 & 0.019 & 3 & \nl
18081$-$1925 & AOT &   68 & BC    & 2017.481 & 298.8 & 0.2 & 11.919 & 0.023 & 3 & \nl
18082$-$1847 & ARA &  452 &       & 2017.581 & 262.2 & 0.1 & 12.595 & 0.055 & 1 & \nl
18086$-$1823 & GAU & 9002 &       & 2017.259 & 125.2 & 0.1 & 26.733 & 0.118 & 1 & \nl
18090$-$1825 & HJ  & 2819 &       & 2017.259 & 113.7 & 0.1 & 23.297 & 0.103 & 1 & \nl
18092$-$0817 & B   & 2856 & AB,C  & 2017.259 & 123.7 & 0.1 & 11.885 & 0.052 & 1 & \nl
18093$-$1624 & BRT &  627 &       & 2017.520 & 221.1 & 0.1 &  4.621 & 0.011 & 3 & \nl
18094$+$5019 & UC  &  236 &       & 2017.546 & 323.0 & 0.1 & 13.467 & 0.059 & 1 & \nl
18107$-$1624 & FEN &   27 &       & 2017.476 &  22.4 & 0.0 &  4.560 & 0.027 & 2 & \nl
18107$+$3903 & ES  & 2569 &       & 2017.548 & 275.7 & 0.1 &  9.942 & 0.044 & 1 & \nl
18108$-$1709 & HJ  &  593 & AC    & 2017.374 & 312.8 & 0.1 & 19.854 & 0.087 & 1 & \nl
18111$+$5330 & AG  &  217 &       & 2017.565 & 238.3 & 0.1 & 14.400 & 0.063 & 1 & \nl
18116$+$5329 & VBS &   27 &       & 2017.565 &  27.8 & 0.1 & 21.906 & 0.096 & 1 & \nl
18117$-$1605 & J   & 1620 & AB    & 2017.494 & 272.6 & 0.1 & 27.740 & 0.122 & 1 & \nl
18117$-$1605 & J   & 1620 & BC    & 2017.494 & 235.9 & 0.1 &  7.252 & 0.032 & 1 & \nl
18117$-$1605 & J   & 1620 & BD    & 2017.494 &  11.4 & 0.1 &  8.023 & 0.035 & 1 & \nl
18120$+$5110 & AG  &  359 & AB    & 2017.565 & 306.6 & 0.1 & 23.274 & 0.102 & 1 & \nl
18120$+$5110 & AG  &  359 & AC    & 2017.565 & 333.6 & 0.1 & 10.444 & 0.046 & 1 & \nl
18120$+$5110 & AG  &  359 & BC    & 2017.565 & 107.8 & 0.1 & 14.741 & 0.065 & 1 & \nl
18123$+$3106 & SLE &  141 &       & 2017.546 &  17.0 & 0.1 &  6.067 & 0.027 & 1 & \nl
18125$-$1522 & LV  &    7 & AC    & 2017.494 & 240.9 & 0.1 & 33.725 & 0.148 & 1 & \nl
18125$-$1852 & VAT &    2 &       & 2017.494 &  86.9 & 0.1 &  7.615 & 0.034 & 1 & \nl
18126$-$1804 & ARA &  461 &       & 2017.494 & 314.3 & 0.1 & 10.824 & 0.048 & 1 & \nl
18128$-$1618 & HJ  & 2821 & AB    & 2017.494 & 278.5 & 0.1 &  7.830 & 0.034 & 1 & \nl
18130$+$4251 & ES  &  473 & AB    & 2017.565 &  99.1 & 0.1 & 30.781 & 0.135 & 1 & \nl
18130$+$4251 & SLV &    6 & AC    & 2017.565 & 129.5 & 0.1 & 42.777 & 0.188 & 1 & \nl
18133$+$4944 & HDS & 2572 &       & 2017.565 &  69.5 & 0.1 & 14.611 & 0.064 & 1 & \nl
18137$-$1410 & BRT & 2745 &       & 2017.494 & 319.5 & 0.1 &  5.331 & 0.023 & 1 & \nl
18137$-$1949 & TOB &  277 &       & 2017.494 & 130.7 & 0.1 & 23.490 & 0.103 & 1 & \nl
18138$-$1847 & HJ  &  594 & AB    & 2017.494 & 122.0 & 0.1 &  7.629 & 0.034 & 1 & \nl
18138$-$1847 & HJ  &  594 & AC    & 2017.494 & 238.4 & 0.1 & 13.467 & 0.059 & 1 & \nl
18145$+$6454 & MLB &  212 &       & 2017.565 & 321.0 & 0.1 &  3.606 & 0.016 & 1 & \nl
18147$+$5635 & BU  & 1274 & BC    & 2017.565 & 144.2 & 0.1 &  1.041 & 0.005 & 1 & \nl
18147$+$5635 & BU  & 1274 & BD    & 2017.565 &   5.7 & 0.1 &  5.348 & 0.024 & 1 & \nl
18150$-$1945 & TOB &  276 &       & 2017.574 & 345.7 & 0.2 & 13.019 & 0.060 & 2 & \nl
18150$-$1955 & HJ  & 2823 & AB    & 2017.494 & 331.3 & 0.1 & 20.214 & 0.089 & 1 & \nl
18150$-$1955 & TOB &  275 & AC    & 2017.494 &  90.6 & 0.1 & 23.211 & 0.102 & 1 & \nl
18150$-$1955 & TOB &  275 & AD    & 2017.494 &  47.5 & 0.1 & 30.625 & 0.135 & 1 & \nl
18150$-$1955 & TOB &  275 & DE    & 2017.494 &  37.2 & 0.1 & 35.848 & 0.158 & 1 & \nl
18150$+$2345 & POU & 3367 &       & 2017.538 & 212.9 & 0.1 & 14.895 & 0.066 & 1 & \nl
18152$-$1738 & ARA &  270 &       & 2017.494 & 333.4 & 0.1 & 15.052 & 0.066 & 1 & \nl
18153$-$1900 & BU  &  284 & AB    & 2017.494 & 359.1 & 0.1 & 18.104 & 0.080 & 1 & \nl
18153$-$1900 & BU  &  284 & AD    & 2017.494 & 192.3 & 0.1 & 57.728 & 0.254 & 1 & \nl
18153$-$1900 & BU  &  284 & AE    & 2017.494 & 189.1 & 0.1 & 75.297 & 0.331 & 1 & \nl
18153$-$1900 & BU  &  284 & AG    & 2017.494 & 200.9 & 0.1 & 12.411 & 0.055 & 1 & \nl
18153$-$1900 & BU  &  284 & AH    & 2017.494 &  67.6 & 0.1 & 21.027 & 0.093 & 1 & \nl
18156$+$2321 & SLE &  148 &       & 2017.538 & 189.8 & 0.1 & 20.007 & 0.088 & 1 & \nl
18156$+$3842 & ALI &  871 &       & 2017.546 & 181.9 & 0.1 & 12.946 & 0.057 & 1 & \nl
18157$+$3723 & ES  & 2664 &       & 2017.546 &  83.4 & 0.1 &  9.233 & 0.041 & 1 & \nl
18158$-$1527 & SKF & 2388 &       & 2017.494 &  48.0 & 0.1 & 12.232 & 0.054 & 1 & \nl
18162$+$5120 & STF & 2305 & AB    & 2017.565 & 334.2 & 0.1 &  5.060 & 0.022 & 1 & \nl
18164$-$1214 & BRT & 2747 &       & 2017.579 &   5.0 & 0.1 &  3.918 & 0.017 & 1 & \nl
18167$-$1649 & TOB &  278 & AB    & 2017.494 & 108.6 & 0.1 & 25.614 & 0.113 & 1 & \nl
18167$-$1649 & TOB &  278 & BC    & 2017.536 & 114.3 & 0.0 & 17.208 & 0.006 & 2 & \nl
18169$+$5309 & CBL &   76 &       & 2017.565 &   9.0 & 0.1 & 44.783 & 0.197 & 1 & \nl
18170$-$1933 & B   & 2862 &       & 2017.494 & 296.5 & 0.1 &  7.310 & 0.032 & 1 & \nl
18170$+$2937 & UC  &  238 &       & 2017.546 &  66.9 & 0.1 & 48.626 & 0.214 & 1 & \nl
18171$-$1952 & HJ  & 2827 &       & 2017.476 & 252.6 & 0.1 & 19.916 & 0.029 & 2 & \nl
18171$+$4015 & STF & 2304 &       & 2017.546 &  69.7 & 0.1 &  5.152 & 0.023 & 1 & \nl
18172$+$5103 & AG  &  220 &       & 2017.565 & 126.9 & 0.1 & 10.892 & 0.048 & 1 & \nl
18174$-$1819 & ARA &  471 &       & 2017.536 &  54.5 & 0.1 & 11.921 & 0.030 & 2 & \nl
18177$-$1940 & BU  &  246 & AB    & 2017.606 & 111.8 & 0.1 &  0.464 & 0.002 & 1 & \nl
18179$-$1848 & SHJ &  263 & AB    & 2017.611 &  11.7 & 0.0 & 53.721 & 0.031 & 2 & \nl
18181$-$1215 & SS  &    7 & AH    & 2017.538 & 269.0 & 0.1 & 40.813 & 0.180 & 1 & \nl
18182$+$0557 & HJ  & 2830 &       & 2017.538 &  94.4 & 0.1 & 11.402 & 0.050 & 1 & \nl
18187$-$1837 & BU  &  639 & AB    & 2017.606 & 136.7 & 0.1 &  0.467 & 0.002 & 1 & \nl
18187$-$1837 & SHJ &  264 & AB,C  & 2017.646 &  51.6 & 0.0 & 17.218 & 0.004 & 2 & \nl
18194$-$1618 & BRT &  628 &       & 2017.579 & 319.5 & 0.1 &  4.341 & 0.019 & 1 & \nl
18195$+$0320 & AG  &  218 & AB    & 2017.538 & 276.8 & 0.1 &  2.679 & 0.012 & 1 & \nl
18195$+$0320 & AG  &  218 & AC    & 2017.538 &  54.7 & 0.1 & 54.350 & 0.239 & 1 & \nl
18195$-$1647 & TOB &  284 & AB    & 2017.538 & 178.7 & 0.1 & 13.363 & 0.059 & 1 & \nl
18195$-$1647 & TOB &  284 & AC    & 2017.538 &  63.7 & 0.1 & 19.973 & 0.088 & 1 & \nl
18197$+$0207 & AG  &  219 & AB    & 2017.538 &  34.5 & 0.1 &  8.723 & 0.038 & 1 & \nl
18197$-$1655 & TOB &  285 &       & 2017.538 & 194.4 & 0.1 & 19.423 & 0.085 & 1 & \nl
18200$+$0858 & SLE &  153 &       & 2017.491 & 219.4 & 0.1 &  9.970 & 0.044 & 1 & \nl
18209$-$2004 & ARA & 1148 &       & 2017.581 & 310.5 & 0.1 & 11.144 & 0.049 & 1 & \nl
18212$+$0315 & BAL & 2489 &       & 2017.538 & 111.7 & 0.1 & 17.466 & 0.077 & 1 & \nl
18214$-$1522 & CBL &  168 &       & 2017.538 &  26.6 & 0.1 & 18.923 & 0.083 & 1 & \nl
18218$+$0852 & SLE &  158 &       & 2017.491 & 118.4 & 0.1 & 11.351 & 0.050 & 1 & \nl
18222$-$1505 & MTL &    3 & BC    & 2017.538 &  71.8 & 0.1 &  0.826 & 0.004 & 1 & \nl
18227$+$0614 & SLE &  162 &       & 2017.491 & 143.1 & 0.1 & 20.919 & 0.092 & 1 & \nl
18229$+$0835 & ROE &   99 & AB    & 2017.491 & 222.1 & 0.1 &  5.873 & 0.026 & 1 & \nl
18234$-$1137 & BVD &  126 &       & 2017.538 & 290.7 & 0.1 & 19.138 & 0.084 & 1 & \nl
18235$+$0748 & SLE &  340 &       & 2017.491 & 158.0 & 0.1 & 23.031 & 0.101 & 1 & \nl
18240$+$0940 & SLE &  170 &       & 2017.491 & 166.8 & 0.1 & 16.335 & 0.072 & 1 & \nl
18241$+$0535 & SLE &  169 & AB    & 2017.538 & 344.1 & 0.1 & 12.025 & 0.053 & 1 & \nl
18241$+$0535 & SLE &  169 & AC    & 2017.538 & 351.9 & 0.1 & 30.802 & 0.136 & 1 & \nl
18243$+$0347 & BAL & 2490 &       & 2017.538 & 289.3 & 0.1 & 19.175 & 0.084 & 1 & \nl
18246$+$0653 & SLE &  341 &       & 2017.491 &  98.2 & 0.1 & 23.662 & 0.104 & 1 & \nl
18247$-$0636 & STF & 2313 &       & 2017.538 & 196.4 & 0.1 &  5.838 & 0.026 & 1 & \nl
18249$+$0819 & SLE &  171 &       & 2017.491 &  85.8 & 0.1 & 23.816 & 0.105 & 1 & \nl
18250$+$1928 & VAT &    3 &       & 2017.491 & 178.2 & 0.1 &  8.578 & 0.038 & 1 & \nl
18253$+$4846 & STT &  351 & AC    & 2017.674 &  28.5 & 0.1 &  0.811 & 0.004 & 1 & \nl
18255$+$0756 & J   & 2580 & AB    & 2017.491 & 168.9 & 0.1 &  6.535 & 0.029 & 1 & \nl
18255$+$0756 & J   & 2580 & AC    & 2017.491 & 180.6 & 0.1 & 37.909 & 0.167 & 1 & \nl
18258$+$0359 & J   &  462 &       & 2017.582 & 348.7 & 0.1 &  4.159 & 0.018 & 1 & \nl
18264$-$1819 & ARA &  480 &       & 2017.581 & 279.0 & 0.1 & 10.073 & 0.044 & 1 & \nl
18269$-$1429 & J   &  520 &       & 2017.582 & 295.2 & 0.1 &  5.675 & 0.025 & 1 & \nl
18273$-$1441 & BRT &  590 &       & 2017.582 & 249.3 & 0.1 &  2.740 & 0.012 & 1 & \nl
18274$-$1838 & LEO &   17 & DE    & 2017.581 & 295.1 & 0.1 & 15.969 & 0.070 & 1 & \nl
18276$-$1039 & DAM &  320 & AB    & 2017.582 &  64.7 & 0.1 & 16.545 & 0.073 & 1 & \nl
18281$-$2048 & RSS &   32 &       & 2017.581 & 223.8 & 0.1 & 45.654 & 0.201 & 1 & \nl
18287$-$1420 & J   & 1831 &       & 2017.582 & 349.7 & 0.1 &  5.643 & 0.025 & 1 & \nl
18300$+$0111 & STF & 2321 &       & 2017.582 & 191.0 & 0.1 &  6.687 & 0.029 & 1 & \nl
18300$-$0522 & BRT &  479 &       & 2017.582 & 282.2 & 0.1 &  5.453 & 0.024 & 1 & \nl
18307$-$1639 & ARA &  104 &       & 2017.582 & 205.7 & 0.1 & 11.276 & 0.050 & 1 & \nl
18309$-$1456 & FOX &  231 &       & 2017.582 &   9.0 & 0.1 &  8.940 & 0.039 & 1 & \nl
18310$+$0123 & STF & 2324 & AB    & 2017.582 & 148.9 & 0.1 &  2.397 & 0.011 & 1 & \nl
18315$-$1430 & BRT &  593 &       & 2017.582 & 355.3 & 0.1 &  5.637 & 0.025 & 1 & \nl
18315$-$1905 & ARA &  752 &       & 2017.581 & 284.4 & 0.1 & 11.169 & 0.049 & 1 & \nl
18320$-$1641 & ARA &  105 &       & 2017.581 & 144.8 & 0.1 & 14.333 & 0.063 & 1 & \nl
18326$-$1657 & ARA &  283 & AB    & 2017.581 &  35.1 & 0.1 & 11.860 & 0.052 & 1 & \nl
18326$-$1657 & ARA &  283 & AC    & 2017.581 & 143.4 & 0.1 & 13.948 & 0.061 & 1 & \nl
18331$-$1918 & J   & 2215 &       & 2017.581 & 267.2 & 0.1 &  5.983 & 0.026 & 1 & \nl
18332$-$1418 & SLE &  185 & AB    & 2017.582 & 253.6 & 0.1 & 11.451 & 0.050 & 1 & \nl
18332$-$1418 & SLE &  185 & AC    & 2017.582 & 288.5 & 0.1 & 44.472 & 0.196 & 1 & \nl
18337$-$1426 & SLE &  190 &       & 2017.582 &  34.5 & 0.1 & 14.074 & 0.062 & 1 & \nl
18341$+$1712 & SLE &  202 & AB    & 2017.549 &  70.9 & 0.1 & 51.743 & 0.228 & 1 & \nl
18341$+$1712 & SLE &  202 & AC    & 2017.549 &  71.0 & 0.1 & 68.698 & 0.302 & 1 & \nl
18341$+$1712 & SLE &  202 & BC    & 2017.549 &  71.2 & 0.1 & 16.967 & 0.075 & 1 & \nl
18342$+$1705 & SLE &  203 & AB    & 2017.549 & 268.4 & 0.1 & 55.981 & 0.246 & 1 & \nl
18342$+$1705 & SLE &  203 & AC    & 2017.549 & 280.3 & 0.1 & 63.218 & 0.278 & 1 & \nl
18342$+$1705 & SLE &  203 & BC    & 2017.549 & 334.0 & 0.1 & 14.278 & 0.063 & 1 & \nl
18344$-$1707 & J   & 2217 &       & 2017.693 & 300.5 & 0.1 &  5.832 & 0.026 & 1 & \nl
18349$+$2701 & ES  &  477 &       & 2017.549 & 227.2 & 0.1 & 10.205 & 0.045 & 1 & \nl
18364$+$1017 & PRZ &   14 & AB    & 2017.691 & 300.5 & 0.1 & 11.045 & 0.049 & 1 & \nl
18364$+$1017 & PRZ &   14 & AC    & 2017.691 & 102.0 & 0.1 & 43.900 & 0.193 & 1 & \nl
18369$+$2915 & SLE &   98 &       & 2017.549 & 315.9 & 0.1 & 11.199 & 0.049 & 1 & \nl
18384$+$6332 & STF & 2377 & AB    & 2017.674 & 338.4 & 0.1 & 16.877 & 0.074 & 1 & \nl
18386$+$2937 & J   &  525 &       & 2017.549 &  70.2 & 0.1 &  3.075 & 0.014 & 1 & \nl
18387$+$2439 & HJ  & 1332 &       & 2017.549 & 232.8 & 0.1 & 27.757 & 0.122 & 1 & \nl
18413$+$3018 & STF & 2367 & AB,C  & 2017.674 & 192.2 & 0.1 & 14.129 & 0.062 & 1 & \nl
18421$+$3445 & STF & 2372 & AB    & 2017.674 &  82.9 & 0.1 & 25.028 & 0.110 & 1 & \nl
18422$+$2739 & STF & 2371 &       & 2017.549 &  55.3 & 0.1 &  9.695 & 0.043 & 1 & \nl
18427$+$1152 & AG  &  364 & AB    & 2017.691 &   1.5 & 0.1 & 29.809 & 0.131 & 1 & \nl
18427$+$1152 & AG  &  364 & AC    & 2017.691 &  14.3 & 0.1 & 23.565 & 0.104 & 1 & \nl
18427$+$1152 & AG  &  364 & BC    & 2017.691 & 144.4 & 0.1 &  8.559 & 0.038 & 1 & \nl
18428$-$1523 & HLD &  145 &       & 2017.579 &  51.7 & 0.1 &  1.498 & 0.007 & 1 & \nl
18439$-$1954 & STN &   44 &       & 2017.579 & 316.2 & 0.1 &  1.606 & 0.007 & 1 & \nl
18448$+$3736 & STFA&   38 & AD    & 2017.674 & 150.4 & 0.1 & 43.778 & 0.193 & 1 & \nl
18455$+$0530 & STF & 2375 & AB    & 2017.667 & 120.8 & 0.0 &  2.522 & 0.005 & 4 & \nl
18455$+$4202 & STF & 2394 &       & 2017.546 & 203.0 & 0.1 &  6.872 & 0.030 & 1 & \nl
18465$-$0058 & STF & 2379 & AB    & 2017.677 & 121.6 & 0.0 & 12.620 & 0.003 & 4 & \nl
18465$-$0058 & STF & 2379 & AC    & 2017.606 & 155.8 & 0.1 & 21.843 & 0.096 & 1 & V \nl
18465$-$0058 & STF & 2379 & BC    & 2017.606 & 172.3 & 0.1 & 13.430 & 0.059 & 1 & \nl
18467$+$4303 & ES  & 1425 &       & 2017.546 & 230.7 & 0.1 &  4.443 & 0.020 & 1 & \nl
18478$+$1143 & J   & 2149 &       & 2017.691 & 258.4 & 0.1 &  7.201 & 0.032 & 1 & \nl
18478$+$3954 & GRV &  240 &       & 2017.546 &  43.5 & 0.1 & 15.625 & 0.069 & 1 & \nl
18508$+$1059 & STF & 2404 &       & 2017.652 & 181.7 & 0.0 &  3.548 & 0.003 & 4 & \nl
18512$+$5210 & BEM &   35 &       & 2017.546 & 156.7 & 0.1 & 17.230 & 0.076 & 1 & \nl
18513$-$1438 & J   & 2153 &       & 2017.693 & 352.4 & 0.1 &  5.436 & 0.024 & 1 & \nl
18517$+$4323 & BU  &  421 & AB    & 2017.546 & 296.9 & 0.1 &  1.199 & 0.005 & 1 & \nl
18517$+$4323 & BU  &  421 & AB,C  & 2017.546 & 226.9 & 0.1 & 43.116 & 0.190 & 1 & \nl
18523$+$1432 & STF & 2411 & AB    & 2017.669 &  95.9 & 0.1 & 13.453 & 0.034 & 3 & \nl
18523$+$1432 & WAL &   97 & AC    & 2017.654 &  87.9 & 0.0 & 60.148 & 0.012 & 2 & \nl
18523$+$1432 & WAL &   97 & AD    & 2017.654 & 118.8 & 0.0 & 83.798 & 0.036 & 2 & \nl
18542$+$5535 & STI & 2395 &       & 2017.546 & 164.6 & 0.1 & 12.114 & 0.053 & 1 & \nl
18548$-$0229 & J   &  531 &       & 2017.617 & 154.2 & 0.1 &  4.243 & 0.019 & 1 & \nl
18549$+$3358 & SHJ &  282 & AC    & 2017.674 & 349.8 & 0.1 & 45.347 & 0.200 & 1 & \nl
18562$+$0412 & STF & 2417 & AB    & 2017.657 & 104.3 & 0.0 & 22.501 & 0.006 & 3 & \nl
18577$+$4324 & HJ  & 1358 &       & 2017.546 & 264.9 & 0.1 & 14.624 & 0.064 & 1 & \nl
18580$+$4407 & A   &  587 & AB    & 2017.546 & 308.3 & 0.1 & 42.356 & 0.186 & 1 & \nl
18580$+$4407 & A   &  587 & BC    & 2017.546 & 188.4 & 0.1 &  1.811 & 0.008 & 1 & \nl
18588$+$5307 & BEM &   36 &       & 2017.565 & 337.4 & 0.1 & 11.797 & 0.052 & 1 & \nl
18591$+$1149 & J   &  473 &       & 2017.617 & 161.2 & 0.1 &  3.586 & 0.016 & 1 & \nl
18595$+$1504 & WRD &    2 & AB    & 2017.617 & 252.1 & 0.1 &  9.252 & 0.041 & 1 & \nl
18595$+$1504 & WRD &    2 & AC    & 2017.617 & 101.0 & 0.1 & 22.294 & 0.098 & 1 & \nl
18598$+$5543 & ES  & 1748 &       & 2017.565 &  55.2 & 0.1 &  6.601 & 0.029 & 1 & \nl
19002$+$0237 & J   &  474 &       & 2017.617 & 101.5 & 0.1 &  2.916 & 0.013 & 1 & \nl
19012$+$1253 & J   & 1279 &       & 2017.617 & 350.3 & 0.1 &  3.044 & 0.013 & 1 & \nl
19012$+$3621 & ALI &  382 &       & 2017.565 &  78.4 & 0.1 & 14.745 & 0.065 & 1 & \nl
19017$-$2001 & DYL &   31 &       & 2017.579 & 267.2 & 0.1 & 17.728 & 0.078 & 1 & \nl
19020$-$2043 & J   & 1755 &       & 2017.579 &  95.6 & 0.1 &  4.064 & 0.018 & 1 & \nl
19028$-$1545 & HJ  & 2849 &       & 2017.582 & 143.4 & 0.1 & 20.430 & 0.090 & 1 & \nl
19031$-$1914 & EGB &    7 &       & 2017.579 & 250.1 & 0.1 & 16.017 & 0.070 & 1 & \nl
19031$-$1915 & HJ  & 5082 & BC    & 2017.582 & 127.2 & 0.1 & 13.510 & 0.059 & 1 & \nl
19037$+$3545 & STF & 2448 &       & 2017.565 & 191.6 & 0.1 &  2.474 & 0.011 & 1 & \nl
19037$+$5727 & ARG &   33 &       & 2017.565 &  57.7 & 0.1 & 10.585 & 0.047 & 1 & \nl
19040$+$1625 & J   & 2938 &       & 2017.617 & 215.5 & 0.1 &  5.447 & 0.024 & 1 & \nl
19050$-$0402 & SHJ &  286 &       & 2017.672 & 210.4 & 0.0 & 39.559 & 0.004 & 4 & \nl
19052$+$5201 & ES  &  978 &       & 2017.565 & 199.6 & 0.1 &  5.101 & 0.022 & 1 & \nl
19058$+$0633 & STF & 2446 & AB    & 2017.683 & 153.2 & 0.1 &  9.415 & 0.009 & 3 & \nl
19060$+$3553 & H 5 &  103 &       & 2017.565 &  55.6 & 0.1 & 56.895 & 0.250 & 1 & \nl
19061$-$2056 & J   & 1840 &       & 2017.582 & 116.8 & 0.1 & 10.191 & 0.045 & 1 & \nl
19066$-$0121 & STF & 2447 & AB    & 2017.634 & 343.5 & 0.1 & 13.996 & 0.035 & 3 & \nl
19070$-$1959 & HJ  & 2853 &       & 2017.582 &  85.8 & 0.1 & 14.724 & 0.065 & 1 & \nl
19077$+$5057 & ES  &  979 & AB    & 2017.565 & 193.7 & 0.1 &  8.208 & 0.036 & 1 & \nl
19077$+$5057 & ES  &  979 & AC    & 2017.565 &  47.1 & 0.1 & 19.251 & 0.085 & 1 & \nl
19080$-$1726 & ARA &  290 &       & 2017.579 & 149.4 & 0.1 & 13.269 & 0.058 & 1 & \nl
19086$-$1750 & ARA &  291 &       & 2017.579 & 249.5 & 0.1 & 10.026 & 0.044 & 1 & \nl
19088$+$3419 & POP &   30 &       & 2017.565 & 316.4 & 0.1 &  2.340 & 0.010 & 1 & \nl
19091$+$3436 & STF & 2474 & AB    & 2017.608 & 263.4 & 0.1 & 15.919 & 0.004 & 2 & \nl
19106$+$3530 & ALI &  145 &       & 2017.565 & 308.8 & 0.1 & 14.353 & 0.063 & 1 & \nl
19117$+$0533 & J   & 1377 &       & 2017.617 & 292.7 & 0.1 &  5.581 & 0.025 & 1 & \nl
19121$-$1630 & ARA &  115 &       & 2017.579 & 105.3 & 0.1 & 13.841 & 0.061 & 1 & \nl
19125$+$0306 & J   & 2168 &       & 2017.598 & 336.9 & 0.3 &  3.066 & 0.013 & 2 & \nl
19144$+$0053 & J   & 1035 &       & 2017.617 &  74.8 & 0.1 &  4.021 & 0.018 & 1 & \nl
19144$+$0212 & SLE &  935 &       & 2017.617 & 221.5 & 0.1 &  8.354 & 0.037 & 1 & \nl
19160$+$1610 & STT &  368 & AB    & 2017.606 & 218.9 & 0.1 &  1.148 & 0.005 & 1 & \nl
19181$-$2049 & ARA & 1178 & AB    & 2017.579 &  36.2 & 0.1 & 12.724 & 0.056 & 1 & \nl
19181$-$2049 & ARA & 1178 & AC    & 2017.579 & 296.4 & 0.1 & 11.806 & 0.052 & 1 & \nl
19185$+$0620 & BU  & 1256 &       & 2017.579 &  43.5 & 0.1 &  1.658 & 0.007 & 1 & \nl
19206$+$0256 & HWE &   47 &       & 2017.606 & 304.5 & 0.1 &  0.549 & 0.002 & 1 & \nl
19221$+$3053 & HJ  & 1390 & AB    & 2017.546 & 103.0 & 0.1 & 17.031 & 0.075 & 1 & \nl
19227$-$0708 & STF & 2503 &       & 2017.579 & 285.6 & 0.1 &  2.441 & 0.011 & 1 & \nl
19243$+$3349 & GRV &  256 &       & 2017.546 & 214.9 & 0.1 & 27.119 & 0.119 & 1 & \nl
19254$+$3418 & SEI &  598 &       & 2017.546 & 146.8 & 0.1 & 25.182 & 0.111 & 1 & \nl
19254$+$3443 & SEI &  597 &       & 2017.546 & 319.0 & 0.1 & 12.358 & 0.054 & 1 & \nl
19257$+$3234 & MLB &  760 &       & 2017.546 & 190.2 & 0.1 &  5.452 & 0.024 & 1 & \nl
19258$+$2846 & STF & 2522 &       & 2017.546 & 338.4 & 0.1 &  4.516 & 0.020 & 1 & \nl
19259$+$3339 & HJ  & 1399 &       & 2017.546 & 206.7 & 0.1 & 26.883 & 0.118 & 1 & \nl
19259$+$3442 & SEI &  599 &       & 2017.546 & 297.4 & 0.1 & 20.677 & 0.091 & 1 & \nl
19260$+$2830 & MLB &  472 &       & 2017.546 & 350.8 & 0.1 & 10.105 & 0.044 & 1 & \nl
19267$+$3221 & STF & 2528 & AB    & 2017.546 & 243.8 & 0.1 & 14.396 & 0.063 & 1 & \nl
19267$+$3221 & STF & 2528 & AC    & 2017.546 & 182.6 & 0.1 & 32.797 & 0.144 & 1 & \nl
19303$+$3320 & HJ  & 1406 & AB    & 2017.546 & 300.4 & 0.1 & 12.615 & 0.056 & 1 & \nl
19303$+$3320 & HJ  & 1406 & AC    & 2017.546 & 206.3 & 0.1 & 12.146 & 0.053 & 1 & \nl
19307$+$2758 & STFA&   43 & AB    & 2017.674 &  54.4 & 0.1 & 34.581 & 0.152 & 1 & \nl
19307$+$3227 & SEI &  610 &       & 2017.546 &  23.3 & 0.1 & 19.772 & 0.087 & 1 & \nl
19309$+$3815 & SEI &  614 & A,BC  & 2017.374 & 359.3 & 0.1 & 11.917 & 0.052 & 1 & \nl
19311$+$2233 & COU &  516 &       & 2017.549 & 148.6 & 0.1 &  1.879 & 0.008 & 1 & \nl
19320$+$3849 & A   & 1397 & AC    & 2017.374 & 174.5 & 0.1 & 26.095 & 0.115 & 1 & \nl
19326$+$3855 & SEI &  625 &       & 2017.374 & 214.8 & 0.1 & 18.025 & 0.079 & 1 & \nl
19333$+$2025 & STF & 2540 & AB    & 2017.549 & 146.7 & 0.1 &  5.319 & 0.023 & 1 & \nl
19336$+$0458 & BAL & 2948 &       & 2017.374 & 324.4 & 0.1 & 15.034 & 0.066 & 1 & \nl
19336$+$0511 & BAL & 2947 &       & 2017.549 & 228.2 & 0.1 & 16.427 & 0.072 & 1 & \nl
19352$+$1058 & TDT & 1560 &       & 2017.549 & 176.4 & 0.1 & 10.053 & 0.044 & 1 & \nl
19355$+$1433 & J   & 2984 &       & 2017.549 & 338.5 & 0.1 &  6.621 & 0.029 & 1 & \nl
19357$+$5948 & HJ  & 2889 &       & 2017.374 & 164.5 & 0.1 & 12.384 & 0.054 & 1 & \nl
19360$+$1506 & J   & 1144 &       & 2017.549 & 179.6 & 0.1 &  3.306 & 0.015 & 1 & \nl
19364$+$4808 & ES  &  491 & AC    & 2017.374 & 234.7 & 0.1 & 24.492 & 0.108 & 1 & \nl
19371$+$1723 & HU  &  342 &       & 2017.549 & 255.8 & 0.1 &  4.549 & 0.020 & 1 & \nl
19373$+$1534 & TDT & 1590 &       & 2017.549 & 350.3 & 0.1 &  6.153 & 0.027 & 1 & \nl
19374$+$2249 & STF & 2551 & AB    & 2017.549 &  42.0 & 0.1 &  6.778 & 0.030 & 1 & \nl
19377$+$1422 & BRT & 1321 &       & 2017.549 & 157.3 & 0.1 &  4.477 & 0.020 & 1 & \nl
19402$+$6030 & STF & 2573 &       & 2017.674 &  27.2 & 0.1 & 18.287 & 0.080 & 1 & \nl
19404$+$3121 & SEI &  657 & AB    & 2017.538 & 356.8 & 0.1 & 19.313 & 0.085 & 1 & \nl
19407$-$1618 & HJ  &  599 & AC    & 2017.685 &  42.2 & 0.1 & 45.471 & 0.200 & 1 & \nl
19428$+$0823 & STF & 2562 & AB    & 2017.685 & 251.9 & 0.1 & 27.209 & 0.120 & 1 & \nl
19440$+$1110 & J   & 2277 &       & 2017.691 & 318.1 & 0.1 &  8.086 & 0.036 & 1 & \nl
19453$+$3048 & AG  &  237 &       & 2017.538 & 141.0 & 0.1 &  2.432 & 0.011 & 1 & \nl
19457$+$3605 & STF & 2578 & AB    & 2017.674 & 125.3 & 0.1 & 14.877 & 0.065 & 1 & \nl
19459$+$3501 & H 5 &  137 & AB    & 2017.674 &  25.5 & 0.1 & 38.582 & 0.170 & 1 & \nl
19487$+$1149 & STF & 2583 & AB    & 2017.639 & 105.7 & 0.1 &  1.415 & 0.008 & 4 & \nl
19528$+$6411 & STF & 2604 &       & 2017.674 & 183.7 & 0.1 & 27.862 & 0.123 & 1 & \nl
19533$+$0820 & AG  &  241 &       & 2017.691 & 217.2 & 0.1 &  8.602 & 0.038 & 1 & \nl
19534$+$6154 & HJ  & 2915 &       & 2017.374 & 259.9 & 0.1 & 11.780 & 0.052 & 1 & \nl
19546$-$0814 & STF & 2594 &       & 2017.693 & 170.5 & 0.0 & 35.698 & 0.010 & 3 & \nl
19548$+$3724 & ES  & 2118 & AB    & 2017.565 & 273.9 & 0.1 & 10.705 & 0.047 & 1 & \nl
19548$+$3724 & SMA &  110 & AC    & 2017.565 &   0.6 & 0.1 & 10.012 & 0.044 & 1 & \nl
19558$+$3803 & SMA &  112 &       & 2017.565 &   0.1 & 0.1 & 13.113 & 0.058 & 1 & \nl
19560$+$7927 & STF & 2647 &       & 2017.374 & 258.9 & 0.1 &  8.533 & 0.038 & 1 & \nl
19570$+$8319 & WFC &  227 &       & 2017.374 &  50.9 & 0.1 &  5.873 & 0.026 & 1 & \nl
19573$+$3927 & SEI &  744 &       & 2017.565 &  85.6 & 0.1 & 16.465 & 0.072 & 1 & \nl
19577$+$3755 & HJ  & 1457 &       & 2017.565 & 223.1 & 0.1 & 12.126 & 0.053 & 1 & \nl
19579$+$3843 & SEI &  751 & AB    & 2017.565 & 258.6 & 0.1 & 20.374 & 0.090 & 1 & \nl
19579$+$3843 & TOB &  163 & AC    & 2017.565 &  72.3 & 0.1 & 23.538 & 0.104 & 1 & \nl
19579$+$3843 & MLB &  949 & CD    & 2017.565 & 105.0 & 0.1 &  3.111 & 0.014 & 1 & \nl
19584$+$3611 & ALI &  165 &       & 2017.565 & 166.1 & 0.1 & 11.839 & 0.052 & 1 & \nl
19586$+$3806 & STF & 2609 &       & 2017.608 &  22.8 & 0.1 &  1.935 & 0.003 & 3 & \nl
19590$+$3851 & SEI &  763 &       & 2017.565 & 333.6 & 0.1 & 23.700 & 0.104 & 1 & \nl
19593$+$3829 & SEI &  772 & AB    & 2017.565 &   1.3 & 0.1 & 22.157 & 0.097 & 1 & \nl
19593$+$3829 & SEI &  771 & AC    & 2017.565 & 284.3 & 0.1 & 22.357 & 0.098 & 1 & \nl
20001$+$3842 & SEI &  777 &       & 2017.565 & 222.3 & 0.1 & 25.033 & 0.110 & 1 & \nl
20005$+$3659 & SEI &  782 &       & 2017.565 & 199.5 & 0.1 & 25.749 & 0.113 & 1 & \nl
20007$+$3635 & WEB &    9 & BC    & 2017.565 & 278.6 & 0.1 & 26.294 & 0.116 & 1 & \nl
20007$+$3635 & WEB &    9 & CD    & 2017.565 & 325.5 & 0.1 & 13.947 & 0.061 & 1 & \nl
20010$+$3737 & SEI &  786 &       & 2017.565 & 253.3 & 0.1 & 28.781 & 0.127 & 1 & \nl
20010$+$3742 & BU  & 1289 & AC    & 2017.565 &  89.9 & 0.1 & 21.392 & 0.094 & 1 & \nl
20046$+$0914 & STF & 2621 &       & 2017.691 & 224.4 & 0.1 &  5.688 & 0.025 & 1 & \nl
20060$+$3547 & SHJ &  314 & AD    & 2017.676 & 300.4 & 0.4 & 11.350 & 0.058 & 2 & \nl
20060$+$3547 & SHJ &  314 & AF    & 2017.684 &  28.4 & 0.0 & 35.925 & 0.011 & 2 & \nl
20064$+$0433 & BAL & 2961 &       & 2017.691 & 252.9 & 0.1 &  9.326 & 0.041 & 1 & \nl
20099$+$2055 & STF & 2637 & AB    & 2017.689 & 331.6 & 0.1 & 11.636 & 0.019 & 3 & \nl
20108$+$1827 & J   &  506 &       & 2017.582 & 305.6 & 0.1 &  3.477 & 0.015 & 1 & \nl
20111$-$1252 & HO  &  119 &       & 2017.702 & 198.9 & 0.1 &  3.139 & 0.014 & 1 & \nl
20126$+$0052 & STF & 2644 &       & 2017.689 & 206.4 & 0.0 &  2.590 & 0.016 & 2 & \nl
20132$+$0256 & CRI &   26 &       & 2017.579 & 124.4 & 0.1 & 32.524 & 0.143 & 1 & \nl
20134$+$0201 & BAL & 1549 &       & 2017.579 & 228.3 & 0.1 & 17.079 & 0.075 & 1 & \nl
20136$+$2021 & BU  & 1484 &       & 2017.582 & 323.9 & 0.1 & 23.654 & 0.104 & 1 & \nl
20137$+$1609 & STF & 2651 & AB    & 2017.582 &  99.9 & 0.1 &  0.921 & 0.004 & 1 & \nl
20141$+$2213 & STF & 2655 & AB    & 2017.582 &   3.1 & 0.1 &  6.220 & 0.027 & 1 & \nl
20149$+$0315 & BAL & 2021 &       & 2017.579 & 344.2 & 0.1 &  4.471 & 0.020 & 1 & \nl
20152$-$0330 & STF & 2654 &       & 2017.698 & 233.5 & 0.1 & 14.410 & 0.009 & 2 & \nl
20155$+$2437 & POU & 4315 &       & 2017.582 &  95.9 & 0.1 &  4.395 & 0.019 & 1 & \nl
20157$-$1849 & HJ  & 2940 & AC    & 2017.579 &  77.0 & 0.1 & 20.578 & 0.091 & 1 & \nl
20164$+$1500 & CHE &  262 &       & 2017.582 & 245.4 & 0.1 & 19.744 & 0.087 & 1 & \nl
20166$+$2134 & BRT & 2524 &       & 2017.582 & 288.5 & 0.1 &  5.230 & 0.023 & 1 & \nl
20169$+$3130 & HO  &  588 & AB    & 2017.690 & 297.5 & 0.0 & 51.095 & 0.003 & 3 & \nl
20170$-$1228 & HJ  & 2943 & AB    & 2017.579 & 113.6 & 0.1 &  9.928 & 0.044 & 1 & \nl
20170$-$1228 & DOO &   84 & AC    & 2017.579 &  11.1 & 0.1 & 25.781 & 0.113 & 1 & \nl
20180$+$1543 & CHE &  285 &       & 2017.582 &  17.2 & 0.1 &  7.142 & 0.031 & 1 & \nl
20204$+$0118 & J   &  555 &       & 2017.579 & 275.4 & 0.1 &  2.533 & 0.011 & 1 & \nl
20208$-$0745 & SCJ &   25 &       & 2017.579 & 215.9 & 0.1 &  2.788 & 0.012 & 1 & \nl
20220$-$1854 & DON & 1119 &       & 2017.579 & 198.2 & 0.1 &  5.101 & 0.022 & 1 & \nl
20222$-$1647 & H N &  138 &       & 2017.579 & 327.8 & 0.1 &  3.144 & 0.014 & 1 & \nl
20224$-$1841 & B   &  479 &       & 2017.579 & 117.4 & 0.1 &  2.323 & 0.010 & 1 & \nl
20230$+$3913 & STTA&  206 & AB    & 2017.684 & 255.9 & 0.0 & 43.611 & 0.000 & 2 & \nl
20264$+$5638 & STF & 2687 &       & 2017.675 & 117.5 & 0.1 & 26.219 & 0.115 & 1 & \nl
20275$-$0206 & S   &  749 & AB    & 2017.694 & 188.9 & 0.0 & 59.822 & 0.005 & 2 & \nl
20299$-$1835 & SHJ &  324 &       & 2017.694 & 239.0 & 0.0 & 21.948 & 0.001 & 2 & \nl
20328$-$1333 & HO  &  133 & AB    & 2017.579 & 171.6 & 0.1 &  1.226 & 0.005 & 1 & \nl
20328$-$1343 & HO  &  132 &       & 2017.579 & 207.3 & 0.1 &  6.956 & 0.031 & 1 & \nl
20335$+$0527 & STF & 2696 & AB    & 2017.691 & 298.5 & 0.1 &  0.535 & 0.002 & 1 & \nl
20338$+$2808 & STF & 2698 &       & 2017.694 & 303.9 & 0.1 &  4.468 & 0.020 & 1 & \nl
20347$+$3230 & STF & 2700 &       & 2017.657 & 285.3 & 0.0 & 24.117 & 0.004 & 2 & \nl
20358$+$5435 & ES  &  991 & AB    & 2017.374 & 297.6 & 0.1 & 15.973 & 0.070 & 1 & \nl
20368$+$2951 & BTN &    1 &       & 2017.694 &   1.9 & 0.1 & 13.833 & 0.061 & 1 & \nl
20369$-$1244 & STF & 2699 & AB    & 2017.691 & 196.5 & 0.1 &  9.186 & 0.040 & 1 & \nl
20397$+$6325 & DOB &   15 &       & 2017.374 &  91.0 & 0.1 &  3.130 & 0.014 & 1 & \nl
20408$+$5307 & ES  & 2698 &       & 2017.374 &  28.6 & 0.1 &  8.365 & 0.037 & 1 & \nl
20434$-$1929 & HLD &   40 & CD    & 2017.691 & 188.4 & 0.1 &  4.460 & 0.020 & 1 & \nl
20435$+$5217 & TVB &    6 &       & 2017.374 & 318.7 & 0.1 & 11.732 & 0.052 & 1 & \nl
20453$+$6332 & ES  &  134 &       & 2017.374 &  85.1 & 0.1 & 11.063 & 0.049 & 1 & \nl
20461$+$2222 & J   &  514 &       & 2017.694 & 148.8 & 0.1 &  2.588 & 0.011 & 1 & \nl
20465$-$1642 & SKI &   11 &       & 2017.691 & 290.6 & 0.1 &  3.789 & 0.017 & 1 & \nl
20472$+$5607 & KR  &   52 &       & 2017.374 &  63.5 & 0.1 &  4.620 & 0.020 & 1 & \nl
20519$-$1631 & HJ  & 3001 &       & 2017.691 & 241.6 & 0.1 &  6.609 & 0.029 & 1 & \nl
20528$-$1610 & BU  &  154 &       & 2017.691 &  61.2 & 0.1 &  2.995 & 0.013 & 1 & \nl
20552$+$2705 & ES  &  511 &       & 2017.617 &  47.2 & 0.1 &  8.484 & 0.037 & 1 & \nl
20556$-$0250 & J   & 1713 &       & 2017.691 & 327.2 & 0.1 &  9.029 & 0.040 & 1 & \nl
20585$+$5028 & STF & 2741 & AB    & 2017.683 &  25.2 & 0.1 &  1.956 & 0.005 & 3 & \nl
20591$+$0418 & STF & 2737 & AB,C  & 2017.660 &  67.1 & 0.1 & 10.546 & 0.014 & 4 & \nl
21021$+$5640 & STF & 2751 &       & 2017.649 & 356.2 & 0.1 &  1.620 & 0.002 & 3 & \nl
21022$+$0711 & STF & 2742 &       & 2017.617 & 214.5 & 0.1 &  2.908 & 0.013 & 1 & \nl
21023$+$3931 & H 4 &  113 & AB    & 2017.675 & 300.1 & 0.1 & 18.860 & 0.083 & 1 & \nl
21039$+$4138 & STTA&  214 & AB    & 2017.675 & 185.2 & 0.1 & 57.409 & 0.253 & 1 & \nl
21046$+$1201 & BU  &   70 & BC    & 2017.617 &  97.3 & 0.1 &  9.150 & 0.040 & 1 & \nl
21047$+$0332 & STF & 2749 & A,BC  & 2017.617 & 178.8 & 0.1 &  3.198 & 0.014 & 1 & \nl
21047$+$0332 & STF & 2749 & AC    & 2017.691 & 176.6 & 0.1 &  3.389 & 0.015 & 1 & \nl
21050$-$1105 & HO  &  462 & AB    & 2017.691 & 218.5 & 0.1 &  2.538 & 0.011 & 1 & \nl
21075$-$0010 & STF & 2755 &       & 2017.689 &  79.9 & 0.0 & 25.190 & 0.008 & 4 & \nl
21105$+$2227 & STF & 2769 & AB    & 2017.690 & 300.0 & 0.0 & 18.189 & 0.002 & 2 & \nl
21118$+$5959 & STF & 2780 & AB    & 2017.679 & 213.5 & 0.1 &  1.016 & 0.002 & 3 & \nl
21197$+$5303 & S   &  786 &       & 2017.676 & 299.8 & 0.0 & 47.771 & 0.002 & 2 & \nl
21206$+$4219 & WSI &   16 &       & 2017.702 & 149.5 & 0.1 &  8.185 & 0.036 & 1 & \nl
21323$+$5245 & BU  &  370 & AB    & 2017.702 & 325.5 & 0.1 &  3.427 & 0.015 & 1 & \nl
21339$+$5045 & HDS & 3070 &       & 2017.702 & 347.9 & 0.1 &  5.396 & 0.024 & 1 & \nl
21374$+$2340 & HJ  & 1668 &       & 2017.617 &  36.1 & 0.1 &  8.147 & 0.036 & 1 & \nl
21376$+$0643 & STT &  443 & AB    & 2017.617 & 349.1 & 0.1 &  8.262 & 0.036 & 1 & \nl
21377$+$0637 & STFA&   56 & AB    & 2017.665 & 348.8 & 0.0 & 39.160 & 0.006 & 3 & \nl
21390$+$5729 & STF & 2816 & AC    & 2017.680 & 120.6 & 0.0 & 11.830 & 0.015 & 2 & \nl
21390$+$5729 & STF & 2816 & AD    & 2017.681 & 339.3 & 0.0 & 19.899 & 0.036 & 3 & \nl
21390$+$5729 & GUI &   36 & CD    & 2017.702 & 325.0 & 0.1 & 30.166 & 0.133 & 1 & \nl
21396$+$2322 & AG  &  274 & AB    & 2017.617 & 153.4 & 0.1 &  9.185 & 0.040 & 1 & \nl
21396$+$2322 & AG  &  274 & AC    & 2017.617 & 161.1 & 0.1 & 62.542 & 0.275 & 1 & \nl
21434$+$5834 & MLB &   91 &       & 2017.702 &  71.1 & 0.1 &  4.618 & 0.020 & 1 & \nl
21458$+$1419 & J   &  164 &       & 2017.617 & 300.5 & 0.1 &  5.056 & 0.022 & 1 & \nl
21487$+$3251 & ES  & 2386 &       & 2017.694 & 232.2 & 0.1 &  4.793 & 0.021 & 1 & \nl
21495$+$0324 & STF & 2828 & BC    & 2017.617 &  39.6 & 0.1 &  3.522 & 0.015 & 1 & \nl
21543$+$1943 & STF & 2841 & A,BC  & 2017.653 & 110.3 & 0.0 & 22.362 & 0.012 & 3 & \nl
21559$+$3752 & ES  & 2524 &       & 2017.694 & 277.7 & 0.1 &  6.171 & 0.027 & 1 & \nl
21575$+$5937 & MLB &   92 &       & 2017.702 &  55.6 & 0.1 &  5.334 & 0.023 & 1 & \nl
21598$+$3515 & J   & 2704 & AB    & 2017.694 & 154.5 & 0.1 &  3.778 & 0.017 & 1 & \nl
22036$+$3825 & ES  & 2529 &       & 2017.694 & 272.5 & 0.1 &  4.992 & 0.022 & 1 & \nl
22086$+$5917 & STF & 2872 & A,BC  & 2017.688 & 316.4 & 0.1 & 21.745 & 0.035 & 2 & \nl
22093$+$4451 & HJ  & 1735 & AB    & 2017.675 & 110.3 & 0.1 & 27.139 & 0.119 & 1 & \nl
22128$+$6829 & HJ  & 1747 & AC    & 2017.702 & 213.5 & 0.1 & 18.740 & 0.082 & 1 & \nl
22128$+$6829 & ABH &  161 & AD    & 2017.702 & 123.0 & 0.1 & 35.372 & 0.156 & 1 & \nl
22128$+$6829 & ABH &  161 & AE    & 2017.702 & 152.6 & 0.1 & 58.405 & 0.257 & 1 & \nl
22129$+$7318 & STF & 2893 &       & 2017.690 & 347.5 & 0.0 & 28.897 & 0.017 & 3 & \nl
22158$+$4354 & HO  &  180 & AB    & 2017.694 & 241.7 & 0.1 &  0.765 & 0.003 & 1 & \nl
22189$+$3746 & STF & 2894 & AB    & 2017.676 & 194.4 & 0.2 & 15.924 & 0.007 & 2 & \nl
22227$+$2849 & KU  &   64 & AB    & 2017.617 & 160.3 & 0.1 & 33.208 & 0.146 & 1 & \nl
22227$+$2849 & KU  &   64 & AC    & 2017.617 & 280.8 & 0.1 & 34.605 & 0.152 & 1 & \nl
22227$+$2849 & KU  &   64 & CD    & 2017.617 & 115.6 & 0.1 &  6.038 & 0.027 & 1 & \nl
22292$+$5825 & STFA&   58 & AC    & 2017.694 & 191.9 & 0.0 & 40.729 & 0.019 & 2 & \nl
22359$+$3938 & STF & 2922 & AB    & 2017.666 & 185.9 & 0.0 & 22.314 & 0.008 & 3 & \nl
22361$+$7253 & STTA&  236 & AB,D  & 2017.694 & 137.4 & 0.0 & 42.213 & 0.002 & 2 & \nl
22379$+$3506 & ES  & 2393 &       & 2017.617 & 215.6 & 0.1 &  5.132 & 0.023 & 1 & \nl
22514$+$2623 & HO  &  482 & AB,C  & 2017.702 & 197.9 & 0.1 & 11.753 & 0.052 & 1 & \nl
23034$+$6027 & STT &  486 &       & 2017.694 & 276.4 & 0.0 & 33.962 & 0.015 & 2 & \nl
23054$+$5825 & HJ  & 1847 &       & 2017.702 & 238.3 & 0.1 &  7.329 & 0.032 & 1 & \nl
23075$+$3250 & STF & 2978 &       & 2017.690 & 145.4 & 0.1 &  8.338 & 0.006 & 4 & \nl
23077$+$0636 & STF & 2976 & AB    & 2017.691 & 262.3 & 0.1 &  7.785 & 0.034 & 1 & \nl
23077$+$0636 & STF & 2976 & CB    & 2017.691 &   9.1 & 0.1 & 17.802 & 0.078 & 1 & \nl
23100$+$1426 & STF & 2986 &       & 2017.697 & 270.2 & 0.0 & 31.417 & 0.026 & 2 & \nl
23190$+$3610 & J   & 3190 &       & 2017.617 & 184.8 & 0.1 &  4.193 & 0.018 & 1 & \nl
23191$-$1328 & STF & 2998 & AB    & 2017.686 & 353.0 & 0.1 & 12.219 & 0.054 & 1 & \nl
23243$+$0343 & STF & 3009 & AB    & 2017.693 & 230.7 & 0.1 &  7.128 & 0.030 & 2 & \nl
23260$+$2742 & HO  &  489 & AB    & 2017.702 & 222.6 & 0.1 &  0.535 & 0.002 & 1 & \nl
23260$+$2742 & STTA&  245 & AB,C  & 2017.702 & 195.0 & 0.1 & 63.131 & 0.278 & 1 & \nl
23314$+$1613 & STF & 3021 & AB    & 2017.691 & 308.4 & 0.1 &  8.657 & 0.038 & 1 & \nl
23332$+$5724 & STT &  499 & A,BC  & 2017.702 &  76.7 & 0.1 &  9.654 & 0.042 & 1 & \nl
23369$+$2016 & HJ  &  988 &       & 2017.691 & 242.0 & 0.1 &  9.107 & 0.040 & 1 & \nl
23420$+$2018 & STT &  503 & AB    & 2017.691 & 131.6 & 0.1 &  0.873 & 0.004 & 1 & \nl
23460$-$1841 & H 2 &   24 &       & 2017.689 & 135.8 & 0.0 &  6.982 & 0.008 & 2 & \nl
23487$+$6453 & STT &  507 & AC    & 2017.690 & 350.4 & 0.0 & 50.600 & 0.022 & 2 & \nl
23536$+$5131 & STTA&  251 & AC    & 2017.686 & 135.4 & 0.1 & 46.586 & 0.205 & 1 & \nl
\enddata
%\tablenotetext{~}{\phm{1}A : This would have been published in an earlier paper in this
%                  series, but given the large change in position this measure was not
%                  published until its confirmation.}
\tablenotetext{~}{A : First measure of this pair. See Tables 1 \& 2.}
\tablenotetext{~}{C : Confirming observation.}
\tablenotetext{~}{N = 63$-$125 : Number of years since last measure.}
\tablenotetext{~}{V : Measure made by vector addition of other measured pairs in this
                  multiple system.}
\end{deluxetable}
%\end{document}

%\documentstyle[aj_pt4]{article}
%\begin{document}

\begin{deluxetable}{ll@{~}r@{~}lcrrrrccclc}
\tiny
\tablenum{4}
\tablewidth{0pt}
\tablecaption{ICCD Measurements of Double Stars with Orbit \& Linear Residuals}
\tablehead{
\colhead{WDS Desig.} & 
\multicolumn{3}{c}{Discoverer} &
\colhead{JY} &
\colhead{$\theta$} & 
\colhead{$\sigma\theta$} & 
\colhead{$\rho$} &
\colhead{$\sigma\rho$} &
\colhead{n} &
\colhead{O$$-$$C$_{\theta}$} &
\colhead{O$$-$$C$_{\rho}$} &
\colhead{Reference} &
\colhead{Note} \nl
\colhead{$\alpha,\delta$ (2000)} &
\multicolumn{3}{c}{Designation} & 
\colhead{~} & 
\colhead{($\circ$)} & 
\colhead{($\circ$)} & 
\colhead{($''$)} &
\colhead{($''$)} &
\colhead{~} &
\colhead{($\circ$)} & 
\colhead{($''$)} &
\colhead{~} &
\colhead{~} \nl
}
\startdata
01399$+$1515 & STF &  142 & AB    & 2017.011 &  68.6 & 0.1 & 23.188 & 0.102 & 1 &  \phs0.6 & \phs0.082 & Hartkopf \& Mason 2017 & \nl
02589$+$2137 & BU  &  525 &       & 2016.860 & 274.6 & 0.2 &  0.530 & 0.003 & 5 &   $-$0.3 &  $-$0.013 & Roberts \& Mason 2018 & \nl
02589$+$2137 & BU  &  525 &       & 2017.129 & 274.9 & 0.8 &  0.504 & 0.003 & 2 &  \phs0.0 &  $-$0.039 & Roberts \& Mason 2018 & \nl
02589$+$2137 & BU  &  525 &       & 2017.678 & 275.3 & 0.1 &  0.524 & 0.002 & 1 &  \phs0.4 &  $-$0.019 & Roberts \& Mason 2018 & \nl
03313$-$0542 & HLD &   65 &       & 2017.012 &  28.9 & 0.1 &  5.798 & 0.026 & 1 &  \phs0.5 & \phs0.075 & Table 6 & A \nl
04312$+$5858 & STI & 2051 & AB    & 2017.129 &  58.7 & 0.1 & 10.306 & 0.045 & 1 &  \phs0.9 &  $-$0.063 & Hartkopf \& Mason 2017 & \nl
05239$-$0052 & WNC &    2 & A,BC  & 2017.157 & 159.4 & 0.1 &  3.101 & 0.014 & 1 &  \phs1.1  & $-$0.015 & Rica Romero 2013 & \nl
05247$+$6323 & STF &  677 & AB    & 2017.121 & 114.1 & 0.1 &  1.110 & 0.005 & 1 &  \phs2.8 &  $-$0.041 & Hartkopf \& Mason 2008  & \nl
05313$-$1834 & B   & 2588 &       & 2017.137 & 307.8 & 0.1 & 19.366 & 0.085 & 1 &  \phs0.5 & \phs0.063 & Table 6 & A \nl
05328$+$8324 & STF &  629 &       & 2017.129 &  31.7 & 0.1 & 22.031 & 0.097 & 1 &  \phs2.1 &  $-$0.147 & Hartkopf \& Mason 2017 & \nl
05341$+$6940 & STF &  704 &       & 2017.129 &  32.2 & 0.1 & 12.958 & 0.057 & 1 &  \phs1.1 &  $-$0.191 & Hartkopf \& Mason 2017 & \nl
05364$+$2200 & STF &  742 &       & 2017.012 & 275.3 & 0.1 &  4.095 & 0.018 & 1 &   $-$0.5 &  $-$0.055 & Hopmann 1973 & \nl
06344$+$1445 & STF &  932 &       & 2017.187 & 304.9 & 0.1 &  1.630 & 0.007 & 1 &  \phs5.3 & \phs0.010 & Hopmann 1960 & \nl
06386$+$4020 & FRK &    6 & AB    & 2017.176 & 280.6 & 0.1 & 49.027 & 0.216 & 1 &  \phs0.5 & \phs0.076 & Hartkopf \& Mason 2017 & \nl
06386$+$4020 & FRK &    6 & AC    & 2017.176 &  71.3 & 0.1 & 64.515 & 0.284 & 1 &  \phs0.7 &  $-$0.361 & Hartkopf \& Mason 2017 & \nl
06462$+$5927 & STF &  948 & AB    & 2017.121 &  67.4 & 0.1 &  1.876 & 0.008 & 1 &  \phs1.5 &  $-$0.031 & Mason et al.\ 2006 & \nl
06482$+$5542 & STF &  958 & AB    & 2017.130 & 257.1 & 0.1 &  4.475 & 0.020 & 1 &  \phs0.7 & \phs0.024 & Kiselev et al.\ 2009 & \nl
07002$+$4259 & STF &  996 & AC    & 2017.195 & 294.5 & 0.1 & 15.315 & 0.075 & 2 &  \phs0.5 &  $-$0.088 & Hartkopf \& Mason 2017 & \nl
07057$+$5245 & STF & 1009 & AB    & 2017.168 & 148.7 & 0.1 &  4.331 & 0.019 & 1 &  \phs1.0 &  $-$0.024 & Hartkopf \& Mason 2017 & \nl
07128$+$5548 & STF & 1025 & AB    & 2017.168 & 129.7 & 0.1 & 26.806 & 0.118 & 1 &  \phs0.8 &  $-$0.054 & Hartkopf \& Mason 2017 & \nl
07309$+$2441 & HJ  &  424 & AB    & 2017.223 & 114.3 & 0.1 & 16.460 & 0.072 & 1 &  \phs1.1 & \phs0.000 & Hartkopf \& Mason 2017 & \nl
07377$-$1330 & J   & 2840 &       & 2017.222 & 277.4 & 0.1 &  8.388 & 0.037 & 1 &   $-$0.3 & \phs0.043 & Table 6 & A \nl
07546$-$0248 & STF & 1157 &       & 2017.138 & 171.3 & 0.1 &  0.647 & 0.003 & 1 &   $-$3.5 &  $-$0.037 & Ling 2010 & \nl
08095$+$3213 & STF & 1187 & AB    & 2017.203 &  21.4 & 0.1 &  3.028 & 0.013 & 1 &  \phs1.6 & \phs0.064 & Olevic \& Jovanovic 2001  & \nl
08122$+$1739 & STF & 1196 & AB,C  & 2017.121 &  64.5 & 0.1 &  5.911 & 0.026 & 1 &   $-$0.8 &  $-$0.019 & Boule et al.\ 2017 & \nl
08165$+$7930 & STF & 1169 & AB    & 2017.121 &  16.1 & 0.1 & 20.770 & 0.091 & 1 &   $-$0.3 & \phs0.267 & Kiselev et al.\ 2009  & \nl
08211$+$4725 & STT &  190 & AD    & 2017.176 & 288.1 & 0.1 & 78.359 & 0.345 & 1 &  \phs0.7 &  $-$0.026 & Table 6 & A \nl
08324$-$0056 & HJ  &   96 & AC    & 2017.184 & 138.1 & 0.1 & 75.034 & 0.330 & 1 &  \phs0.6 &  $-$0.051 & Hartkopf \& Mason 2017 & \nl
08369$+$2315 & AG  &  154 &       & 2017.184 &   3.2 & 0.1 &  2.665 & 0.012 & 1 &  \phs2.4 &  $-$0.012 & Hartkopf \& Mason 2011b & \nl
08554$+$7048 & STF & 1280 & AB    & 2017.121 & 357.2 & 0.1 &  3.256 & 0.014 & 1 &  \phs0.0 & \phs0.033 & Heintz 1997  & \nl
09013$+$1516 & STF & 1300 & AB    & 2017.100 & 179.4 & 0.1 &  5.032 & 0.022 & 1 &  \phs0.7 & \phs0.006 & Zirm 2008  & \nl
09079$-$0708 & STF & 1316 & AC    & 2017.223 & 280.4 & 0.1 &  8.119 & 0.036 & 1 &  \phs0.5 & \phs0.084 & Hartkopf \& Mason 2017 & \nl
09144$+$5241 & STF & 1321 & AB    & 2017.130 &  99.0 & 0.1 & 17.078 & 0.075 & 1 &  \phs0.5 & \phs0.252 & Chang 1972  & \nl
09157$-$0114 & STF & 1329 & AB    & 2017.223 & 266.2 & 0.1 &  8.164 & 0.036 & 1 &  \phs0.6 & \phs0.026 & Hartkopf \& Mason 2017 & \nl
09179$+$2834 & STF & 3121 & AB    & 2017.223 & 205.1 & 0.1 &  0.487 & 0.002 & 1 &  \phs2.7 &  $-$0.004 & S\"{o}derhjelm 1999  & \nl
09186$+$2049 & HO  &   43 &       & 2017.223 &  97.6 & 0.1 &  0.609 & 0.003 & 1 &  \phs1.4 &  $-$0.010 & Tokovinin 2016a & \nl
09210$+$3811 & STF & 1338 & AB    & 2017.203 & 312.1 & 0.1 &  1.095 & 0.005 & 1 &   $-$4.8 & \phs0.093 & Scardia et al.\ 2002 & \nl
             &     &      &       &          &       &     &        &       &   &   $-$0.6 &  $-$0.038 & Table 5 & B \nl
09273$+$0614 & STF & 1355 &       & 2017.223 & 355.5 & 0.1 &  1.776 & 0.008 & 1 &  \phs0.3 &  $-$0.006 & Ling 2011 & \nl
09524$+$2659 & STF & 1389 &       & 2017.203 & 289.6 & 0.1 &  2.441 & 0.011 & 1 &   $-$0.2 &  $-$0.068 & Ling 2016 & \nl
10110$+$7508 & KUI &   47 &       & 2017.122 & 123.3 & 0.1 &  1.913 & 0.008 & 1 &   $-$2.2 & \phs0.036 & Heintz 1994 & \nl
10163$+$1744 & STT &  215 &       & 2017.100 & 176.8 & 0.1 &  1.487 & 0.007 & 1 &   $-$1.3 &  $-$0.082 & Zaera 1984  & \nl
10200$+$1950 & STF & 1424 & AB    & 2017.100 & 127.0 & 0.1 &  4.736 & 0.021 & 1 &  \phs0.6 & \phs0.018 & Romanenko \& Kiselev 2014 & \nl
10217$-$0946 & BU  &   25 &       & 2017.272 & 129.8 & 0.1 &  1.500 & 0.007 & 1 &  \phs0.4 &  $-$0.060 & Zirm \& Rica 2012 & \nl
10387$+$0544 & STF & 1457 &       & 2017.223 & 334.7 & 0.1 &  1.847 & 0.008 & 1 &  \phs1.0 & \phs0.004 & Riddle et al.\ 2015 & \nl
10596$+$2527 & AG  &  342 &       & 2017.277 & 116.1 & 0.1 &  5.290 & 0.023 & 1 &  \phs0.8 & \phs0.036 & Kiselev et al.\ 1997 & \nl
11000$-$0328 & STF & 1500 &       & 2017.232 & 299.8 & 0.1 &  1.299 & 0.014 & 2 &  \phs0.2 &  $-$0.022 & Hartkopf \& Harshaw 2013a & \nl
11035$+$5432 & A   & 1590 &       & 2017.181 & 327.6 & 0.1 &  1.458 & 0.002 & 5 &   $-$3.4 &  $-$0.051 & Baize 1985 & \nl
             &     &      &       &          &       &     &        &       &   &   $-$0.6 &  $-$0.008 & Table 5 & B \nl
11080$+$5249 & STF & 1510 &       & 2017.199 & 328.4 & 0.1 &  5.580 & 0.002 & 2 &  \phs0.3 & \phs0.099 & Kiselev et al.\ 2012 & \nl
11170$-$0708 & BU  &  600 & AC    & 2017.276 &  99.3 & 0.0 & 53.215 & 0.011 & 2 &  \phs0.3 & \phs0.088 & Hartkopf \& Mason 2017 & \nl
11268$+$0301 & STF & 1540 & AB    & 2017.159 & 150.1 & 0.0 & 28.255 & 0.020 & 2 &  \phs3.3 &  $-$0.357 & Hopmann 1960 & \nl
11317$+$1422 & STF & 1547 & AB    & 2017.185 & 332.0 & 0.1 & 15.528 & 0.068 & 1 &  \phs0.0 & \phs0.174 & Hartkopf \& Mason 2013 & \nl
11368$-$1221 & BU  &  456 &       & 2017.242 & 163.1 & 0.1 &  1.170 & 0.005 & 1 &  \phs1.2 &  $-$0.005 & Prieur et al.\ 2012  & \nl
11387$+$4507 & STF & 1561 & AB    & 2017.236 & 246.8 & 0.1 &  8.946 & 0.022 & 2 &  \phs1.0 & \phs0.084 & Hale 1994 & \nl
11520$+$4805 & HU  &  731 &       & 2017.294 & 307.4 & 0.1 &  1.184 & 0.016 & 2 &   $-$0.2 &  $-$0.013 & Hartkopf \& Mason 2008  & \nl
12023$+$7222 & STF & 1588 &       & 2017.196 &  34.2 & 0.1 & 11.738 & 0.052 & 1 &  \phs0.8 & \phs0.050 & Hartkopf \& Mason 2017 & \nl
12095$-$1151 & STF & 1604 & AB    & 2017.272 &  88.8 & 0.1 &  7.529 & 0.033 & 1 &  \phs0.5 &  $-$1.464 & Hartkopf \& Mason 2017 & V \nl
12095$-$1151 & STF & 1604 & AC    & 2017.272 &   3.9 & 0.1 & 10.511 & 0.046 & 1 &  \phs0.5 & \phs0.033 & Hartkopf \& Mason 2017 & \nl
12095$-$1151 & STF & 1604 & BC    & 2017.272 & 321.4 & 0.1 & 13.214 & 0.058 & 1 &  \phs0.7 & \phs0.055 & Hartkopf \& Mason 2017 & \nl
12114$-$1647 & S   &  634 &       & 2017.276 & 301.7 & 0.1 &  4.668 & 0.015 & 2 &  \phs1.0 & \phs0.034 & Hartkopf \& Mason 2017 & \nl
12115$+$5325 & STF & 1608 & AB    & 2017.223 & 221.1 & 0.0 & 13.556 & 0.008 & 2 &  \phs0.5 & \phs0.027 & Hartkopf \& Mason 2017 & \nl
12116$+$3605 & STF & 1607 & AB    & 2017.195 &  28.1 & 0.1 & 26.965 & 0.119 & 1 &  \phs0.7 &  $-$0.010 & Hartkopf \& Mason 2017 & \nl
12151$-$0715 & STF & 1619 & AB    & 2017.320 & 266.2 & 0.1 &  6.840 & 0.002 & 2 &  \phs0.5 & \phs0.015 & Rica et al.\ 2017 & \nl
12160$+$0538 & STF & 1621 &       & 2017.289 &  47.7 & 0.1 &  1.706 & 0.013 & 2 &  \phs1.5 &  $-$0.005 & S\"{o}derhjelm 1999  & \nl
12202$-$1408 & STF & 1631 &       & 2017.272 & 305.3 & 0.1 & 14.782 & 0.065 & 1 &  \phs2.0 & \phs0.051 & Hartkopf \& Mason 2017 & \nl
12272$+$2701 & STF & 1643 & AB    & 2017.322 &   4.3 & 0.2 &  2.758 & 0.014 & 2 &  \phs1.0 & \phs0.033 & Olevic \& Cvetkovic 2003 & \nl
12281$+$4448 & STF & 1645 &       & 2017.338 & 157.6 & 0.1 &  9.702 & 0.043 & 1 &  \phs0.6 &  $-$0.007 & Hartkopf \& Mason 2017 & \nl
12306$+$0943 & STF & 1647 &       & 2017.319 & 249.5 & 0.1 &  1.276 & 0.006 & 1 &   $-$2.7 & \phs0.038 & Hopmann 1970  & \nl
12357$-$1201 & STF & 1659 & AC    & 2017.351 &  70.8 & 0.1 & 43.305 & 0.191 & 1 &  \phs1.1 & \phs0.066 & Hartkopf \& Mason 2017 & \nl
12454$+$1422 & STF & 1678 &       & 2017.319 & 170.0 & 0.1 & 37.655 & 0.166 & 1 &  \phs0.6 & \phs0.037 & Hartkopf \& Mason 2017 & \nl
12564$-$0057 & STT &  256 &       & 2017.351 & 103.2 & 0.1 &  1.056 & 0.005 & 1 &  \phs2.4 &  $-$0.013 & Zirm 2015 & C \nl
             &     &      &       &          &       &     &        &       &   &  \phs2.6 &  $-$0.029 & Hartkopf \& Mason 2017 & C \nl
13120$+$3205 & STT &  261 &       & 2017.417 & 339.0 & 0.1 &  2.637 & 0.012 & 1 &  \phs0.6 & \phs0.040 & Kiselev et al.\ 2012 & \nl
13235$+$2914 & HO  &  260 &       & 2017.346 &  89.4 & 0.1 &  1.598 & 0.007 & 1 &  \phs1.4 &  $-$0.062 & Zirm 2013 & \nl
13284$+$1543 & STT &  266 &       & 2017.319 & 358.3 & 0.1 &  1.981 & 0.009 & 1 &  \phs0.4 &  $-$0.016 & Hartkopf \& Mason 2011b & \nl
13343$-$0019 & STF & 1757 & AB    & 2017.373 & 141.7 & 0.1 &  1.640 & 0.007 & 1 &  \phs0.3 &  $-$0.072 & Heintz 1988 & \nl
13550$-$0804 & STF & 1788 & AB    & 2017.371 & 101.5 & 0.1 &  3.698 & 0.016 & 1 &  \phs1.0 & \phs0.099 & Hopmann 1970  & \nl
13577$+$5200 & A   & 1614 &       & 2017.417 & 299.8 & 0.1 &  1.414 & 0.006 & 1 &  \phs0.5 & \phs0.017 & Riddle et al.\ 2015 & \nl
14024$+$4620 & SWI &    1 &       & 2017.346 &  25.6 & 0.1 &  3.801 & 0.017 & 1 &   $-$0.6 & \phs0.193 & Seymour et al.\ 2002 & \nl
14131$+$5520 & STF & 1820 &       & 2017.346 & 123.0 & 0.1 &  2.736 & 0.012 & 1 &   $-$0.3 & \phs0.068 & Kiyaeva et al.\ 1998  & \nl
14135$+$5147 & STF & 1821 & AB    & 2017.346 & 236.1 & 0.1 & 13.671 & 0.060 & 1 &  \phs0.8 &  $-$0.126 & Kiyaeva 2006  & \nl
14160$-$0704 & HU  &  138 &       & 2017.444 &  37.5 & 0.1 &  0.573 & 0.003 & 1 &  \phs3.6 &  $-$0.040 & Docobo \& Costa 1990 & \nl
14161$+$5643 & STF & 1830 & EF    & 2017.421 & 312.9 & 0.0 & 10.509 & 0.001 & 2 &  \phs0.5 & \phs0.066 & Hartkopf \& Mason 2017 & \nl
14165$+$2007 & STF & 1825 &       & 2017.346 & 153.0 & 0.1 &  4.435 & 0.020 & 1 &  \phs0.1 & \phs0.004 & Kiyaeva et al.\ 2017  & \nl
14195$-$1343 & BU  &  116 &       & 2017.444 & 274.9 & 0.1 &  4.051 & 0.018 & 1 &  \phs0.6 & \phs0.020 & Hartkopf \& Mason 2017 & \nl
14307$+$8308 & LDS & 1800 &       & 2017.422 & 226.2 & 0.6 &  1.596 & 0.015 & 2 & \phs37.9 &  $-$0.009 & Hartkopf \& Mason 2017 & \nl
             &     &      &       &          &       &     &        &       &   &  \phs8.7 & \phs0.069 & Cvetkovic et al.\ 2015 & \nl
14336$+$3535 & STF & 1858 & AB    & 2017.423 &  38.5 & 0.1 &  3.049 & 0.013 & 1 &  \phs0.6 & \phs0.018 & Zirm 2015 & \nl
14380$+$5135 & STF & 1863 &       & 2017.431 &  59.9 & 0.0 &  0.654 & 0.001 & 2 &  \phs0.2 & \phs0.005 & Zirm 2013 & \nl
14485$-$1720 & BU  &  346 &       & 2017.444 & 277.4 & 0.1 &  2.684 & 0.012 & 1 &   $-$0.1 &  $-$0.057 & Hartkopf \& Mason 2017 & \nl
14538$-$0024 & STTA&  131 & AB    & 2017.431 & 216.0 & 0.1 & 82.781 & 0.364 & 1 &  \phs0.5 &  $-$0.196 & Hartkopf \& Mason 2017 & \nl
15055$-$0701 & BU  &  119 & AB    & 2017.442 & 274.6 & 0.0 &  2.284 & 0.004 & 2 &  \phs0.4 &  $-$0.028 & Kiyaeva et al.\ 2017  & \nl
15174$+$4348 & STF & 1934 & AB    & 2017.436 &  13.4 & 0.1 &  9.833 & 0.043 & 1 &  \phs0.6 &  $-$0.019 & Hartkopf \& Mason 2017 & \nl
15206$+$1523 & HU  & 1160 &       & 2017.445 & 181.0 & 0.1 &  0.454 & 0.002 & 1 &  \phs5.6 &  $-$0.060 & Hartkopf \& Mason 2009  & \nl
15210$+$2104 & HU  &  146 &       & 2017.371 & 123.2 & 0.1 &  0.678 & 0.003 & 1 &   $-$0.1 &  $-$0.045 & Zirm 2015 & \nl
15246$+$5413 & HU  &  149 &       & 2017.431 & 271.7 & 0.1 &  0.665 & 0.002 & 2 &  \phs1.2 & \phs0.012 & Zirm 2015 & \nl
15280$+$1442 & STF & 1945 & AB    & 2017.359 & 313.7 & 0.0 & 41.575 & 0.008 & 2 &  \phs0.4 &  $-$0.011 & Hartkopf \& Mason 2017 & \nl
15280$+$1442 & STF & 1945 & AC    & 2017.359 & 308.0 & 0.0 & 49.498 & 0.014 & 2 &  \phs0.3 & \phs0.039 & Hartkopf \& Mason 2017 & \nl
15320$-$1123 & OSO &   65 &       & 2017.491 &  20.3 & 0.1 & 18.367 & 0.081 & 1 &  \phs0.4 &  $-$0.062 & Table 6 & A \nl
15348$+$1032 & STF & 1954 & AB    & 2017.346 & 172.5 & 0.1 &  4.019 & 0.018 & 1 &  \phs0.7 & \phs0.049 & Mason et al.\ 2004a & \nl
15382$+$3615 & STF & 1964 & CD    & 2017.491 &  21.1 & 0.1 &  1.557 & 0.007 & 1 &  \phs1.3 & \phs0.051 & Drummond et al.\ 1995 & \nl
15405$+$1840 & A   & 2076 &       & 2017.431 & 187.5 & 0.1 &  0.724 & 0.003 & 1 &  \phs1.7 &  $-$0.009 & Zirm 2014 & \nl
15413$+$5959 & STF & 1969 &       & 2017.423 &  29.9 & 0.1 &  1.061 & 0.005 & 1 &  \phs0.8 &  $-$0.016 & Riddle et al.\ 2015 & \nl
15517$-$0559 & A   &   21 & AB    & 2017.431 & 292.5 & 0.1 &  0.507 & 0.002 & 1 & \phs14.0 & \phs0.030 & Hartkopf \& Mason 2017 &  \nl
             &     &      &       &          &       &     &        &       &   & \phs12.7 & \phs0.017 & Rica Romero \& Zirm 2012 &  \nl
15598$+$1723 & STF & 1993 & AB    & 2017.374 &  43.3 & 0.1 & 20.179 & 0.089 & 1 &  \phs0.5 & \phs0.128 & Hartkopf \& Mason 2017 & \nl
16009$+$1316 & STT &  303 & AB    & 2017.346 & 174.6 & 0.1 &  1.587 & 0.007 & 1 &  \phs0.8 &  $-$0.014 & Zirm 2015 & \nl
16060$+$1319 & STF & 2007 & AB    & 2017.259 & 322.3 & 0.1 & 38.557 & 0.170 & 1 &  \phs0.5 & \phs0.152 & Hartkopf \& Mason 2017 & \nl
16081$+$1703 & STF & 2010 & AB    & 2017.259 &  13.9 & 0.1 & 27.004 & 0.119 & 1 &  \phs0.1 &  $-$0.030 & Hartkopf \& Mason 2017 & \nl
16147$+$3352 & STF & 2032 & AB    & 2017.259 & 239.2 & 0.1 &  7.267 & 0.032 & 1 &  \phs0.6 & \phs0.049 & Raghavan et al.\ 2009 & \nl
16160$+$0721 & STF & 2026 & AB    & 2017.515 &  17.0 & 0.1 &  3.562 & 0.013 & 2 &  \phs0.2 & \phs0.022 & Scardia et al.\ 2011 & \nl
16489$+$1949 & BRT & 2425 &       & 2017.494 & 317.8 & 0.1 &  4.418 & 0.019 & 1 &  \phs0.7 & \phs0.050 & Hartkopf \& Mason 2017 & \nl
17033$+$5935 & STF & 2128 &       & 2017.423 &  43.3 & 0.1 & 12.194 & 0.054 & 1 &   $-$2.4 & \phs0.063 & Kiselev et al.\ 2009 & \nl
17121$+$2114 & STF & 2135 & AB    & 2017.460 & 194.6 & 0.1 &  8.681 & 0.016 & 2 &  \phs0.3 & \phs0.041 & Hartkopf \& Mason 2017 & \nl
17146$+$1423 & STF & 2140 & AB    & 2017.478 & 103.8 & 0.0 &  4.831 & 0.024 & 2 &  \phs1.0 & \phs0.189 & Baize 1978  & \nl
17386$+$5546 & STF & 2199 &       & 2017.548 &  54.3 & 0.1 &  2.061 & 0.009 & 1 &  \phs2.3 & \phs0.124 & Popovic \& Pavlovic 1995 & \nl
17400$-$0038 & BU  &  631 &       & 2017.445 &  88.1 & 0.1 &  0.289 & 0.001 & 1 & \phs10.0 &  $-$0.028 & Heintz 1996 & \nl
17471$+$1742 & STF & 2215 &       & 2017.606 & 249.8 & 0.1 &  0.410 & 0.002 & 1 &  \phs3.7 &  $-$0.033 & Cvetkovic \& Novakovic 2006 & \nl
17506$+$0714 & STT &  337 &       & 2017.606 & 164.2 & 0.1 &  0.586 & 0.003 & 1 &  \phs0.3 &  $-$0.003 & Docobo \& Ling 2015 & \nl
17520$+$1520 & STT &  338 & AB    & 2017.565 & 163.7 & 0.1 &  0.810 & 0.004 & 1 &  \phs0.3 &  $-$0.020 & Prieur et al.\ 2012  & \nl
17571$+$0004 & STF & 2244 &       & 2017.606 & 101.0 & 0.1 &  0.641 & 0.003 & 1 &  \phs1.0 &  $-$0.027 & Josties \& Mason 2017 & \nl
18002$+$8000 & STF & 2308 & AB    & 2017.674 & 232.2 & 0.1 & 18.669 & 0.082 & 1 &  \phs0.3 &  $-$0.130 & Kiselev \& Romanenko 1996  & C \nl
             &     &      &       &          &       &     &        &       &   &  \phs0.4 &  $-$0.128 & Hartkopf \& Mason 2017 & C \nl
18029$+$5626 & STF & 2278 & AC    & 2017.538 &  38.6 & 0.1 & 33.592 & 0.148 & 1 &  \phs0.4 & \phs0.150 & Hartkopf \& Mason 2017 & \nl
18031$-$0811 & STF & 2262 & AB    & 2017.601 & 289.5 & 0.1 &  1.454 & 0.003 & 2 &  \phs1.3 &  $-$0.058 & S\"{o}derhjelm 1999  & \nl
18055$+$0230 & STF & 2272 & AB    & 2017.579 & 124.4 & 0.2 &  6.524 & 0.007 & 3 &  \phs0.8 & \phs0.050 & Eggenberger et al.\ 2008  & \nl
18101$+$1629 & STF & 2289 &       & 2017.606 & 218.8 & 0.1 &  1.215 & 0.005 & 1 &  \phs3.4 &  $-$0.027 & Hopmann 1964 & \nl
18112$-$1951 & BU  &  132 & AB    & 2017.560 & 188.0 & 0.1 &  1.375 & 0.003 & 3 &  \phs1.2 &  $-$0.030 & Hartkopf \& Mason 2011b & \nl
18130$+$4251 & ES  &   47 & BC    & 2017.565 & 173.3 & 0.1 & 22.390 & 0.099 & 1 &  \phs0.3 &  $-$0.212 & Table 6 & A \nl
18222$-$1505 & STF & 2306 & AB    & 2017.538 & 222.1 & 0.1 &  9.124 & 0.040 & 1 &  \phs0.2 &  $-$0.046 & Hartkopf \& Mason 2017 & \nl
18250$-$0135 & AC  &   11 &       & 2017.679 & 354.2 & 0.8 &  0.826 & 0.011 & 3 &   $-$0.6 &  $-$0.082 & Tokovinin 2017 & \nl
18253$+$4846 & HU  &   66 & BC    & 2017.674 &  27.0 & 0.1 &  0.771 & 0.003 & 1 &  \phs1.5 &  $-$0.115 & Novakovic 2008 & \nl
18355$+$2104 & STF & 2345 &       & 2017.549 & 225.4 & 0.1 & 12.254 & 0.054 & 1 &  \phs0.4 & \phs0.035 & Hartkopf \& Mason 2017 & \nl
18359$+$1659 & STT &  358 & AB    & 2017.668 & 148.1 & 0.3 &  1.584 & 0.012 & 4 &  \phs3.1 & \phs0.092 & Heintz 1995  & \nl
             &     &      &       &          &       &     &        &       &   &  \phs0.8 &  $-$0.059 & Table 5 & B \nl
18360$+$1144 & STT &  357 &       & 2017.691 &  86.3 & 0.1 &  0.464 & 0.002 & 1 & \phs16.4 & \phs0.095 & Scardia et al.\ 2011 & \nl
18443$+$3940 & STF & 2382 & AB    & 2017.680 & 345.8 & 0.1 &  2.258 & 0.007 & 2 &  \phs0.6 &  $-$0.067 & Mason et al.\ 2004b & \nl
             &     &      &       &          &       &     &        &       &   &  \phs0.7 &  $-$0.021 & Novakovic \& Todorovic 2006 & \nl
18443$+$3940 & STF & 2383 & CD    & 2017.675 &  76.0 & 0.1 &  2.336 & 0.009 & 2 &  \phs1.3 &  $-$0.056 & Docobo \& Costa 1984 & \nl
18488$-$1836 & KUI &   88 &       & 2017.606 & 152.5 & 0.1 &  0.463 & 0.002 & 1 &   $-$1.9 &  $-$0.054 & Hartkopf \& Harshaw 2013b & \nl
19019$+$1910 & STF & 2437 &       & 2017.617 &   8.2 & 0.1 &  0.519 & 0.002 & 1 &  \phs3.9 &  $-$0.042 & Scardia et al.\ 2008 & \nl
19022$+$0845 & STF & 2436 & AB    & 2017.617 & 315.4 & 0.1 & 30.148 & 0.133 & 1 &  \phs0.5 & \phs0.061 & Hartkopf \& Mason 2017 & \nl
19027$-$0043 & STF & 2434 & A,BC  & 2017.617 &  89.0 & 0.1 & 27.649 & 0.122 & 1 &  \phs0.3 &  $-$0.022 & Hartkopf \& Mason 2017 & \nl
19058$+$3831 & STF & 2456 & AB    & 2017.565 & 340.9 & 0.1 & 17.468 & 0.077 & 1 &  \phs0.6 & \phs0.070 & Hartkopf \& Mason 2017 & \nl
19121$+$4951 & STF & 2486 & AB    & 2017.674 & 204.6 & 0.1 &  7.135 & 0.031 & 1 &  \phs0.7 &  $-$0.059 & Hale 1994  & \nl
19126$+$1651 & BU  &  139 & AB    & 2017.617 & 136.1 & 0.1 &  0.597 & 0.003 & 1 &  \phs0.0 & \phs0.003 & Zirm 2013 & \nl
19143$+$1904 & STF & 2484 &       & 2017.617 & 241.7 & 0.1 &  2.109 & 0.009 & 1 &  \phs1.7 &  $-$0.149 & Hopmann 1973 & \nl
19346$+$1808 & STT &  375 &       & 2017.606 & 188.7 & 0.1 &  0.592 & 0.003 & 1 &  \phs0.4 &  $-$0.008 & Zirm 2015 & \nl
19370$+$6350 & STF & 2564 &       & 2017.374 & 146.3 & 0.1 &  9.193 & 0.040 & 1 &  \phs0.3 &  $-$0.023 & Hartkopf \& Mason 2017 & \nl
19418$+$5032 & STFA&   46 & AB    & 2017.674 & 133.6 & 0.1 & 39.829 & 0.175 & 1 &  \phs0.1 & \phs0.057 & Hauser \& Marcy 1999  & \nl
19520$-$1021 & BU  &  148 & AB    & 2017.702 & 222.6 & 0.1 &  0.619 & 0.003 & 1 &  \phs5.3 & \phs0.060 & Ling 2004 & \nl
19553$-$0644 & STF & 2597 & AB    & 2017.606 & 100.8 & 0.1 &  0.647 & 0.003 & 1 &  \phs0.8 &  $-$0.061 & Hartkopf et al.\ 1996 & \nl
19585$+$3317 & STF & 2606 & AB    & 2017.677 & 146.2 & 0.0 &  0.658 & 0.008 & 2 &   $-$0.8 & \phs0.000 & Zirm 2015 & \nl
20014$+$1045 & STF & 2613 & AB    & 2017.691 & 355.7 & 0.1 &  3.522 & 0.015 & 1 &  \phs3.7 &  $-$0.621 & Hopmann 1973 & \nl
20020$+$2456 & STT &  395 &       & 2017.685 & 127.5 & 0.1 &  0.730 & 0.003 & 1 &  \phs0.6 &  $-$0.120 & Zirm 2013 & \nl
20099$+$2055 & STF & 2637 & AC    & 2017.702 & 221.9 & 0.1 & 91.250 & 0.401 & 1 &  \phs0.5 &  $-$0.019 & Hartkopf \& Mason 2017 & \nl
20099$+$2055 & STF & 2637 & BC    & 2017.702 & 215.4 & 0.1 & 95.687 & 0.421 & 1 &  \phs0.2 &  $-$0.098 & Hartkopf \& Mason 2017 & \nl
20213$+$0250 & HLD &  158 &       & 2017.579 &  42.0 & 0.1 &  1.204 & 0.005 & 1 &   $-$0.0 &  $-$0.002 & Mason \& Hartkopf 2017b & \nl
20387$+$3838 & STF & 2708 & AB    & 2017.684 & 323.3 & 0.0 & 57.662 & 0.002 & 2 &  \phs0.3 & \phs0.116 & Hartkopf \& Mason 2017 & \nl
20396$+$4035 & STT &  410 & AB    & 2017.677 &   3.3 & 0.4 &  0.880 & 0.009 & 2 &   $-$0.3 & \phs0.009 & Hartkopf \& Mason 2011a & \nl
20462$+$1554 & STF & 2725 & AB    & 2017.691 &  12.1 & 0.1 &  6.185 & 0.027 & 1 &  \phs0.3 & \phs0.031 & Mason \& Hartkopf 2014 & \nl
20467$+$1607 & STF & 2727 & AB    & 2017.693 & 265.8 & 0.0 &  8.915 & 0.004 & 4 &  \phs0.9 &  $-$0.006 & Hale 1994  & \nl
20524$+$2008 & HO  &  144 &       & 2017.617 & 345.9 & 0.1 &  0.408 & 0.002 & 1 &   $-$1.5 & \phs0.046 & Ling 2012 & \nl
             &     &      &       &          &       &     &        &       &   &   $-$2.9 &  $-$0.018 & Table 5 & B \nl
21031$+$0132 & STF & 2744 & AB    & 2017.681 & 109.0 & 0.2 &  1.182 & 0.007 & 4 &  \phs6.6 &  $-$0.010 & Popovic 1969 & \nl
21069$+$3845 & STF & 2758 & AB    & 2017.684 & 153.3 & 0.0 & 31.699 & 0.026 & 2 &  \phs1.1 &  $-$0.010 & Gorshanov et al.\ 2006 & \nl
21124$-$1500 & H 1 &   47 &       & 2017.617 & 309.4 & 0.1 &  4.221 & 0.019 & 1 &  \phs0.7 & \phs0.031 & Hartkopf \& Mason 2017 & \nl
21141$+$5818 & STF & 2783 &       & 2017.702 & 351.9 & 0.1 &  0.658 & 0.003 & 1 &  \phs0.8 &  $-$0.007 & Zirm 2014 & \nl
21200$+$5259 & STF & 2789 & AB    & 2017.696 & 114.8 & 0.0 &  6.860 & 0.012 & 2 &  \phs0.9 &  $-$0.044 & Kiselev et al.\ 2009 & \nl
21495$+$0324 & STF & 2828 & AB    & 2017.617 & 140.9 & 0.1 & 33.652 & 0.148 & 1 &  \phs0.6 & \phs0.065 & Hartkopf \& Mason 2017 & \nl
21495$+$0324 & STF & 2828 & AC    & 2017.617 & 135.0 & 0.1 & 33.132 & 0.146 & 1 &  \phs0.5 & \phs0.077 & Hartkopf \& Mason 2017 & \nl
21520$+$5548 & STF & 2840 & AB    & 2017.696 & 196.6 & 0.0 & 17.687 & 0.005 & 3 &  \phs0.7 & \phs0.005 & Hartkopf \& Mason 2017 & \nl
21582$+$8252 & STF & 2873 & AB    & 2017.694 &  66.4 & 0.1 & 13.792 & 0.061 & 1 &  \phs0.5 & \phs0.052 & Grosheva 2006  & \nl
22033$+$6051 & STF & 2860 & AB    & 2017.702 & 257.6 & 0.1 & 13.313 & 0.059 & 1 &  \phs0.6 & \phs0.024 & Hartkopf \& Mason 2017 & \nl
22038$+$6438 & STF & 2863 & AB    & 2017.680 & 275.1 & 0.0 &  8.080 & 0.007 & 2 &  \phs1.6 &  $-$0.350 & Zeller 1965  & \nl
22086$+$5917 & STF & 2872 & BC    & 2017.677 & 296.7 & 0.0 &  0.827 & 0.008 & 2 &  \phs0.0 & \phs0.027 & Seymour et al.\ 2002 & \nl
22128$+$6829 & HJ  & 1747 & AB    & 2017.702 &  86.1 & 0.1 & 12.900 & 0.057 & 1 &  \phs0.5 &  $-$0.151 & Hartkopf \& Mason 2017 & \nl
22143$+$1711 & STF & 2877 & AB    & 2017.655 &  24.6 & 0.0 & 23.910 & 0.005 & 3 &  \phs0.5 & \phs0.050 & Hartkopf \& Mason 2017 & \nl
22207$+$2457 & STF & 2895 & AB    & 2017.617 &  48.7 & 0.1 & 14.005 & 0.062 & 1 &  \phs0.5 & \phs0.026 & Hartkopf \& Mason 2017 & \nl
22266$-$1645 & SHJ &  345 & AB    & 2017.672 &  78.5 & 0.2 &  1.126 & 0.008 & 2 &  \phs5.1 &  $-$0.169 & Hale 1994  & \nl
22288$-$0001 & STF & 2909 & AB    & 2017.691 & 162.3 & 0.1 &  2.299 & 0.003 & 4 &  \phs4.6 & \phs0.067 & Tokovinin 2016b & \nl
22326$+$0725 & STF & 2915 & AB    & 2017.692 & 125.3 & 0.1 & 15.227 & 0.009 & 2 &  \phs0.7 & \phs0.031 & Hartkopf \& Mason 2017 & \nl
22490$+$6834 & STF & 2947 & AB    & 2017.698 &  55.7 & 0.0 &  4.714 & 0.006 & 3 &  \phs0.4 & \phs0.021 & Hartkopf \& Mason 2017 & \nl
22514$+$2623 & HO  &  482 & AB    & 2017.702 &  15.2 & 0.1 &  0.539 & 0.002 & 1 &  \phs0.5 &  $-$0.025 & Prieur et al.\ 2014  & \nl
23077$+$0636 & STF & 2976 & AC    & 2017.691 & 209.5 & 0.1 & 21.393 & 0.094 & 1 &  \phs0.6 & \phs0.073 & Hartkopf \& Mason 2017 & \nl
23212$+$3526 & STF & 3006 & AB    & 2017.617 & 151.8 & 0.1 &  7.330 & 0.032 & 1 &  \phs0.7 & \phs0.015 & Hartkopf \& Mason 2017 & \nl
23228$+$2034 & STF & 3007 & AB    & 2017.691 &  92.2 & 0.1 &  5.857 & 0.026 & 1 &   $-$2.5 & \phs0.036 & Tokovinin \& Horch 2016 & \nl
23238$-$0828 & STF & 3008 &       & 2017.694 & 147.8 & 0.1 &  7.013 & 0.031 & 1 &  \phs0.8 & \phs0.079 & Hartkopf \& Mason 2017 & \nl
23241$+$5732 & STT &  495 &       & 2017.702 & 122.1 & 0.1 &  0.401 & 0.002 & 1 &   $-$0.2 & \phs0.008 & Alzner 2006  & \nl
23340$+$3120 & BU  &  720 &       & 2017.688 & 105.8 & 0.3 &  0.552 & 0.004 & 4 &  \phs0.1 &  $-$0.024 & Muterspaugh et al.\ 2010 & \nl
23487$+$6453 & STT &  507 & AB    & 2017.687 & 322.6 & 0.5 &  0.724 & 0.009 & 2 &  \phs3.6 & \phs0.018 & Zulevic 1977 & \nl
23536$+$5131 & STTA&  251 & AB    & 2017.690 & 208.8 & 0.0 & 48.056 & 0.017 & 2 &  \phs0.6 & \phs0.058 & Hartkopf \& Mason 2017 & \nl
23595$+$3343 & STF & 3050 & AB    & 2017.687 & 341.5 & 0.0 &  2.463 & 0.005 & 2 &  \phs0.4 & \phs0.032 & Hartkopf \& Mason 2011b & \nl
\enddata
\tablenotetext{~}{A : New linear solution. See Table 6, 7, Figure 2 and \S 2.4.}
\tablenotetext{~}{B : New orbit solution. See Table 5, 7, Figure 1 and \S 2.3.}
\tablenotetext{~}{C : It is unclear if the pair is physical or not. An orbit and common proper motion indicates that it is, however, it
                  appears to be equally well fit by a linear determination. }
\tablenotetext{~}{V : Measure made by vector addition of other measured pairs in this multiple system.}
%\tablenotetext{~}{\phm{1}D : Two solutions in Kiselev et al.\ (2009). The one whose residuals are given here ($\Omega = 242^{\circ}$) is
%                  definitely better.}
%\tablenotetext{~}{\phm{1}E : Two solutions in Kiselev et al.\ (2009). The one whose residuals are given here ($\Omega = 290^{\circ}$) is
%                  definitely better.}
\end{deluxetable}
%\end{document}

%\documentstyle[aj_pt4]{article}
%\begin{document}

\tiny
\begin{deluxetable}{ll@{~}r@{~}lrrrrrrrlc}
\label{tab:orbit}
\tablenum{5}
\tablewidth{0pt}
\tablecaption{Improved Orbital Elements}
\tablehead{
\colhead{WDS Desig.} & 
\multicolumn{3}{c}{Discoverer} &
\colhead{~~~P} & 
\colhead{~a} & 
\colhead{~~i} &
\colhead{~~$\Omega$} &
\colhead{~~T$_0$} &
\colhead{~~e} & 
\colhead{~~$\omega$} &
\colhead{Reference} &
\colhead{Gr} \nl
\colhead{$\alpha,\delta$ (2000)} &
\multicolumn{3}{c}{Designation} &
\colhead{~~~(yr)} & 
\colhead{~($''$)} & 
\colhead{~~($^{\circ}$)} &
\colhead{~~($^{\circ}$)} &
\colhead{~~(yr)} &
\colhead{ } & 
\colhead{~~($^{\circ}$)}  &
\colhead{ } &
\colhead{ } \nl 
}
\startdata
\multicolumn{13}{c}{Improved but still Provisional Orbital Elements} \nl
\tableline \nl
%\tableline \vspace{-10pt} \nl
18359$+$1659 & STT &  358 & AB    &       444.6 &      1.770\phn    &     127.1 &     233.4    &      1754.7\phn &      0.575\phn &     256.6    & Heintz 1995               & 4 \nl
%                                         310.8        1.022               34.5        85.7            268.5            0.204            20.7  
%Parallax = 10.98 +/- 0.36 mas (Hip2) ---> Mass Sum = 21.19 +/- 68.42
\vspace{-5pt}\nl   
20524$+$2008 & HO  &  144 &       &      2085.7 &      1.508\phn    &      89.1 &     169.6    &      2071.5\phn &      0.730\phn &     209.0    & Ling 2012                 & 5 \nl
%                                         NaN         14.676               18.9         6.8            751.9            0.752          1425.0     
%Parallax = 4.5 +/- 1.08 mas (Hip2) ---> Mass Sum = 8.65 +/- NaN  
\tableline \nl
\vspace{-5pt}\nl
\multicolumn{13}{c}{Reliable Orbital Elements} \nl
\tableline \nl
%\tableline \vspace{-10pt} \nl
09210$+$3811 & STF & 1338 & AB    &       424.2 &      1.568\phn    &      28.4 &     178.2    &      1992.2\phn &      0.255\phn &      94.8    & Scardia et al. 2002       & 4 \nl
             &     &      &       &    $\pm$6.9 & $\pm$0.016\phn    &  $\pm$1.5 &  $\pm$2.5    &    $\pm$1.8\phn & $\pm$0.009\phn &  $\pm$4.9    &                           &   \nl             
%Parallax = 23.44 +/- 1.08 mas (Hip2) ---> Mass Sum = 1.66 +/- 0.33
\vspace{-5pt}\nl
11035$+$5432 & A   & 1590 &       &       183.7 &      0.8950       &     149.9 &     110.\phn &      1915.68    &      0.7538    &    313.6 & Baize 1985                & 5 \nl
             &     &      &       &    $\pm$8.9 & $\pm$0.0350       & $\pm$10.0 & $\pm$10.\phn &    $\pm$2.13    & $\pm$0.0220    & $\pm$9.8 &                           &   \nl             
%Parallax = 23.06 +/- 1.48 mas (Hip2) ---> Mass Sum = 1.73 +/- 0.70
\vspace{-5pt}\nl
\enddata
\end{deluxetable}
%\end{document}

%\documentstyle[aj_pt4]{article}
%\begin{document}

\scriptsize
\begin{deluxetable}{ll@{~}r@{~}lrrrrrrr}
\label{tab:linear}
\tablenum{6}
\tablewidth{0pt}
\tablecaption{New Linear Elements}
\tablehead{
\colhead{WDS Desig.} & 
\multicolumn{3}{c}{Discoverer} &
\colhead{x$_0$} & 
\colhead{a$_{\rm x}$} & 
\colhead{y$_0$} &
\colhead{a$_{\rm y}$} &
\colhead{T$_0$} &
\colhead{$\rho_0$} & 
\colhead{$\theta_0$} \nl
\colhead{$\alpha,\delta$ (2000)} &
\multicolumn{3}{c}{Designation} & 
\colhead{($''$)} & 
\colhead{($''$/yr)} & 
\colhead{($''$)} &
\colhead{($''$/yr)} &
\colhead{(yr)} &
\colhead{($''$)} & 
\colhead{($\deg$)} \nl
\colhead{(1)} & 
\multicolumn{3}{c}{(2)} & 
\colhead{(3)} & 
\colhead{(4)} & 
\colhead{(5)} &
\colhead{(6)} &
\colhead{(7)} &
\colhead{(8)} & 
\colhead{(9)} \nl
}
\startdata
%                                          X0            XA             Y0            TA            T0       RHO0       THETA0
03313$-$0542 & HLD    &   65 &      & $-$1.387066 &    0.018936 &  $-$3.307647 & $-$0.007941 & 1799.833 &  3.587 &  337.25 \nl
05313$-$1834 & B      & 2588 &      & $-$4.232138 & $-$0.078973 &     3.165629 & $-$0.105579 & 1876.193 &  5.285 &  233.20 \nl
07377$-$1330 & J      & 2840 &      & $-$5.459991 & $-$0.043010 &  $-$4.515467 &    0.052006 & 1951.682 &  7.085 &  309.59 \nl
08211$+$4725 & STT    &  190 & AD   &$-$76.353394 &    0.015329 & $-$15.976615 & $-$0.073260 & 1914.322 & 78.007 &  281.82 \nl
15320$-$1123 & OSO    &   65 &      &    2.068836 &    0.385139 & $-$17.819626 &    0.044714 & 2006.111 & 17.939 &    6.62 \nl
18130$+$4251 & ES     &  473 & BC   &    4.403793 & $-$0.009231 &     0.332003 &    01224365 & 1836.467 &  4.416 &   94.31 \nl
\enddata
\end{deluxetable}
%\end{document}

%\documentstyle[aj_pt4]{article}
%\begin{document}
\scriptsize

\begin{deluxetable}{ll@{~}r@{~}lrrrrr}
\label{tab:lephem}
\tablenum{7}
\tablewidth{0pt}
\tablecaption{Ephemerides for New Solutions}
\tablehead{
\colhead{WDS Desig.} & 
\multicolumn{3}{c}{Discoverer} &
\multicolumn{1}{c}{2018.0} &
\multicolumn{1}{c}{2020.0} &
\multicolumn{1}{c}{2022.0} &
\multicolumn{1}{c}{2024.0} &
\multicolumn{1}{c}{2026.0} \nl
\colhead{$\alpha,\delta$ (2000)} &
\multicolumn{3}{c}{Designation} &
\colhead{$\theta$    ~~~~$\rho$} & 
\colhead{$\theta$    ~~~~$\rho$} & 
\colhead{$\theta$    ~~~~$\rho$} & 
\colhead{$\theta$    ~~~~$\rho$} & 
\colhead{$\theta$    ~~~~$\rho$} \nl
\colhead{~} &   
\multicolumn{3}{c}{~} &
\colhead{($\circ$)    ~~($''$)} & 
\colhead{($\circ$)    ~~($''$)} & 
\colhead{($\circ$)    ~~($''$)} & 
\colhead{($\circ$)    ~~($''$)} & 
\colhead{($\circ$)    ~~($''$)}
}
\startdata
03313$-$0542 & HLD &   65 &       &  28.6\phn\phn5.739 &  28.8\phn\phn5.771 &  29.1\phn\phn5.803 &  29.3\phn\phn5.835 &  29.6\phn\phn5.868 \nl
05313$-$1834 & B   & 2588 &       & 307.4\phn\phn19.43 & 307.6\phn\phn19.68 & 307.8\phn\phn19.94 & 308.0\phn\phn20.19 & 308.2\phn\phn20.45 \nl
07377$+$1330 & J   & 2840 &       & 277.3\phn\phn8.380 & 276.5\phn\phn8.453 & 275.8\phn\phn8.528 & 275.0\phn\phn8.604 & 274.3\phn\phn8.681 \nl
08211$+$4725 & STT &  190 & AD    & 287.5\phn\phn78.39 & 287.6\phn\phn78.41 & 287.7\phn\phn78.42 & 287.8\phn\phn78.44 & 287.9\phn\phn78.45 \nl
09210$+$3811 & STF & 1338 & AB    & 313.8\phn\phn1.139 & 316.5\phn\phn1.153 & 319.1\phn\phn1.167 & 321.7\phn\phn1.182 & 324.2\phn\phn1.197 \nl
11035$+$5432 & A   & 1590 &       & 327.8\phn\phn1.465 & 327.0\phn\phn1.463 & 326.2\phn\phn1.459 & 325.3\phn\phn1.455 & 324.5\phn\phn1.449 \nl
15320$-$1123 & OSO &   65 &       &  21.0\phn\phn18.52 &  23.3\phn\phn18.73 &  25.6\phn\phn18.97 &  27.8\phn\phn19.23 &  29.9\phn\phn19.53 \nl
18130$+$4251 & ES  &  473 & BC    & 173.1\phn\phn22.72 & 173.2\phn\phn22.96 & 173.3\phn\phn23.21 & 173.5\phn\phn23.45 & 173.6\phn\phn23.69 \nl
18359$+$1659 & STT &  358 & AB    & 147.1\phn\phn1.642 & 146.2\phn\phn1.637 & 145.2\phn\phn1.632 & 144.3\phn\phn1.627 & 143.3\phn\phn2.622 \nl
20524$+$2008 & HO  &  144 &       & 348.8\phn\phn0.427 & 348.8\phn\phn0.431 & 348.9\phn\phn0.434 & 348.9\phn\phn0.437 & 349.0\phn\phn0.440 \nl
\enddata
\end{deluxetable}
%\end{document}

%\documentstyle[aj_pt4]{article}
%\begin{document}

\scriptsize
\begin{deluxetable}{ll@{~}r@{~}cccclccc}
\tablenum{8}
\tablewidth{0pt}
\tablecaption{Double Stars Not Found}
\tablehead{
\colhead{WDS Desig.} & 
\multicolumn{3}{c}{Discoverer} &
\multicolumn{4}{c}{Most Recent Published Observation} &
\multicolumn{2}{c}{Published Magnitudes} &
\colhead{Notes} \nl
\colhead{$\alpha,\delta$ (2000)} &
\multicolumn{3}{c}{Designation} & 
\colhead{Date} &
\colhead{$\theta$} &
\colhead{$\rho$} &
\colhead{Reference} &
\colhead{Primary} &
\colhead{Secondary} &
\colhead{~} \nl
\colhead{~} &
\multicolumn{2}{c}{~} & 
\colhead{~} &
\colhead{(${\circ}$)} & 
\colhead{($''$)} &
\colhead{~} &
\colhead{~} &
\colhead{~} &
\colhead{~}
}
\startdata
06216$-$2002 & HDO &   82 & AB & 1869 &    180 &    12.0 & Winlock \& Pickering 1882  & \phn9.\phn & 11.\phn & 1 \nl
14362$-$0636 & BRT &  455 &    & 1911 & \phn87 & \phn4.0 & Barton 1931                &    10.9    & 11.0    & 2 \nl
\enddata
\tablenotetext{~}{1: Triple system. While AC has six measure, AB has never been confirmed. The direction
of the component is only approximately given as $``$south". Maybe the proper motion of B moved it out of the 
field of view of the A component when AC was confirmed in 1981 (Tobal 2005).}
\tablenotetext{~}{2: Remeasured more accurately in the AC reanalysis (Urban et al.\ 1998), but this may be nothing 
more than a more precise measure of a plate flaw.}
\end{deluxetable}
